Time-optimal quantum dynamics under fixed-norm generators

We investigate the dynamics of quantum systems whose evolution is governed by linear generators of fixed unitarily invariant norm. For this broad class of evolutions, we derive a universal time-optimal generator of the dynamics converting one given state into another. It provides a time-optimal non-Hermitian Hamiltonian for pure state conversion. We then use this general result to derive quantum speed limits for mixed-state evolutions governed by Lindbladians and non-Hermitian Hamiltonians. Our findings follow from the geometric properties of the group $GL(n,\mathbb{C})$, in particular the geodesic distance. The derived bounds hold for an arbitrary system size $n$, depend only on the norms of the evolution generator and the initial and final states, and do not require performing any time-averaging.

==> figures/GL_n=4_n-gen=300_n-init=300.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.374979in}{2.077478in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.374979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.374979in}{2.077478in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.077478in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.843576in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.843576in}{1.938898in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{1.938898in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.450309in}}{\pgfqpoint{1.341182in}{1.488589in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.502394in}{0.450309in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.341667in,height=1.490000in]{GL_n=4_n-gen=300_n-init=300-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502394in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949455in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949455in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396516in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396516in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843576in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843576in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172985in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}d}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.411729in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{0.698407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.659827in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{0.946505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.907925in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.194603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.156023in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.442701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.404121in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.690800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.652219in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.938898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.900317in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.194603in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}t}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.450309in}}{\pgfqpoint{1.341182in}{1.488589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.843576in}{1.938898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{1.938898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843576in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.843576in}{1.938898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.843576in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{1.938898in}}%
\pgfpathlineto{\pgfqpoint{1.843576in}{1.938898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128217in}{0.505864in}}%
\pgfpathlineto{\pgfqpoint{1.765799in}{0.505864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.788021in}{0.505864in}}{\pgfqpoint{1.788021in}{0.528087in}}%
\pgfpathlineto{\pgfqpoint{1.788021in}{0.671914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.788021in}{0.694136in}}{\pgfqpoint{1.765799in}{0.694136in}}%
\pgfpathlineto{\pgfqpoint{1.128217in}{0.694136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.105995in}{0.694136in}}{\pgfqpoint{1.105995in}{0.671914in}}%
\pgfpathlineto{\pgfqpoint{1.105995in}{0.528087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.105995in}{0.505864in}}{\pgfqpoint{1.128217in}{0.505864in}}%
\pgfpathlineto{\pgfqpoint{1.128217in}{0.505864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.150440in}{0.610803in}}%
\pgfpathlineto{\pgfqpoint{1.261551in}{0.610803in}}%
\pgfpathlineto{\pgfqpoint{1.372662in}{0.610803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461551in,y=0.571914in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}t = d}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927400in}{0.521194in}}%
\pgfpathlineto{\pgfqpoint{2.001830in}{0.521194in}}%
\pgfpathlineto{\pgfqpoint{2.001830in}{1.938898in}}%
\pgfpathlineto{\pgfqpoint{1.927400in}{1.938898in}}%
\pgfpathlineto{\pgfqpoint{1.927400in}{0.521194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927400in}{0.521194in}}%
\pgfpathlineto{\pgfqpoint{1.964615in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.001830in}{0.521194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926667in}{0.522478in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.075000in,height=1.416667in]{GL_n=4_n-gen=300_n-init=300-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{0.521194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099052in, y=0.482066in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{0.807354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099052in, y=0.768226in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.093513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099052in, y=1.054385in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.379673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099052in, y=1.340545in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.665832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099052in, y=1.626704in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{0.607337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{0.657727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{0.693479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{0.721211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{0.743869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{0.763027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{0.779622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{0.794260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{0.893496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{0.943886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{0.979639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.007371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.030029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.049186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.065781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.080419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.179656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.230046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.265798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.293530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.316188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.335346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.351941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.366579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.465815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.516205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.551958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.579690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.602348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.621505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.638100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.652738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.751975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.802365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.838117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.865849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.888508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.907665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.924260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001830in}{1.938898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927400in}{0.521194in}}%
\pgfpathlineto{\pgfqpoint{1.964615in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.001830in}{0.521194in}}%
\pgfpathlineto{\pgfqpoint{2.001830in}{1.938898in}}%
\pgfpathlineto{\pgfqpoint{1.964615in}{1.938898in}}%
\pgfpathlineto{\pgfqpoint{1.927400in}{1.938898in}}%
\pgfpathlineto{\pgfqpoint{1.927400in}{0.521194in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.779130in}{2.646847in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.779130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.779130in}{2.646847in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.646847in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.629130in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.629130in}{2.448622in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{2.448622in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673149in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143608in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143608in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614067in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614067in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084526in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084526in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554985in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.554985in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025444in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025444in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495903in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495903in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151139in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta_{B}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.501466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{0.866180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.817954in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.182668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.134443in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.499157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.450931in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.815645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.767420in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{2.132134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.083908in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{2.448622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.400397in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.499157in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{2.955981in}{1.898931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.748547in}}%
\pgfpathlineto{\pgfqpoint{0.948313in}{0.756384in}}%
\pgfpathlineto{\pgfqpoint{1.190930in}{0.765457in}}%
\pgfpathlineto{\pgfqpoint{1.406919in}{0.775704in}}%
\pgfpathlineto{\pgfqpoint{1.599238in}{0.786989in}}%
\pgfpathlineto{\pgfqpoint{1.773805in}{0.799415in}}%
\pgfpathlineto{\pgfqpoint{1.930618in}{0.812744in}}%
\pgfpathlineto{\pgfqpoint{2.075597in}{0.827272in}}%
\pgfpathlineto{\pgfqpoint{2.208741in}{0.842852in}}%
\pgfpathlineto{\pgfqpoint{2.330050in}{0.859270in}}%
\pgfpathlineto{\pgfqpoint{2.442482in}{0.876735in}}%
\pgfpathlineto{\pgfqpoint{2.546039in}{0.895088in}}%
\pgfpathlineto{\pgfqpoint{2.640719in}{0.914124in}}%
\pgfpathlineto{\pgfqpoint{2.726523in}{0.933580in}}%
\pgfpathlineto{\pgfqpoint{2.806409in}{0.953933in}}%
\pgfpathlineto{\pgfqpoint{2.880378in}{0.975067in}}%
\pgfpathlineto{\pgfqpoint{2.948429in}{0.996833in}}%
\pgfpathlineto{\pgfqpoint{3.010563in}{1.019037in}}%
\pgfpathlineto{\pgfqpoint{3.066779in}{1.041427in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{1.065070in}}%
\pgfpathlineto{\pgfqpoint{3.167377in}{1.088485in}}%
\pgfpathlineto{\pgfqpoint{3.211758in}{1.112926in}}%
\pgfpathlineto{\pgfqpoint{3.253180in}{1.138386in}}%
\pgfpathlineto{\pgfqpoint{3.288685in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{3.321232in}{1.187435in}}%
\pgfpathlineto{\pgfqpoint{3.353778in}{1.215066in}}%
\pgfpathlineto{\pgfqpoint{3.383365in}{1.243291in}}%
\pgfpathlineto{\pgfqpoint{3.409994in}{1.271861in}}%
\pgfpathlineto{\pgfqpoint{3.433664in}{1.300416in}}%
\pgfpathlineto{\pgfqpoint{3.457334in}{1.332739in}}%
\pgfpathlineto{\pgfqpoint{3.478045in}{1.364977in}}%
\pgfpathlineto{\pgfqpoint{3.495798in}{1.396397in}}%
\pgfpathlineto{\pgfqpoint{3.513551in}{1.432365in}}%
\pgfpathlineto{\pgfqpoint{3.528344in}{1.466883in}}%
\pgfpathlineto{\pgfqpoint{3.543138in}{1.506932in}}%
\pgfpathlineto{\pgfqpoint{3.557932in}{1.554603in}}%
\pgfpathlineto{\pgfqpoint{3.569767in}{1.600542in}}%
\pgfpathlineto{\pgfqpoint{3.581602in}{1.656761in}}%
\pgfpathlineto{\pgfqpoint{3.590478in}{1.709052in}}%
\pgfpathlineto{\pgfqpoint{3.599354in}{1.775069in}}%
\pgfpathlineto{\pgfqpoint{3.605272in}{1.831144in}}%
\pgfpathlineto{\pgfqpoint{3.611189in}{1.903298in}}%
\pgfpathlineto{\pgfqpoint{3.617107in}{2.004619in}}%
\pgfpathlineto{\pgfqpoint{3.620066in}{2.076134in}}%
\pgfpathlineto{\pgfqpoint{3.623024in}{2.176175in}}%
\pgfpathlineto{\pgfqpoint{3.625983in}{2.343985in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{2.458622in}}%
\pgfpathlineto{\pgfqpoint{3.626459in}{2.458622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{2.955981in}{1.898931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674820in}{2.458622in}}%
\pgfpathlineto{\pgfqpoint{0.676108in}{1.705661in}}%
\pgfpathlineto{\pgfqpoint{0.679066in}{1.581852in}}%
\pgfpathlineto{\pgfqpoint{0.684984in}{1.458319in}}%
\pgfpathlineto{\pgfqpoint{0.690901in}{1.386289in}}%
\pgfpathlineto{\pgfqpoint{0.699778in}{1.314536in}}%
\pgfpathlineto{\pgfqpoint{0.708654in}{1.263867in}}%
\pgfpathlineto{\pgfqpoint{0.717530in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{0.729365in}{1.183535in}}%
\pgfpathlineto{\pgfqpoint{0.741200in}{1.150431in}}%
\pgfpathlineto{\pgfqpoint{0.755994in}{1.116585in}}%
\pgfpathlineto{\pgfqpoint{0.770788in}{1.088533in}}%
\pgfpathlineto{\pgfqpoint{0.788540in}{1.060253in}}%
\pgfpathlineto{\pgfqpoint{0.806293in}{1.036251in}}%
\pgfpathlineto{\pgfqpoint{0.827004in}{1.012242in}}%
\pgfpathlineto{\pgfqpoint{0.847715in}{0.991494in}}%
\pgfpathlineto{\pgfqpoint{0.871385in}{0.970843in}}%
\pgfpathlineto{\pgfqpoint{0.898014in}{0.950636in}}%
\pgfpathlineto{\pgfqpoint{0.927602in}{0.931102in}}%
\pgfpathlineto{\pgfqpoint{0.960148in}{0.912382in}}%
\pgfpathlineto{\pgfqpoint{0.995653in}{0.894554in}}%
\pgfpathlineto{\pgfqpoint{1.034117in}{0.877652in}}%
\pgfpathlineto{\pgfqpoint{1.078498in}{0.860619in}}%
\pgfpathlineto{\pgfqpoint{1.128797in}{0.843842in}}%
\pgfpathlineto{\pgfqpoint{1.185013in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{1.247147in}{0.812070in}}%
\pgfpathlineto{\pgfqpoint{1.315198in}{0.797374in}}%
\pgfpathlineto{\pgfqpoint{1.392126in}{0.783060in}}%
\pgfpathlineto{\pgfqpoint{1.477929in}{0.769373in}}%
\pgfpathlineto{\pgfqpoint{1.575568in}{0.756103in}}%
\pgfpathlineto{\pgfqpoint{1.685042in}{0.743519in}}%
\pgfpathlineto{\pgfqpoint{1.809310in}{0.731541in}}%
\pgfpathlineto{\pgfqpoint{1.948371in}{0.720414in}}%
\pgfpathlineto{\pgfqpoint{2.105185in}{0.710124in}}%
\pgfpathlineto{\pgfqpoint{2.282710in}{0.700737in}}%
\pgfpathlineto{\pgfqpoint{2.483905in}{0.692376in}}%
\pgfpathlineto{\pgfqpoint{2.708770in}{0.685297in}}%
\pgfpathlineto{\pgfqpoint{2.960264in}{0.679658in}}%
\pgfpathlineto{\pgfqpoint{3.232469in}{0.675802in}}%
\pgfpathlineto{\pgfqpoint{3.522427in}{0.673931in}}%
\pgfpathlineto{\pgfqpoint{3.628942in}{0.673787in}}%
\pgfpathlineto{\pgfqpoint{3.628942in}{0.673787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{2.955981in}{1.898931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.682262in}}%
\pgfpathlineto{\pgfqpoint{1.125838in}{0.674587in}}%
\pgfpathlineto{\pgfqpoint{1.643619in}{0.668088in}}%
\pgfpathlineto{\pgfqpoint{2.226494in}{0.663033in}}%
\pgfpathlineto{\pgfqpoint{2.871501in}{0.659694in}}%
\pgfpathlineto{\pgfqpoint{3.557932in}{0.658381in}}%
\pgfpathlineto{\pgfqpoint{3.628942in}{0.658369in}}%
\pgfpathlineto{\pgfqpoint{3.628942in}{0.658369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{2.448622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629130in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.629130in}{2.448622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.629130in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{2.448622in}}%
\pgfpathlineto{\pgfqpoint{3.629130in}{2.448622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786059in,y=1.182668in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t^R$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401811in,y=1.689050in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t^D$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199546in}{1.058739in}}%
\pgfpathlineto{\pgfqpoint{2.390627in}{1.058739in}}%
\pgfpathlineto{\pgfqpoint{2.390627in}{2.249820in}}%
\pgfpathlineto{\pgfqpoint{1.199546in}{2.249820in}}%
\pgfpathlineto{\pgfqpoint{1.199546in}{1.058739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155190in}{1.497113in}}%
\pgfpathlineto{\pgfqpoint{2.203089in}{1.518606in}}%
\pgfpathlineto{\pgfqpoint{2.243311in}{1.542500in}}%
\pgfpathlineto{\pgfqpoint{2.275255in}{1.568279in}}%
\pgfpathlineto{\pgfqpoint{2.298520in}{1.595413in}}%
\pgfpathlineto{\pgfqpoint{2.312904in}{1.623368in}}%
\pgfpathlineto{\pgfqpoint{2.318386in}{1.651622in}}%
\pgfpathlineto{\pgfqpoint{2.315116in}{1.679674in}}%
\pgfpathlineto{\pgfqpoint{2.303388in}{1.707054in}}%
\pgfpathlineto{\pgfqpoint{2.283626in}{1.733329in}}%
\pgfpathlineto{\pgfqpoint{2.256356in}{1.758106in}}%
\pgfpathlineto{\pgfqpoint{2.222193in}{1.781035in}}%
\pgfpathlineto{\pgfqpoint{2.181817in}{1.801809in}}%
\pgfpathlineto{\pgfqpoint{2.135963in}{1.820166in}}%
\pgfpathlineto{\pgfqpoint{2.085402in}{1.835883in}}%
\pgfpathlineto{\pgfqpoint{2.030935in}{1.848779in}}%
\pgfpathlineto{\pgfqpoint{1.973382in}{1.858711in}}%
\pgfpathlineto{\pgfqpoint{1.913576in}{1.865570in}}%
\pgfpathlineto{\pgfqpoint{1.852360in}{1.869285in}}%
\pgfpathlineto{\pgfqpoint{1.790578in}{1.869817in}}%
\pgfpathlineto{\pgfqpoint{1.729079in}{1.867160in}}%
\pgfpathlineto{\pgfqpoint{1.668709in}{1.861343in}}%
\pgfpathlineto{\pgfqpoint{1.610313in}{1.852425in}}%
\pgfpathlineto{\pgfqpoint{1.554725in}{1.840503in}}%
\pgfpathlineto{\pgfqpoint{1.502772in}{1.825708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{1.907280in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.952690in}{1.316374in}}%
\pgfpathlineto{\pgfqpoint{1.995465in}{1.358095in}}%
\pgfpathlineto{\pgfqpoint{2.035005in}{1.404647in}}%
\pgfpathlineto{\pgfqpoint{2.070760in}{1.455320in}}%
\pgfpathlineto{\pgfqpoint{2.102233in}{1.509365in}}%
\pgfpathlineto{\pgfqpoint{2.128979in}{1.565997in}}%
\pgfpathlineto{\pgfqpoint{2.150610in}{1.624404in}}%
\pgfpathlineto{\pgfqpoint{2.166795in}{1.683749in}}%
\pgfpathlineto{\pgfqpoint{2.177266in}{1.743175in}}%
\pgfpathlineto{\pgfqpoint{2.181817in}{1.801809in}}%
\pgfpathlineto{\pgfqpoint{2.180315in}{1.858772in}}%
\pgfpathlineto{\pgfqpoint{2.172699in}{1.913181in}}%
\pgfpathlineto{\pgfqpoint{2.158990in}{1.964160in}}%
\pgfpathlineto{\pgfqpoint{2.139296in}{2.010853in}}%
\pgfpathlineto{\pgfqpoint{2.113816in}{2.052433in}}%
\pgfpathlineto{\pgfqpoint{2.082845in}{2.088116in}}%
\pgfpathlineto{\pgfqpoint{2.046782in}{2.117182in}}%
\pgfpathlineto{\pgfqpoint{2.006129in}{2.138990in}}%
\pgfpathlineto{\pgfqpoint{1.961491in}{2.152996in}}%
\pgfpathlineto{\pgfqpoint{1.913573in}{2.158780in}}%
\pgfpathlineto{\pgfqpoint{1.863176in}{2.156058in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404982in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.411706in}{1.541596in}}%
\pgfpathlineto{\pgfqpoint{1.418625in}{1.556714in}}%
\pgfpathlineto{\pgfqpoint{1.425730in}{1.571675in}}%
\pgfpathlineto{\pgfqpoint{1.433013in}{1.586467in}}%
\pgfpathlineto{\pgfqpoint{1.440464in}{1.601082in}}%
\pgfpathlineto{\pgfqpoint{1.448074in}{1.615510in}}%
\pgfpathlineto{\pgfqpoint{1.455835in}{1.629742in}}%
\pgfpathlineto{\pgfqpoint{1.463738in}{1.643770in}}%
\pgfpathlineto{\pgfqpoint{1.471773in}{1.657586in}}%
\pgfpathlineto{\pgfqpoint{1.479932in}{1.671181in}}%
\pgfpathlineto{\pgfqpoint{1.488207in}{1.684549in}}%
\pgfpathlineto{\pgfqpoint{1.496587in}{1.697682in}}%
\pgfpathlineto{\pgfqpoint{1.505065in}{1.710573in}}%
\pgfpathlineto{\pgfqpoint{1.513632in}{1.723216in}}%
\pgfpathlineto{\pgfqpoint{1.522279in}{1.735605in}}%
\pgfpathlineto{\pgfqpoint{1.530998in}{1.747733in}}%
\pgfpathlineto{\pgfqpoint{1.539781in}{1.759596in}}%
\pgfpathlineto{\pgfqpoint{1.548619in}{1.771189in}}%
\pgfpathlineto{\pgfqpoint{1.557504in}{1.782506in}}%
\pgfpathlineto{\pgfqpoint{1.566428in}{1.793544in}}%
\pgfpathlineto{\pgfqpoint{1.575382in}{1.804299in}}%
\pgfpathlineto{\pgfqpoint{1.584361in}{1.814766in}}%
\pgfpathlineto{\pgfqpoint{1.593354in}{1.824942in}}%
\pgfpathlineto{\pgfqpoint{1.602356in}{1.834825in}}%
\pgfpathlineto{\pgfqpoint{1.611358in}{1.844411in}}%
\pgfpathlineto{\pgfqpoint{1.620354in}{1.853699in}}%
\pgfpathlineto{\pgfqpoint{1.629335in}{1.862685in}}%
\pgfpathlineto{\pgfqpoint{1.638296in}{1.871370in}}%
\pgfpathlineto{\pgfqpoint{1.647230in}{1.879750in}}%
\pgfpathlineto{\pgfqpoint{1.656129in}{1.887825in}}%
\pgfpathlineto{\pgfqpoint{1.664988in}{1.895595in}}%
\pgfpathlineto{\pgfqpoint{1.673800in}{1.903057in}}%
\pgfpathlineto{\pgfqpoint{1.682559in}{1.910213in}}%
\pgfpathlineto{\pgfqpoint{1.691259in}{1.917062in}}%
\pgfpathlineto{\pgfqpoint{1.699894in}{1.923605in}}%
\pgfpathlineto{\pgfqpoint{1.708459in}{1.929841in}}%
\pgfpathlineto{\pgfqpoint{1.716948in}{1.935773in}}%
\pgfpathlineto{\pgfqpoint{1.725356in}{1.941400in}}%
\pgfpathlineto{\pgfqpoint{1.733679in}{1.946724in}}%
\pgfpathlineto{\pgfqpoint{1.741910in}{1.951747in}}%
\pgfpathlineto{\pgfqpoint{1.750045in}{1.956470in}}%
\pgfpathlineto{\pgfqpoint{1.758081in}{1.960895in}}%
\pgfpathlineto{\pgfqpoint{1.766012in}{1.965025in}}%
\pgfpathlineto{\pgfqpoint{1.773834in}{1.968861in}}%
\pgfpathlineto{\pgfqpoint{1.781544in}{1.972407in}}%
\pgfpathlineto{\pgfqpoint{1.789137in}{1.975664in}}%
\pgfpathlineto{\pgfqpoint{1.796610in}{1.978637in}}%
\pgfpathlineto{\pgfqpoint{1.803960in}{1.981327in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.983739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{1.903534in}}%
\pgfpathlineto{\pgfqpoint{1.811964in}{1.903788in}}%
\pgfpathlineto{\pgfqpoint{1.812746in}{1.904038in}}%
\pgfpathlineto{\pgfqpoint{1.813527in}{1.904284in}}%
\pgfpathlineto{\pgfqpoint{1.814308in}{1.904527in}}%
\pgfpathlineto{\pgfqpoint{1.815089in}{1.904766in}}%
\pgfpathlineto{\pgfqpoint{1.815870in}{1.905000in}}%
\pgfpathlineto{\pgfqpoint{1.816650in}{1.905231in}}%
\pgfpathlineto{\pgfqpoint{1.817431in}{1.905459in}}%
\pgfpathlineto{\pgfqpoint{1.818211in}{1.905682in}}%
\pgfpathlineto{\pgfqpoint{1.818990in}{1.905902in}}%
\pgfpathlineto{\pgfqpoint{1.819770in}{1.906118in}}%
\pgfpathlineto{\pgfqpoint{1.820549in}{1.906330in}}%
\pgfpathlineto{\pgfqpoint{1.821328in}{1.906538in}}%
\pgfpathlineto{\pgfqpoint{1.822107in}{1.906742in}}%
\pgfpathlineto{\pgfqpoint{1.822885in}{1.906943in}}%
\pgfpathlineto{\pgfqpoint{1.823663in}{1.907140in}}%
\pgfpathlineto{\pgfqpoint{1.824440in}{1.907333in}}%
\pgfpathlineto{\pgfqpoint{1.825218in}{1.907522in}}%
\pgfpathlineto{\pgfqpoint{1.825995in}{1.907707in}}%
\pgfpathlineto{\pgfqpoint{1.826771in}{1.907889in}}%
\pgfpathlineto{\pgfqpoint{1.827547in}{1.908066in}}%
\pgfpathlineto{\pgfqpoint{1.828323in}{1.908240in}}%
\pgfpathlineto{\pgfqpoint{1.829098in}{1.908410in}}%
\pgfpathlineto{\pgfqpoint{1.829873in}{1.908576in}}%
\pgfpathlineto{\pgfqpoint{1.830647in}{1.908739in}}%
\pgfpathlineto{\pgfqpoint{1.831421in}{1.908897in}}%
\pgfpathlineto{\pgfqpoint{1.832194in}{1.909052in}}%
\pgfpathlineto{\pgfqpoint{1.832967in}{1.909203in}}%
\pgfpathlineto{\pgfqpoint{1.833740in}{1.909350in}}%
\pgfpathlineto{\pgfqpoint{1.834512in}{1.909493in}}%
\pgfpathlineto{\pgfqpoint{1.835283in}{1.909632in}}%
\pgfpathlineto{\pgfqpoint{1.836054in}{1.909768in}}%
\pgfpathlineto{\pgfqpoint{1.836824in}{1.909899in}}%
\pgfpathlineto{\pgfqpoint{1.837594in}{1.910027in}}%
\pgfpathlineto{\pgfqpoint{1.838363in}{1.910151in}}%
\pgfpathlineto{\pgfqpoint{1.839132in}{1.910271in}}%
\pgfpathlineto{\pgfqpoint{1.839900in}{1.910387in}}%
\pgfpathlineto{\pgfqpoint{1.840667in}{1.910500in}}%
\pgfpathlineto{\pgfqpoint{1.841434in}{1.910608in}}%
\pgfpathlineto{\pgfqpoint{1.842200in}{1.910713in}}%
\pgfpathlineto{\pgfqpoint{1.842965in}{1.910814in}}%
\pgfpathlineto{\pgfqpoint{1.843730in}{1.910911in}}%
\pgfpathlineto{\pgfqpoint{1.844494in}{1.911004in}}%
\pgfpathlineto{\pgfqpoint{1.845258in}{1.911093in}}%
\pgfpathlineto{\pgfqpoint{1.846020in}{1.911178in}}%
\pgfpathlineto{\pgfqpoint{1.846782in}{1.911260in}}%
\pgfpathlineto{\pgfqpoint{1.847544in}{1.911338in}}%
\pgfpathlineto{\pgfqpoint{1.848304in}{1.911412in}}%
\pgfpathlineto{\pgfqpoint{1.849064in}{1.911482in}}%
\pgfpathlineto{\pgfqpoint{1.849823in}{1.911548in}}%
\pgfpathlineto{\pgfqpoint{1.850581in}{1.911610in}}%
\pgfpathlineto{\pgfqpoint{1.851339in}{1.911668in}}%
\pgfpathlineto{\pgfqpoint{1.852095in}{1.911723in}}%
\pgfpathlineto{\pgfqpoint{1.852851in}{1.911774in}}%
\pgfpathlineto{\pgfqpoint{1.853606in}{1.911821in}}%
\pgfpathlineto{\pgfqpoint{1.854361in}{1.911864in}}%
\pgfpathlineto{\pgfqpoint{1.855114in}{1.911903in}}%
\pgfpathlineto{\pgfqpoint{1.855867in}{1.911938in}}%
\pgfpathlineto{\pgfqpoint{1.856618in}{1.911970in}}%
\pgfpathlineto{\pgfqpoint{1.857369in}{1.911997in}}%
\pgfpathlineto{\pgfqpoint{1.858119in}{1.912021in}}%
\pgfpathlineto{\pgfqpoint{1.858868in}{1.912041in}}%
\pgfpathlineto{\pgfqpoint{1.859616in}{1.912057in}}%
\pgfpathlineto{\pgfqpoint{1.860363in}{1.912069in}}%
\pgfpathlineto{\pgfqpoint{1.861109in}{1.912078in}}%
\pgfpathlineto{\pgfqpoint{1.861855in}{1.912082in}}%
\pgfpathlineto{\pgfqpoint{1.862599in}{1.912083in}}%
\pgfpathlineto{\pgfqpoint{1.863342in}{1.912080in}}%
\pgfpathlineto{\pgfqpoint{1.864085in}{1.912073in}}%
\pgfpathlineto{\pgfqpoint{1.864826in}{1.912062in}}%
\pgfpathlineto{\pgfqpoint{1.865566in}{1.912047in}}%
\pgfpathlineto{\pgfqpoint{1.866306in}{1.912029in}}%
\pgfpathlineto{\pgfqpoint{1.867044in}{1.912007in}}%
\pgfpathlineto{\pgfqpoint{1.867781in}{1.911980in}}%
\pgfpathlineto{\pgfqpoint{1.868517in}{1.911950in}}%
\pgfpathlineto{\pgfqpoint{1.869252in}{1.911917in}}%
\pgfpathlineto{\pgfqpoint{1.869986in}{1.911879in}}%
\pgfpathlineto{\pgfqpoint{1.870719in}{1.911838in}}%
\pgfpathlineto{\pgfqpoint{1.871451in}{1.911792in}}%
\pgfpathlineto{\pgfqpoint{1.872182in}{1.911743in}}%
\pgfpathlineto{\pgfqpoint{1.872911in}{1.911690in}}%
\pgfpathlineto{\pgfqpoint{1.873640in}{1.911633in}}%
\pgfpathlineto{\pgfqpoint{1.874367in}{1.911573in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{1.911509in}}%
\pgfpathlineto{\pgfqpoint{1.875818in}{1.911440in}}%
\pgfpathlineto{\pgfqpoint{1.876542in}{1.911368in}}%
\pgfpathlineto{\pgfqpoint{1.877265in}{1.911293in}}%
\pgfpathlineto{\pgfqpoint{1.877986in}{1.911213in}}%
\pgfpathlineto{\pgfqpoint{1.878706in}{1.911130in}}%
\pgfpathlineto{\pgfqpoint{1.879425in}{1.911042in}}%
\pgfpathlineto{\pgfqpoint{1.880143in}{1.910951in}}%
\pgfpathlineto{\pgfqpoint{1.880859in}{1.910857in}}%
\pgfpathlineto{\pgfqpoint{1.881574in}{1.910758in}}%
\pgfpathlineto{\pgfqpoint{1.882288in}{1.910656in}}%
\pgfpathlineto{\pgfqpoint{1.883001in}{1.910549in}}%
\pgfpathlineto{\pgfqpoint{1.883712in}{1.910439in}}%
\pgfpathlineto{\pgfqpoint{1.884422in}{1.910326in}}%
\pgfpathlineto{\pgfqpoint{1.885131in}{1.910208in}}%
\pgfpathlineto{\pgfqpoint{1.885839in}{1.910087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404982in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.983739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{1.983739in}}%
\pgfpathlineto{\pgfqpoint{1.962136in}{2.156983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{1.670375in}}%
\pgfpathlineto{\pgfqpoint{1.962136in}{2.156983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502772in}{1.825708in}}%
\pgfpathlineto{\pgfqpoint{2.155190in}{1.497113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404982in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{2.181817in}{1.801809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502772in}{1.825708in}}%
\pgfpathlineto{\pgfqpoint{1.455261in}{1.808209in}}%
\pgfpathlineto{\pgfqpoint{1.412976in}{1.788213in}}%
\pgfpathlineto{\pgfqpoint{1.376663in}{1.765970in}}%
\pgfpathlineto{\pgfqpoint{1.347024in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{1.324696in}{1.715955in}}%
\pgfpathlineto{\pgfqpoint{1.310237in}{1.688897in}}%
\pgfpathlineto{\pgfqpoint{1.304108in}{1.661019in}}%
\pgfpathlineto{\pgfqpoint{1.306649in}{1.632778in}}%
\pgfpathlineto{\pgfqpoint{1.318059in}{1.604666in}}%
\pgfpathlineto{\pgfqpoint{1.338376in}{1.577199in}}%
\pgfpathlineto{\pgfqpoint{1.367462in}{1.550909in}}%
\pgfpathlineto{\pgfqpoint{1.404982in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.450401in}{1.503981in}}%
\pgfpathlineto{\pgfqpoint{1.502982in}{1.484358in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{1.467909in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{1.455021in}}%
\pgfpathlineto{\pgfqpoint{1.693484in}{1.446005in}}%
\pgfpathlineto{\pgfqpoint{1.763715in}{1.441083in}}%
\pgfpathlineto{\pgfqpoint{1.834944in}{1.440376in}}%
\pgfpathlineto{\pgfqpoint{1.905673in}{1.443902in}}%
\pgfpathlineto{\pgfqpoint{1.974423in}{1.451573in}}%
\pgfpathlineto{\pgfqpoint{2.039775in}{1.463200in}}%
\pgfpathlineto{\pgfqpoint{2.100420in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{2.155190in}{1.497113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.758542in}{2.124763in}}%
\pgfpathlineto{\pgfqpoint{1.706254in}{2.096468in}}%
\pgfpathlineto{\pgfqpoint{1.655341in}{2.060236in}}%
\pgfpathlineto{\pgfqpoint{1.606825in}{2.016675in}}%
\pgfpathlineto{\pgfqpoint{1.561697in}{1.966571in}}%
\pgfpathlineto{\pgfqpoint{1.520890in}{1.910877in}}%
\pgfpathlineto{\pgfqpoint{1.485247in}{1.850685in}}%
\pgfpathlineto{\pgfqpoint{1.455499in}{1.787198in}}%
\pgfpathlineto{\pgfqpoint{1.432238in}{1.721699in}}%
\pgfpathlineto{\pgfqpoint{1.415908in}{1.655510in}}%
\pgfpathlineto{\pgfqpoint{1.406786in}{1.589957in}}%
\pgfpathlineto{\pgfqpoint{1.404982in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.410442in}{1.465847in}}%
\pgfpathlineto{\pgfqpoint{1.422955in}{1.409630in}}%
\pgfpathlineto{\pgfqpoint{1.442165in}{1.358676in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{1.313836in}}%
\pgfpathlineto{\pgfqpoint{1.498643in}{1.275812in}}%
\pgfpathlineto{\pgfqpoint{1.534647in}{1.245142in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{1.222207in}}%
\pgfpathlineto{\pgfqpoint{1.618512in}{1.207232in}}%
\pgfpathlineto{\pgfqpoint{1.664780in}{1.200296in}}%
\pgfpathlineto{\pgfqpoint{1.712853in}{1.201341in}}%
\pgfpathlineto{\pgfqpoint{1.761918in}{1.210187in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962136in}{2.137341in}}%
\pgfpathcurveto{\pgfqpoint{1.967345in}{2.137341in}}{\pgfqpoint{1.972342in}{2.139411in}}{\pgfqpoint{1.976025in}{2.143094in}}%
\pgfpathcurveto{\pgfqpoint{1.979709in}{2.146778in}}{\pgfqpoint{1.981778in}{2.151774in}}{\pgfqpoint{1.981778in}{2.156983in}}%
\pgfpathcurveto{\pgfqpoint{1.981778in}{2.162192in}}{\pgfqpoint{1.979709in}{2.167189in}}{\pgfqpoint{1.976025in}{2.170872in}}%
\pgfpathcurveto{\pgfqpoint{1.972342in}{2.174555in}}{\pgfqpoint{1.967345in}{2.176625in}}{\pgfqpoint{1.962136in}{2.176625in}}%
\pgfpathcurveto{\pgfqpoint{1.956927in}{2.176625in}}{\pgfqpoint{1.951931in}{2.174555in}}{\pgfqpoint{1.948247in}{2.170872in}}%
\pgfpathcurveto{\pgfqpoint{1.944564in}{2.167189in}}{\pgfqpoint{1.942494in}{2.162192in}}{\pgfqpoint{1.942494in}{2.156983in}}%
\pgfpathcurveto{\pgfqpoint{1.942494in}{2.151774in}}{\pgfqpoint{1.944564in}{2.146778in}}{\pgfqpoint{1.948247in}{2.143094in}}%
\pgfpathcurveto{\pgfqpoint{1.951931in}{2.139411in}}{\pgfqpoint{1.956927in}{2.137341in}}{\pgfqpoint{1.962136in}{2.137341in}}%
\pgfpathlineto{\pgfqpoint{1.962136in}{2.137341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962136in}{2.137341in}}%
\pgfpathcurveto{\pgfqpoint{1.967345in}{2.137341in}}{\pgfqpoint{1.972342in}{2.139411in}}{\pgfqpoint{1.976025in}{2.143094in}}%
\pgfpathcurveto{\pgfqpoint{1.979709in}{2.146778in}}{\pgfqpoint{1.981778in}{2.151774in}}{\pgfqpoint{1.981778in}{2.156983in}}%
\pgfpathcurveto{\pgfqpoint{1.981778in}{2.162192in}}{\pgfqpoint{1.979709in}{2.167189in}}{\pgfqpoint{1.976025in}{2.170872in}}%
\pgfpathcurveto{\pgfqpoint{1.972342in}{2.174555in}}{\pgfqpoint{1.967345in}{2.176625in}}{\pgfqpoint{1.962136in}{2.176625in}}%
\pgfpathcurveto{\pgfqpoint{1.956927in}{2.176625in}}{\pgfqpoint{1.951931in}{2.174555in}}{\pgfqpoint{1.948247in}{2.170872in}}%
\pgfpathcurveto{\pgfqpoint{1.944564in}{2.167189in}}{\pgfqpoint{1.942494in}{2.162192in}}{\pgfqpoint{1.942494in}{2.156983in}}%
\pgfpathcurveto{\pgfqpoint{1.942494in}{2.151774in}}{\pgfqpoint{1.944564in}{2.146778in}}{\pgfqpoint{1.948247in}{2.143094in}}%
\pgfpathcurveto{\pgfqpoint{1.951931in}{2.139411in}}{\pgfqpoint{1.956927in}{2.137341in}}{\pgfqpoint{1.962136in}{2.137341in}}%
\pgfpathlineto{\pgfqpoint{1.962136in}{2.137341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811182in,y=2.243507in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\left|0\right>$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811182in,y=1.141178in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\left|1\right>$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404982in,y=1.526329in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|+\rangle$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962136in,y=2.156983in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|\psi\rangle$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811182in,y=2.012575in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\omega$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925125in,y=1.822575in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta_{B}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{1.963197in}}%
\pgfpathcurveto{\pgfqpoint{1.816630in}{1.963197in}}{\pgfqpoint{1.821856in}{1.965362in}}{\pgfqpoint{1.825708in}{1.969214in}}%
\pgfpathcurveto{\pgfqpoint{1.829560in}{1.973066in}}{\pgfqpoint{1.831724in}{1.978291in}}{\pgfqpoint{1.831724in}{1.983739in}}%
\pgfpathcurveto{\pgfqpoint{1.831724in}{1.989187in}}{\pgfqpoint{1.829560in}{1.994412in}}{\pgfqpoint{1.825708in}{1.998264in}}%
\pgfpathcurveto{\pgfqpoint{1.821856in}{2.002117in}}{\pgfqpoint{1.816630in}{2.004281in}}{\pgfqpoint{1.811182in}{2.004281in}}%
\pgfpathcurveto{\pgfqpoint{1.805735in}{2.004281in}}{\pgfqpoint{1.800509in}{2.002117in}}{\pgfqpoint{1.796657in}{1.998264in}}%
\pgfpathcurveto{\pgfqpoint{1.792805in}{1.994412in}}{\pgfqpoint{1.790641in}{1.989187in}}{\pgfqpoint{1.790641in}{1.983739in}}%
\pgfpathcurveto{\pgfqpoint{1.790641in}{1.978291in}}{\pgfqpoint{1.792805in}{1.973066in}}{\pgfqpoint{1.796657in}{1.969214in}}%
\pgfpathcurveto{\pgfqpoint{1.800509in}{1.965362in}}{\pgfqpoint{1.805735in}{1.963197in}}{\pgfqpoint{1.811182in}{1.963197in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.963197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{1.963197in}}%
\pgfpathcurveto{\pgfqpoint{1.816630in}{1.963197in}}{\pgfqpoint{1.821856in}{1.965362in}}{\pgfqpoint{1.825708in}{1.969214in}}%
\pgfpathcurveto{\pgfqpoint{1.829560in}{1.973066in}}{\pgfqpoint{1.831724in}{1.978291in}}{\pgfqpoint{1.831724in}{1.983739in}}%
\pgfpathcurveto{\pgfqpoint{1.831724in}{1.989187in}}{\pgfqpoint{1.829560in}{1.994412in}}{\pgfqpoint{1.825708in}{1.998264in}}%
\pgfpathcurveto{\pgfqpoint{1.821856in}{2.002117in}}{\pgfqpoint{1.816630in}{2.004281in}}{\pgfqpoint{1.811182in}{2.004281in}}%
\pgfpathcurveto{\pgfqpoint{1.805735in}{2.004281in}}{\pgfqpoint{1.800509in}{2.002117in}}{\pgfqpoint{1.796657in}{1.998264in}}%
\pgfpathcurveto{\pgfqpoint{1.792805in}{1.994412in}}{\pgfqpoint{1.790641in}{1.989187in}}{\pgfqpoint{1.790641in}{1.983739in}}%
\pgfpathcurveto{\pgfqpoint{1.790641in}{1.978291in}}{\pgfqpoint{1.792805in}{1.973066in}}{\pgfqpoint{1.796657in}{1.969214in}}%
\pgfpathcurveto{\pgfqpoint{1.800509in}{1.965362in}}{\pgfqpoint{1.805735in}{1.963197in}}{\pgfqpoint{1.811182in}{1.963197in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.963197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404982in}{1.508968in}}%
\pgfpathcurveto{\pgfqpoint{1.409586in}{1.508968in}}{\pgfqpoint{1.414002in}{1.510797in}}{\pgfqpoint{1.417258in}{1.514053in}}%
\pgfpathcurveto{\pgfqpoint{1.420514in}{1.517308in}}{\pgfqpoint{1.422343in}{1.521725in}}{\pgfqpoint{1.422343in}{1.526329in}}%
\pgfpathcurveto{\pgfqpoint{1.422343in}{1.530933in}}{\pgfqpoint{1.420514in}{1.535349in}}{\pgfqpoint{1.417258in}{1.538605in}}%
\pgfpathcurveto{\pgfqpoint{1.414002in}{1.541861in}}{\pgfqpoint{1.409586in}{1.543690in}}{\pgfqpoint{1.404982in}{1.543690in}}%
\pgfpathcurveto{\pgfqpoint{1.400378in}{1.543690in}}{\pgfqpoint{1.395961in}{1.541861in}}{\pgfqpoint{1.392706in}{1.538605in}}%
\pgfpathcurveto{\pgfqpoint{1.389450in}{1.535349in}}{\pgfqpoint{1.387621in}{1.530933in}}{\pgfqpoint{1.387621in}{1.526329in}}%
\pgfpathcurveto{\pgfqpoint{1.387621in}{1.521725in}}{\pgfqpoint{1.389450in}{1.517308in}}{\pgfqpoint{1.392706in}{1.514053in}}%
\pgfpathcurveto{\pgfqpoint{1.395961in}{1.510797in}}{\pgfqpoint{1.400378in}{1.508968in}}{\pgfqpoint{1.404982in}{1.508968in}}%
\pgfpathlineto{\pgfqpoint{1.404982in}{1.508968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404982in}{1.508968in}}%
\pgfpathcurveto{\pgfqpoint{1.409586in}{1.508968in}}{\pgfqpoint{1.414002in}{1.510797in}}{\pgfqpoint{1.417258in}{1.514053in}}%
\pgfpathcurveto{\pgfqpoint{1.420514in}{1.517308in}}{\pgfqpoint{1.422343in}{1.521725in}}{\pgfqpoint{1.422343in}{1.526329in}}%
\pgfpathcurveto{\pgfqpoint{1.422343in}{1.530933in}}{\pgfqpoint{1.420514in}{1.535349in}}{\pgfqpoint{1.417258in}{1.538605in}}%
\pgfpathcurveto{\pgfqpoint{1.414002in}{1.541861in}}{\pgfqpoint{1.409586in}{1.543690in}}{\pgfqpoint{1.404982in}{1.543690in}}%
\pgfpathcurveto{\pgfqpoint{1.400378in}{1.543690in}}{\pgfqpoint{1.395961in}{1.541861in}}{\pgfqpoint{1.392706in}{1.538605in}}%
\pgfpathcurveto{\pgfqpoint{1.389450in}{1.535349in}}{\pgfqpoint{1.387621in}{1.530933in}}{\pgfqpoint{1.387621in}{1.526329in}}%
\pgfpathcurveto{\pgfqpoint{1.387621in}{1.521725in}}{\pgfqpoint{1.389450in}{1.517308in}}{\pgfqpoint{1.392706in}{1.514053in}}%
\pgfpathcurveto{\pgfqpoint{1.395961in}{1.510797in}}{\pgfqpoint{1.400378in}{1.508968in}}{\pgfqpoint{1.404982in}{1.508968in}}%
\pgfpathlineto{\pgfqpoint{1.404982in}{1.508968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633744,0.549244,0.549244}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850729in}{1.751216in}}%
\pgfpathlineto{\pgfqpoint{1.848967in}{1.690147in}}%
\pgfpathlineto{\pgfqpoint{1.846608in}{1.628816in}}%
\pgfpathlineto{\pgfqpoint{1.793456in}{1.629312in}}%
\pgfpathlineto{\pgfqpoint{1.740555in}{1.626831in}}%
\pgfpathlineto{\pgfqpoint{1.735848in}{1.688073in}}%
\pgfpathlineto{\pgfqpoint{1.732334in}{1.749090in}}%
\pgfpathlineto{\pgfqpoint{1.791394in}{1.751749in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{1.751216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554166,0.480277,0.480277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966933in}{1.740635in}}%
\pgfpathlineto{\pgfqpoint{1.959973in}{1.679827in}}%
\pgfpathlineto{\pgfqpoint{1.950653in}{1.618943in}}%
\pgfpathlineto{\pgfqpoint{1.899258in}{1.625346in}}%
\pgfpathlineto{\pgfqpoint{1.846608in}{1.628816in}}%
\pgfpathlineto{\pgfqpoint{1.848967in}{1.690147in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{1.751216in}}%
\pgfpathlineto{\pgfqpoint{1.909515in}{1.747499in}}%
\pgfpathlineto{\pgfqpoint{1.966933in}{1.740635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599794,0.519821,0.519821}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846608in}{1.628816in}}%
\pgfpathlineto{\pgfqpoint{1.843682in}{1.568045in}}%
\pgfpathlineto{\pgfqpoint{1.840226in}{1.508656in}}%
\pgfpathlineto{\pgfqpoint{1.796649in}{1.509080in}}%
\pgfpathlineto{\pgfqpoint{1.753286in}{1.506966in}}%
\pgfpathlineto{\pgfqpoint{1.746392in}{1.566188in}}%
\pgfpathlineto{\pgfqpoint{1.740555in}{1.626831in}}%
\pgfpathlineto{\pgfqpoint{1.793456in}{1.629312in}}%
\pgfpathlineto{\pgfqpoint{1.846608in}{1.628816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711397,0.616544,0.616544}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732334in}{1.749090in}}%
\pgfpathlineto{\pgfqpoint{1.735848in}{1.688073in}}%
\pgfpathlineto{\pgfqpoint{1.740555in}{1.626831in}}%
\pgfpathlineto{\pgfqpoint{1.688658in}{1.621400in}}%
\pgfpathlineto{\pgfqpoint{1.638515in}{1.613080in}}%
\pgfpathlineto{\pgfqpoint{1.626952in}{1.673696in}}%
\pgfpathlineto{\pgfqpoint{1.618316in}{1.734347in}}%
\pgfpathlineto{\pgfqpoint{1.674369in}{1.743269in}}%
\pgfpathlineto{\pgfqpoint{1.732334in}{1.749090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531465,0.460603,0.460603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950653in}{1.618943in}}%
\pgfpathlineto{\pgfqpoint{1.939098in}{1.558810in}}%
\pgfpathlineto{\pgfqpoint{1.925459in}{1.500248in}}%
\pgfpathlineto{\pgfqpoint{1.883375in}{1.505700in}}%
\pgfpathlineto{\pgfqpoint{1.840226in}{1.508656in}}%
\pgfpathlineto{\pgfqpoint{1.843682in}{1.568045in}}%
\pgfpathlineto{\pgfqpoint{1.846608in}{1.628816in}}%
\pgfpathlineto{\pgfqpoint{1.899258in}{1.625346in}}%
\pgfpathlineto{\pgfqpoint{1.950653in}{1.618943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666763,0.577861,0.577861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852360in}{1.869285in}}%
\pgfpathlineto{\pgfqpoint{1.851866in}{1.811202in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{1.751216in}}%
\pgfpathlineto{\pgfqpoint{1.791394in}{1.751749in}}%
\pgfpathlineto{\pgfqpoint{1.732334in}{1.749090in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.809060in}}%
\pgfpathlineto{\pgfqpoint{1.729079in}{1.867160in}}%
\pgfpathlineto{\pgfqpoint{1.790578in}{1.869817in}}%
\pgfpathlineto{\pgfqpoint{1.852360in}{1.869285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666713,0.577818,0.577818}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740555in}{1.626831in}}%
\pgfpathlineto{\pgfqpoint{1.746392in}{1.566188in}}%
\pgfpathlineto{\pgfqpoint{1.753286in}{1.506966in}}%
\pgfpathlineto{\pgfqpoint{1.710776in}{1.502339in}}%
\pgfpathlineto{\pgfqpoint{1.669754in}{1.495259in}}%
\pgfpathlineto{\pgfqpoint{1.652845in}{1.553327in}}%
\pgfpathlineto{\pgfqpoint{1.638515in}{1.613080in}}%
\pgfpathlineto{\pgfqpoint{1.688658in}{1.621400in}}%
\pgfpathlineto{\pgfqpoint{1.740555in}{1.626831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581397,0.503877,0.503877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973382in}{1.858711in}}%
\pgfpathlineto{\pgfqpoint{1.971429in}{1.800539in}}%
\pgfpathlineto{\pgfqpoint{1.966933in}{1.740635in}}%
\pgfpathlineto{\pgfqpoint{1.909515in}{1.747499in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{1.751216in}}%
\pgfpathlineto{\pgfqpoint{1.851866in}{1.811202in}}%
\pgfpathlineto{\pgfqpoint{1.852360in}{1.869285in}}%
\pgfpathlineto{\pgfqpoint{1.913576in}{1.865570in}}%
\pgfpathlineto{\pgfqpoint{1.973382in}{1.858711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749953,0.649960,0.649960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729079in}{1.867160in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.809060in}}%
\pgfpathlineto{\pgfqpoint{1.732334in}{1.749090in}}%
\pgfpathlineto{\pgfqpoint{1.674369in}{1.743269in}}%
\pgfpathlineto{\pgfqpoint{1.618316in}{1.734347in}}%
\pgfpathlineto{\pgfqpoint{1.612736in}{1.794201in}}%
\pgfpathlineto{\pgfqpoint{1.610313in}{1.852425in}}%
\pgfpathlineto{\pgfqpoint{1.668709in}{1.861343in}}%
\pgfpathlineto{\pgfqpoint{1.729079in}{1.867160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478088,0.414343,0.414343}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074414in}{1.717803in}}%
\pgfpathlineto{\pgfqpoint{2.062564in}{1.657571in}}%
\pgfpathlineto{\pgfqpoint{2.046707in}{1.597667in}}%
\pgfpathlineto{\pgfqpoint{2.000047in}{1.609681in}}%
\pgfpathlineto{\pgfqpoint{1.950653in}{1.618943in}}%
\pgfpathlineto{\pgfqpoint{1.959973in}{1.679827in}}%
\pgfpathlineto{\pgfqpoint{1.966933in}{1.740635in}}%
\pgfpathlineto{\pgfqpoint{2.022168in}{1.730700in}}%
\pgfpathlineto{\pgfqpoint{2.074414in}{1.717803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466384,0.404200,0.404200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046707in}{1.597667in}}%
\pgfpathlineto{\pgfqpoint{2.027070in}{1.538923in}}%
\pgfpathlineto{\pgfqpoint{2.003920in}{1.482160in}}%
\pgfpathlineto{\pgfqpoint{1.965846in}{1.492368in}}%
\pgfpathlineto{\pgfqpoint{1.925459in}{1.500248in}}%
\pgfpathlineto{\pgfqpoint{1.939098in}{1.558810in}}%
\pgfpathlineto{\pgfqpoint{1.950653in}{1.618943in}}%
\pgfpathlineto{\pgfqpoint{2.000047in}{1.609681in}}%
\pgfpathlineto{\pgfqpoint{2.046707in}{1.597667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565999,0.490533,0.490533}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840226in}{1.508656in}}%
\pgfpathlineto{\pgfqpoint{1.836283in}{1.451468in}}%
\pgfpathlineto{\pgfqpoint{1.831901in}{1.397293in}}%
\pgfpathlineto{\pgfqpoint{1.800814in}{1.397606in}}%
\pgfpathlineto{\pgfqpoint{1.769887in}{1.396045in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.449980in}}%
\pgfpathlineto{\pgfqpoint{1.753286in}{1.506966in}}%
\pgfpathlineto{\pgfqpoint{1.796649in}{1.509080in}}%
\pgfpathlineto{\pgfqpoint{1.840226in}{1.508656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513734,0.445236,0.445236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925459in}{1.500248in}}%
\pgfpathlineto{\pgfqpoint{1.909908in}{1.444073in}}%
\pgfpathlineto{\pgfqpoint{1.892641in}{1.391089in}}%
\pgfpathlineto{\pgfqpoint{1.862669in}{1.395111in}}%
\pgfpathlineto{\pgfqpoint{1.831901in}{1.397293in}}%
\pgfpathlineto{\pgfqpoint{1.836283in}{1.451468in}}%
\pgfpathlineto{\pgfqpoint{1.840226in}{1.508656in}}%
\pgfpathlineto{\pgfqpoint{1.883375in}{1.505700in}}%
\pgfpathlineto{\pgfqpoint{1.925459in}{1.500248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781836,0.677591,0.677591}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618316in}{1.734347in}}%
\pgfpathlineto{\pgfqpoint{1.626952in}{1.673696in}}%
\pgfpathlineto{\pgfqpoint{1.638515in}{1.613080in}}%
\pgfpathlineto{\pgfqpoint{1.590863in}{1.601969in}}%
\pgfpathlineto{\pgfqpoint{1.546425in}{1.588198in}}%
\pgfpathlineto{\pgfqpoint{1.528542in}{1.647660in}}%
\pgfpathlineto{\pgfqpoint{1.515172in}{1.707631in}}%
\pgfpathlineto{\pgfqpoint{1.564985in}{1.722423in}}%
\pgfpathlineto{\pgfqpoint{1.618316in}{1.734347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727663,0.630642,0.630642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638515in}{1.613080in}}%
\pgfpathlineto{\pgfqpoint{1.652845in}{1.553327in}}%
\pgfpathlineto{\pgfqpoint{1.669754in}{1.495259in}}%
\pgfpathlineto{\pgfqpoint{1.630842in}{1.485814in}}%
\pgfpathlineto{\pgfqpoint{1.594644in}{1.474125in}}%
\pgfpathlineto{\pgfqpoint{1.568562in}{1.530081in}}%
\pgfpathlineto{\pgfqpoint{1.546425in}{1.588198in}}%
\pgfpathlineto{\pgfqpoint{1.590863in}{1.601969in}}%
\pgfpathlineto{\pgfqpoint{1.638515in}{1.613080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617683,0.535326,0.535326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753286in}{1.506966in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.449980in}}%
\pgfpathlineto{\pgfqpoint{1.769887in}{1.396045in}}%
\pgfpathlineto{\pgfqpoint{1.739597in}{1.392631in}}%
\pgfpathlineto{\pgfqpoint{1.710415in}{1.387412in}}%
\pgfpathlineto{\pgfqpoint{1.689026in}{1.439687in}}%
\pgfpathlineto{\pgfqpoint{1.669754in}{1.495259in}}%
\pgfpathlineto{\pgfqpoint{1.710776in}{1.502339in}}%
\pgfpathlineto{\pgfqpoint{1.753286in}{1.506966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499673,0.433050,0.433050}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085402in}{1.835883in}}%
\pgfpathlineto{\pgfqpoint{2.082074in}{1.777523in}}%
\pgfpathlineto{\pgfqpoint{2.074414in}{1.717803in}}%
\pgfpathlineto{\pgfqpoint{2.022168in}{1.730700in}}%
\pgfpathlineto{\pgfqpoint{1.966933in}{1.740635in}}%
\pgfpathlineto{\pgfqpoint{1.971429in}{1.800539in}}%
\pgfpathlineto{\pgfqpoint{1.973382in}{1.858711in}}%
\pgfpathlineto{\pgfqpoint{2.030935in}{1.848779in}}%
\pgfpathlineto{\pgfqpoint{2.085402in}{1.835883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697076,0.604133,0.604133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851370in}{1.976479in}}%
\pgfpathlineto{\pgfqpoint{1.852197in}{1.924647in}}%
\pgfpathlineto{\pgfqpoint{1.852360in}{1.869285in}}%
\pgfpathlineto{\pgfqpoint{1.790578in}{1.869817in}}%
\pgfpathlineto{\pgfqpoint{1.729079in}{1.867160in}}%
\pgfpathlineto{\pgfqpoint{1.729404in}{1.922572in}}%
\pgfpathlineto{\pgfqpoint{1.731054in}{1.974485in}}%
\pgfpathlineto{\pgfqpoint{1.791073in}{1.976978in}}%
\pgfpathlineto{\pgfqpoint{1.851370in}{1.976479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464450,0.402523,0.402523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003920in}{1.482160in}}%
\pgfpathlineto{\pgfqpoint{1.977563in}{1.428182in}}%
\pgfpathlineto{\pgfqpoint{1.948345in}{1.377773in}}%
\pgfpathlineto{\pgfqpoint{1.921351in}{1.385282in}}%
\pgfpathlineto{\pgfqpoint{1.892641in}{1.391089in}}%
\pgfpathlineto{\pgfqpoint{1.909908in}{1.444073in}}%
\pgfpathlineto{\pgfqpoint{1.925459in}{1.500248in}}%
\pgfpathlineto{\pgfqpoint{1.965846in}{1.492368in}}%
\pgfpathlineto{\pgfqpoint{2.003920in}{1.482160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611710,0.530149,0.530149}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969469in}{1.966555in}}%
\pgfpathlineto{\pgfqpoint{1.972737in}{1.914323in}}%
\pgfpathlineto{\pgfqpoint{1.973382in}{1.858711in}}%
\pgfpathlineto{\pgfqpoint{1.913576in}{1.865570in}}%
\pgfpathlineto{\pgfqpoint{1.852360in}{1.869285in}}%
\pgfpathlineto{\pgfqpoint{1.852197in}{1.924647in}}%
\pgfpathlineto{\pgfqpoint{1.851370in}{1.976479in}}%
\pgfpathlineto{\pgfqpoint{1.911112in}{1.972992in}}%
\pgfpathlineto{\pgfqpoint{1.969469in}{1.966555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825299,0.715260,0.715260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610313in}{1.852425in}}%
\pgfpathlineto{\pgfqpoint{1.612736in}{1.794201in}}%
\pgfpathlineto{\pgfqpoint{1.618316in}{1.734347in}}%
\pgfpathlineto{\pgfqpoint{1.564985in}{1.722423in}}%
\pgfpathlineto{\pgfqpoint{1.515172in}{1.707631in}}%
\pgfpathlineto{\pgfqpoint{1.506528in}{1.767265in}}%
\pgfpathlineto{\pgfqpoint{1.502772in}{1.825708in}}%
\pgfpathlineto{\pgfqpoint{1.554725in}{1.840503in}}%
\pgfpathlineto{\pgfqpoint{1.610313in}{1.852425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.665264,0.576562,0.576562}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669754in}{1.495259in}}%
\pgfpathlineto{\pgfqpoint{1.689026in}{1.439687in}}%
\pgfpathlineto{\pgfqpoint{1.710415in}{1.387412in}}%
\pgfpathlineto{\pgfqpoint{1.682800in}{1.380459in}}%
\pgfpathlineto{\pgfqpoint{1.657194in}{1.371872in}}%
\pgfpathlineto{\pgfqpoint{1.624321in}{1.421131in}}%
\pgfpathlineto{\pgfqpoint{1.594644in}{1.474125in}}%
\pgfpathlineto{\pgfqpoint{1.630842in}{1.485814in}}%
\pgfpathlineto{\pgfqpoint{1.669754in}{1.495259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780267,0.676231,0.676231}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731054in}{1.974485in}}%
\pgfpathlineto{\pgfqpoint{1.729404in}{1.922572in}}%
\pgfpathlineto{\pgfqpoint{1.729079in}{1.867160in}}%
\pgfpathlineto{\pgfqpoint{1.668709in}{1.861343in}}%
\pgfpathlineto{\pgfqpoint{1.610313in}{1.852425in}}%
\pgfpathlineto{\pgfqpoint{1.611113in}{1.908186in}}%
\pgfpathlineto{\pgfqpoint{1.615169in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{1.672143in}{1.969025in}}%
\pgfpathlineto{\pgfqpoint{1.731054in}{1.974485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408986,0.354454,0.354454}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128979in}{1.565997in}}%
\pgfpathlineto{\pgfqpoint{2.102233in}{1.509365in}}%
\pgfpathlineto{\pgfqpoint{2.070760in}{1.455320in}}%
\pgfpathlineto{\pgfqpoint{2.039082in}{1.469756in}}%
\pgfpathlineto{\pgfqpoint{2.003920in}{1.482160in}}%
\pgfpathlineto{\pgfqpoint{2.027070in}{1.538923in}}%
\pgfpathlineto{\pgfqpoint{2.046707in}{1.597667in}}%
\pgfpathlineto{\pgfqpoint{2.089916in}{1.583045in}}%
\pgfpathlineto{\pgfqpoint{2.128979in}{1.565997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410694,0.355935,0.355935}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166795in}{1.683749in}}%
\pgfpathlineto{\pgfqpoint{2.150610in}{1.624404in}}%
\pgfpathlineto{\pgfqpoint{2.128979in}{1.565997in}}%
\pgfpathlineto{\pgfqpoint{2.089916in}{1.583045in}}%
\pgfpathlineto{\pgfqpoint{2.046707in}{1.597667in}}%
\pgfpathlineto{\pgfqpoint{2.062564in}{1.657571in}}%
\pgfpathlineto{\pgfqpoint{2.074414in}{1.717803in}}%
\pgfpathlineto{\pgfqpoint{2.122880in}{1.702091in}}%
\pgfpathlineto{\pgfqpoint{2.166795in}{1.683749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421505,0.365304,0.365304}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070760in}{1.455320in}}%
\pgfpathlineto{\pgfqpoint{2.035005in}{1.404647in}}%
\pgfpathlineto{\pgfqpoint{1.995465in}{1.358095in}}%
\pgfpathlineto{\pgfqpoint{1.973187in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.948345in}{1.377773in}}%
\pgfpathlineto{\pgfqpoint{1.977563in}{1.428182in}}%
\pgfpathlineto{\pgfqpoint{2.003920in}{1.482160in}}%
\pgfpathlineto{\pgfqpoint{2.039082in}{1.469756in}}%
\pgfpathlineto{\pgfqpoint{2.070760in}{1.455320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529987,0.459322,0.459322}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078733in}{1.945136in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{1.892036in}}%
\pgfpathlineto{\pgfqpoint{2.085402in}{1.835883in}}%
\pgfpathlineto{\pgfqpoint{2.030935in}{1.848779in}}%
\pgfpathlineto{\pgfqpoint{1.973382in}{1.858711in}}%
\pgfpathlineto{\pgfqpoint{1.972737in}{1.914323in}}%
\pgfpathlineto{\pgfqpoint{1.969469in}{1.966555in}}%
\pgfpathlineto{\pgfqpoint{2.025615in}{1.957235in}}%
\pgfpathlineto{\pgfqpoint{2.078733in}{1.945136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530414,0.459692,0.459692}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831901in}{1.397293in}}%
\pgfpathlineto{\pgfqpoint{1.827136in}{1.346936in}}%
\pgfpathlineto{\pgfqpoint{1.822048in}{1.301186in}}%
\pgfpathlineto{\pgfqpoint{1.805745in}{1.301354in}}%
\pgfpathlineto{\pgfqpoint{1.789530in}{1.300512in}}%
\pgfpathlineto{\pgfqpoint{1.779388in}{1.345960in}}%
\pgfpathlineto{\pgfqpoint{1.769887in}{1.396045in}}%
\pgfpathlineto{\pgfqpoint{1.800814in}{1.397606in}}%
\pgfpathlineto{\pgfqpoint{1.831901in}{1.397293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498156,0.431735,0.431735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892641in}{1.391089in}}%
\pgfpathlineto{\pgfqpoint{1.873878in}{1.342087in}}%
\pgfpathlineto{\pgfqpoint{1.853864in}{1.297839in}}%
\pgfpathlineto{\pgfqpoint{1.838175in}{1.300008in}}%
\pgfpathlineto{\pgfqpoint{1.822048in}{1.301186in}}%
\pgfpathlineto{\pgfqpoint{1.827136in}{1.346936in}}%
\pgfpathlineto{\pgfqpoint{1.831901in}{1.397293in}}%
\pgfpathlineto{\pgfqpoint{1.862669in}{1.395111in}}%
\pgfpathlineto{\pgfqpoint{1.892641in}{1.391089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563481,0.488350,0.488350}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769887in}{1.396045in}}%
\pgfpathlineto{\pgfqpoint{1.779388in}{1.345960in}}%
\pgfpathlineto{\pgfqpoint{1.789530in}{1.300512in}}%
\pgfpathlineto{\pgfqpoint{1.773666in}{1.298670in}}%
\pgfpathlineto{\pgfqpoint{1.758412in}{1.295859in}}%
\pgfpathlineto{\pgfqpoint{1.733645in}{1.339215in}}%
\pgfpathlineto{\pgfqpoint{1.710415in}{1.387412in}}%
\pgfpathlineto{\pgfqpoint{1.739597in}{1.392631in}}%
\pgfpathlineto{\pgfqpoint{1.769887in}{1.396045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427162,0.370207,0.370207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181817in}{1.801809in}}%
\pgfpathlineto{\pgfqpoint{2.177266in}{1.743175in}}%
\pgfpathlineto{\pgfqpoint{2.166795in}{1.683749in}}%
\pgfpathlineto{\pgfqpoint{2.122880in}{1.702091in}}%
\pgfpathlineto{\pgfqpoint{2.074414in}{1.717803in}}%
\pgfpathlineto{\pgfqpoint{2.082074in}{1.777523in}}%
\pgfpathlineto{\pgfqpoint{2.085402in}{1.835883in}}%
\pgfpathlineto{\pgfqpoint{2.135963in}{1.820166in}}%
\pgfpathlineto{\pgfqpoint{2.181817in}{1.801809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855613,0.741531,0.741531}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615169in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{1.611113in}{1.908186in}}%
\pgfpathlineto{\pgfqpoint{1.610313in}{1.852425in}}%
\pgfpathlineto{\pgfqpoint{1.554725in}{1.840503in}}%
\pgfpathlineto{\pgfqpoint{1.502772in}{1.825708in}}%
\pgfpathlineto{\pgfqpoint{1.504012in}{1.882103in}}%
\pgfpathlineto{\pgfqpoint{1.510298in}{1.935592in}}%
\pgfpathlineto{\pgfqpoint{1.560951in}{1.949471in}}%
\pgfpathlineto{\pgfqpoint{1.615169in}{1.960657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468906,0.406385,0.406385}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948345in}{1.377773in}}%
\pgfpathlineto{\pgfqpoint{1.916653in}{1.331695in}}%
\pgfpathlineto{\pgfqpoint{1.882912in}{1.290678in}}%
\pgfpathlineto{\pgfqpoint{1.868858in}{1.294713in}}%
\pgfpathlineto{\pgfqpoint{1.853864in}{1.297839in}}%
\pgfpathlineto{\pgfqpoint{1.873878in}{1.342087in}}%
\pgfpathlineto{\pgfqpoint{1.892641in}{1.391089in}}%
\pgfpathlineto{\pgfqpoint{1.921351in}{1.385282in}}%
\pgfpathlineto{\pgfqpoint{1.948345in}{1.377773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595103,0.515756,0.515756}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710415in}{1.387412in}}%
\pgfpathlineto{\pgfqpoint{1.733645in}{1.339215in}}%
\pgfpathlineto{\pgfqpoint{1.758412in}{1.295859in}}%
\pgfpathlineto{\pgfqpoint{1.744018in}{1.292120in}}%
\pgfpathlineto{\pgfqpoint{1.730722in}{1.287513in}}%
\pgfpathlineto{\pgfqpoint{1.692823in}{1.327096in}}%
\pgfpathlineto{\pgfqpoint{1.657194in}{1.371872in}}%
\pgfpathlineto{\pgfqpoint{1.682800in}{1.380459in}}%
\pgfpathlineto{\pgfqpoint{1.710415in}{1.387412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722709,0.626348,0.626348}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847734in}{2.066387in}}%
\pgfpathlineto{\pgfqpoint{1.849880in}{2.023985in}}%
\pgfpathlineto{\pgfqpoint{1.851370in}{1.976479in}}%
\pgfpathlineto{\pgfqpoint{1.791073in}{1.976978in}}%
\pgfpathlineto{\pgfqpoint{1.731054in}{1.974485in}}%
\pgfpathlineto{\pgfqpoint{1.734027in}{2.022099in}}%
\pgfpathlineto{\pgfqpoint{1.738308in}{2.064634in}}%
\pgfpathlineto{\pgfqpoint{1.792892in}{2.066826in}}%
\pgfpathlineto{\pgfqpoint{1.847734in}{2.066387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643132,0.557381,0.557381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955101in}{2.057665in}}%
\pgfpathlineto{\pgfqpoint{1.963578in}{2.014599in}}%
\pgfpathlineto{\pgfqpoint{1.969469in}{1.966555in}}%
\pgfpathlineto{\pgfqpoint{1.911112in}{1.972992in}}%
\pgfpathlineto{\pgfqpoint{1.851370in}{1.976479in}}%
\pgfpathlineto{\pgfqpoint{1.849880in}{2.023985in}}%
\pgfpathlineto{\pgfqpoint{1.847734in}{2.066387in}}%
\pgfpathlineto{\pgfqpoint{1.902061in}{2.063322in}}%
\pgfpathlineto{\pgfqpoint{1.955101in}{2.057665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.444656,0.385368,0.385368}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995465in}{1.358095in}}%
\pgfpathlineto{\pgfqpoint{1.952690in}{1.316374in}}%
\pgfpathlineto{\pgfqpoint{1.907280in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.895792in}{1.285796in}}%
\pgfpathlineto{\pgfqpoint{1.882912in}{1.290678in}}%
\pgfpathlineto{\pgfqpoint{1.916653in}{1.331695in}}%
\pgfpathlineto{\pgfqpoint{1.948345in}{1.377773in}}%
\pgfpathlineto{\pgfqpoint{1.973187in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.995465in}{1.358095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363182,0.314757,0.314757}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192065in}{1.525533in}}%
\pgfpathlineto{\pgfqpoint{2.159627in}{1.471672in}}%
\pgfpathlineto{\pgfqpoint{2.121548in}{1.421174in}}%
\pgfpathlineto{\pgfqpoint{2.098414in}{1.439050in}}%
\pgfpathlineto{\pgfqpoint{2.070760in}{1.455320in}}%
\pgfpathlineto{\pgfqpoint{2.102233in}{1.509365in}}%
\pgfpathlineto{\pgfqpoint{2.128979in}{1.565997in}}%
\pgfpathlineto{\pgfqpoint{2.163235in}{1.546741in}}%
\pgfpathlineto{\pgfqpoint{2.192065in}{1.525533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800363,0.693648,0.693648}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738308in}{2.064634in}}%
\pgfpathlineto{\pgfqpoint{1.734027in}{2.022099in}}%
\pgfpathlineto{\pgfqpoint{1.731054in}{1.974485in}}%
\pgfpathlineto{\pgfqpoint{1.672143in}{1.969025in}}%
\pgfpathlineto{\pgfqpoint{1.615169in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{1.622479in}{2.009021in}}%
\pgfpathlineto{\pgfqpoint{1.632997in}{2.052484in}}%
\pgfpathlineto{\pgfqpoint{1.684754in}{2.059835in}}%
\pgfpathlineto{\pgfqpoint{1.738308in}{2.064634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387826,0.336116,0.336116}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121548in}{1.421174in}}%
\pgfpathlineto{\pgfqpoint{2.078406in}{1.374784in}}%
\pgfpathlineto{\pgfqpoint{2.030845in}{1.333198in}}%
\pgfpathlineto{\pgfqpoint{2.014799in}{1.346213in}}%
\pgfpathlineto{\pgfqpoint{1.995465in}{1.358095in}}%
\pgfpathlineto{\pgfqpoint{2.035005in}{1.404647in}}%
\pgfpathlineto{\pgfqpoint{2.070760in}{1.455320in}}%
\pgfpathlineto{\pgfqpoint{2.098414in}{1.439050in}}%
\pgfpathlineto{\pgfqpoint{2.121548in}{1.421174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356577,0.309034,0.309034}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238050in}{1.640119in}}%
\pgfpathlineto{\pgfqpoint{2.218351in}{1.581961in}}%
\pgfpathlineto{\pgfqpoint{2.192065in}{1.525533in}}%
\pgfpathlineto{\pgfqpoint{2.163235in}{1.546741in}}%
\pgfpathlineto{\pgfqpoint{2.128979in}{1.565997in}}%
\pgfpathlineto{\pgfqpoint{2.150610in}{1.624404in}}%
\pgfpathlineto{\pgfqpoint{2.166795in}{1.683749in}}%
\pgfpathlineto{\pgfqpoint{2.205419in}{1.663003in}}%
\pgfpathlineto{\pgfqpoint{2.238050in}{1.640119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457475,0.396478,0.396478}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172699in}{1.913181in}}%
\pgfpathlineto{\pgfqpoint{2.180315in}{1.858772in}}%
\pgfpathlineto{\pgfqpoint{2.181817in}{1.801809in}}%
\pgfpathlineto{\pgfqpoint{2.135963in}{1.820166in}}%
\pgfpathlineto{\pgfqpoint{2.085402in}{1.835883in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{1.892036in}}%
\pgfpathlineto{\pgfqpoint{2.078733in}{1.945136in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.930394in}}%
\pgfpathlineto{\pgfqpoint{2.172699in}{1.913181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567054,0.491447,0.491447}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054273in}{2.038860in}}%
\pgfpathlineto{\pgfqpoint{2.068701in}{1.994349in}}%
\pgfpathlineto{\pgfqpoint{2.078733in}{1.945136in}}%
\pgfpathlineto{\pgfqpoint{2.025615in}{1.957235in}}%
\pgfpathlineto{\pgfqpoint{1.969469in}{1.966555in}}%
\pgfpathlineto{\pgfqpoint{1.963578in}{2.014599in}}%
\pgfpathlineto{\pgfqpoint{1.955101in}{2.057665in}}%
\pgfpathlineto{\pgfqpoint{2.006090in}{2.049479in}}%
\pgfpathlineto{\pgfqpoint{2.054273in}{2.038860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427059,0.370118,0.370118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030845in}{1.333198in}}%
\pgfpathlineto{\pgfqpoint{1.979565in}{1.297048in}}%
\pgfpathlineto{\pgfqpoint{1.925319in}{1.266904in}}%
\pgfpathlineto{\pgfqpoint{1.917180in}{1.273814in}}%
\pgfpathlineto{\pgfqpoint{1.907280in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.952690in}{1.316374in}}%
\pgfpathlineto{\pgfqpoint{1.995465in}{1.358095in}}%
\pgfpathlineto{\pgfqpoint{2.014799in}{1.346213in}}%
\pgfpathlineto{\pgfqpoint{2.030845in}{1.333198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870801,0.754694,0.754694}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632997in}{2.052484in}}%
\pgfpathlineto{\pgfqpoint{1.622479in}{2.009021in}}%
\pgfpathlineto{\pgfqpoint{1.615169in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{1.560951in}{1.949471in}}%
\pgfpathlineto{\pgfqpoint{1.510298in}{1.935592in}}%
\pgfpathlineto{\pgfqpoint{1.521618in}{1.985330in}}%
\pgfpathlineto{\pgfqpoint{1.537893in}{2.030489in}}%
\pgfpathlineto{\pgfqpoint{1.583795in}{2.042663in}}%
\pgfpathlineto{\pgfqpoint{1.632997in}{2.052484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461614,0.400066,0.400066}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822048in}{1.301186in}}%
\pgfpathlineto{\pgfqpoint{1.816706in}{1.260809in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.800177in}{1.260463in}}%
\pgfpathlineto{\pgfqpoint{1.789530in}{1.300512in}}%
\pgfpathlineto{\pgfqpoint{1.805745in}{1.301354in}}%
\pgfpathlineto{\pgfqpoint{1.822048in}{1.301186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368803,0.319629,0.319629}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256356in}{1.758106in}}%
\pgfpathlineto{\pgfqpoint{2.250807in}{1.699135in}}%
\pgfpathlineto{\pgfqpoint{2.238050in}{1.640119in}}%
\pgfpathlineto{\pgfqpoint{2.205419in}{1.663003in}}%
\pgfpathlineto{\pgfqpoint{2.166795in}{1.683749in}}%
\pgfpathlineto{\pgfqpoint{2.177266in}{1.743175in}}%
\pgfpathlineto{\pgfqpoint{2.181817in}{1.801809in}}%
\pgfpathlineto{\pgfqpoint{2.222193in}{1.781035in}}%
\pgfpathlineto{\pgfqpoint{2.256356in}{1.758106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453348,0.392902,0.392902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853864in}{1.297839in}}%
\pgfpathlineto{\pgfqpoint{1.832867in}{1.259089in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.816706in}{1.260809in}}%
\pgfpathlineto{\pgfqpoint{1.822048in}{1.301186in}}%
\pgfpathlineto{\pgfqpoint{1.838175in}{1.300008in}}%
\pgfpathlineto{\pgfqpoint{1.853864in}{1.297839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475047,0.411708,0.411708}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789530in}{1.300512in}}%
\pgfpathlineto{\pgfqpoint{1.800177in}{1.260463in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.784380in}{1.258072in}}%
\pgfpathlineto{\pgfqpoint{1.758412in}{1.295859in}}%
\pgfpathlineto{\pgfqpoint{1.773666in}{1.298670in}}%
\pgfpathlineto{\pgfqpoint{1.789530in}{1.300512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450812,0.390703,0.390703}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882912in}{1.290678in}}%
\pgfpathlineto{\pgfqpoint{1.847588in}{1.255413in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.832867in}{1.259089in}}%
\pgfpathlineto{\pgfqpoint{1.853864in}{1.297839in}}%
\pgfpathlineto{\pgfqpoint{1.868858in}{1.294713in}}%
\pgfpathlineto{\pgfqpoint{1.882912in}{1.290678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492731,0.427033,0.427033}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758412in}{1.295859in}}%
\pgfpathlineto{\pgfqpoint{1.784380in}{1.258072in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.770365in}{1.253790in}}%
\pgfpathlineto{\pgfqpoint{1.730722in}{1.287513in}}%
\pgfpathlineto{\pgfqpoint{1.744018in}{1.292120in}}%
\pgfpathlineto{\pgfqpoint{1.758412in}{1.295859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454178,0.393621,0.393621}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907280in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.847588in}{1.255413in}}%
\pgfpathlineto{\pgfqpoint{1.882912in}{1.290678in}}%
\pgfpathlineto{\pgfqpoint{1.895792in}{1.285796in}}%
\pgfpathlineto{\pgfqpoint{1.907280in}{1.280145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365708,0.316947,0.316947}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152527in}{1.381676in}}%
\pgfpathlineto{\pgfqpoint{2.104584in}{1.340350in}}%
\pgfpathlineto{\pgfqpoint{2.051916in}{1.304588in}}%
\pgfpathlineto{\pgfqpoint{2.043301in}{1.319249in}}%
\pgfpathlineto{\pgfqpoint{2.030845in}{1.333198in}}%
\pgfpathlineto{\pgfqpoint{2.078406in}{1.374784in}}%
\pgfpathlineto{\pgfqpoint{2.121548in}{1.421174in}}%
\pgfpathlineto{\pgfqpoint{2.139714in}{1.401952in}}%
\pgfpathlineto{\pgfqpoint{2.152527in}{1.381676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417314,0.361673,0.361673}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051916in}{1.304588in}}%
\pgfpathlineto{\pgfqpoint{1.995348in}{1.274924in}}%
\pgfpathlineto{\pgfqpoint{1.935755in}{1.251806in}}%
\pgfpathlineto{\pgfqpoint{1.931550in}{1.259528in}}%
\pgfpathlineto{\pgfqpoint{1.925319in}{1.266904in}}%
\pgfpathlineto{\pgfqpoint{1.979565in}{1.297048in}}%
\pgfpathlineto{\pgfqpoint{2.030845in}{1.333198in}}%
\pgfpathlineto{\pgfqpoint{2.043301in}{1.319249in}}%
\pgfpathlineto{\pgfqpoint{2.051916in}{1.304588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463217,0.401455,0.401455}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925319in}{1.266904in}}%
\pgfpathlineto{\pgfqpoint{1.868911in}{1.243263in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.859880in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{1.907280in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{1.917180in}{1.273814in}}%
\pgfpathlineto{\pgfqpoint{1.925319in}{1.266904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332093,0.287814,0.287814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231242in}{1.478488in}}%
\pgfpathlineto{\pgfqpoint{2.194979in}{1.427953in}}%
\pgfpathlineto{\pgfqpoint{2.152527in}{1.381676in}}%
\pgfpathlineto{\pgfqpoint{2.139714in}{1.401952in}}%
\pgfpathlineto{\pgfqpoint{2.121548in}{1.421174in}}%
\pgfpathlineto{\pgfqpoint{2.159627in}{1.471672in}}%
\pgfpathlineto{\pgfqpoint{2.192065in}{1.525533in}}%
\pgfpathlineto{\pgfqpoint{2.214901in}{1.502671in}}%
\pgfpathlineto{\pgfqpoint{2.231242in}{1.478488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741559,0.642685,0.642685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841555in}{2.132922in}}%
\pgfpathlineto{\pgfqpoint{1.844950in}{2.102936in}}%
\pgfpathlineto{\pgfqpoint{1.847734in}{2.066387in}}%
\pgfpathlineto{\pgfqpoint{1.792892in}{2.066826in}}%
\pgfpathlineto{\pgfqpoint{1.738308in}{2.064634in}}%
\pgfpathlineto{\pgfqpoint{1.743862in}{2.101339in}}%
\pgfpathlineto{\pgfqpoint{1.750635in}{2.131502in}}%
\pgfpathlineto{\pgfqpoint{1.795984in}{2.133277in}}%
\pgfpathlineto{\pgfqpoint{1.841555in}{2.132922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477313,0.413671,0.413671}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935755in}{1.251806in}}%
\pgfpathlineto{\pgfqpoint{1.874051in}{1.235590in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.868911in}{1.243263in}}%
\pgfpathlineto{\pgfqpoint{1.925319in}{1.266904in}}%
\pgfpathlineto{\pgfqpoint{1.931550in}{1.259528in}}%
\pgfpathlineto{\pgfqpoint{1.935755in}{1.251806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499660,0.433039,0.433039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139296in}{2.010853in}}%
\pgfpathlineto{\pgfqpoint{2.158990in}{1.964160in}}%
\pgfpathlineto{\pgfqpoint{2.172699in}{1.913181in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.930394in}}%
\pgfpathlineto{\pgfqpoint{2.078733in}{1.945136in}}%
\pgfpathlineto{\pgfqpoint{2.068701in}{1.994349in}}%
\pgfpathlineto{\pgfqpoint{2.054273in}{2.038860in}}%
\pgfpathlineto{\pgfqpoint{2.098913in}{2.025932in}}%
\pgfpathlineto{\pgfqpoint{2.139296in}{2.010853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.673231,0.583466,0.583466}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930702in}{2.125863in}}%
\pgfpathlineto{\pgfqpoint{1.944106in}{2.094993in}}%
\pgfpathlineto{\pgfqpoint{1.955101in}{2.057665in}}%
\pgfpathlineto{\pgfqpoint{1.902061in}{2.063322in}}%
\pgfpathlineto{\pgfqpoint{1.847734in}{2.066387in}}%
\pgfpathlineto{\pgfqpoint{1.844950in}{2.102936in}}%
\pgfpathlineto{\pgfqpoint{1.841555in}{2.132922in}}%
\pgfpathlineto{\pgfqpoint{1.886681in}{2.130440in}}%
\pgfpathlineto{\pgfqpoint{1.930702in}{2.125863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495506,0.429439,0.429439}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937783in}{1.235846in}}%
\pgfpathlineto{\pgfqpoint{1.874927in}{1.227516in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.874051in}{1.235590in}}%
\pgfpathlineto{\pgfqpoint{1.935755in}{1.251806in}}%
\pgfpathlineto{\pgfqpoint{1.937850in}{1.243867in}}%
\pgfpathlineto{\pgfqpoint{1.937783in}{1.235846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399116,0.345901,0.345901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245242in}{1.872221in}}%
\pgfpathlineto{\pgfqpoint{2.254524in}{1.816112in}}%
\pgfpathlineto{\pgfqpoint{2.256356in}{1.758106in}}%
\pgfpathlineto{\pgfqpoint{2.222193in}{1.781035in}}%
\pgfpathlineto{\pgfqpoint{2.181817in}{1.801809in}}%
\pgfpathlineto{\pgfqpoint{2.180315in}{1.858772in}}%
\pgfpathlineto{\pgfqpoint{2.172699in}{1.913181in}}%
\pgfpathlineto{\pgfqpoint{2.212010in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{2.245242in}{1.872221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808478,0.700681,0.700681}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750635in}{2.131502in}}%
\pgfpathlineto{\pgfqpoint{1.743862in}{2.101339in}}%
\pgfpathlineto{\pgfqpoint{1.738308in}{2.064634in}}%
\pgfpathlineto{\pgfqpoint{1.684754in}{2.059835in}}%
\pgfpathlineto{\pgfqpoint{1.632997in}{2.052484in}}%
\pgfpathlineto{\pgfqpoint{1.646635in}{2.090276in}}%
\pgfpathlineto{\pgfqpoint{1.663255in}{2.121674in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{2.127619in}}%
\pgfpathlineto{\pgfqpoint{1.750635in}{2.131502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319425,0.276835,0.276835}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282808in}{1.589222in}}%
\pgfpathlineto{\pgfqpoint{2.260696in}{1.532520in}}%
\pgfpathlineto{\pgfqpoint{2.231242in}{1.478488in}}%
\pgfpathlineto{\pgfqpoint{2.214901in}{1.502671in}}%
\pgfpathlineto{\pgfqpoint{2.192065in}{1.525533in}}%
\pgfpathlineto{\pgfqpoint{2.218351in}{1.581961in}}%
\pgfpathlineto{\pgfqpoint{2.238050in}{1.640119in}}%
\pgfpathlineto{\pgfqpoint{2.264040in}{1.615408in}}%
\pgfpathlineto{\pgfqpoint{2.282808in}{1.589222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416087,0.360608,0.360608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056905in}{1.274089in}}%
\pgfpathlineto{\pgfqpoint{1.998766in}{1.251436in}}%
\pgfpathlineto{\pgfqpoint{1.937783in}{1.235846in}}%
\pgfpathlineto{\pgfqpoint{1.937850in}{1.243867in}}%
\pgfpathlineto{\pgfqpoint{1.935755in}{1.251806in}}%
\pgfpathlineto{\pgfqpoint{1.995348in}{1.274924in}}%
\pgfpathlineto{\pgfqpoint{2.051916in}{1.304588in}}%
\pgfpathlineto{\pgfqpoint{2.056495in}{1.289451in}}%
\pgfpathlineto{\pgfqpoint{2.056905in}{1.274089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516556,0.447682,0.447682}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931150in}{1.220104in}}%
\pgfpathlineto{\pgfqpoint{1.871450in}{1.219589in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.874927in}{1.227516in}}%
\pgfpathlineto{\pgfqpoint{1.937783in}{1.235846in}}%
\pgfpathlineto{\pgfqpoint{1.935542in}{1.227879in}}%
\pgfpathlineto{\pgfqpoint{1.931150in}{1.220104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608149,0.527063,0.527063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012815in}{2.110672in}}%
\pgfpathlineto{\pgfqpoint{2.035578in}{2.077882in}}%
\pgfpathlineto{\pgfqpoint{2.054273in}{2.038860in}}%
\pgfpathlineto{\pgfqpoint{2.006090in}{2.049479in}}%
\pgfpathlineto{\pgfqpoint{1.955101in}{2.057665in}}%
\pgfpathlineto{\pgfqpoint{1.944106in}{2.094993in}}%
\pgfpathlineto{\pgfqpoint{1.930702in}{2.125863in}}%
\pgfpathlineto{\pgfqpoint{1.972960in}{2.119246in}}%
\pgfpathlineto{\pgfqpoint{2.012815in}{2.110672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539028,0.467157,0.467157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916198in}{1.205677in}}%
\pgfpathlineto{\pgfqpoint{1.863829in}{1.212355in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.871450in}{1.219589in}}%
\pgfpathlineto{\pgfqpoint{1.931150in}{1.220104in}}%
\pgfpathlineto{\pgfqpoint{1.924668in}{1.212660in}}%
\pgfpathlineto{\pgfqpoint{1.916198in}{1.205677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356659,0.309105,0.309105}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160925in}{1.339259in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.303499in}}%
\pgfpathlineto{\pgfqpoint{2.056905in}{1.274089in}}%
\pgfpathlineto{\pgfqpoint{2.056495in}{1.289451in}}%
\pgfpathlineto{\pgfqpoint{2.051916in}{1.304588in}}%
\pgfpathlineto{\pgfqpoint{2.104584in}{1.340350in}}%
\pgfpathlineto{\pgfqpoint{2.152527in}{1.381676in}}%
\pgfpathlineto{\pgfqpoint{2.159674in}{1.360664in}}%
\pgfpathlineto{\pgfqpoint{2.160925in}{1.339259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869428,0.753505,0.753505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663255in}{2.121674in}}%
\pgfpathlineto{\pgfqpoint{1.646635in}{2.090276in}}%
\pgfpathlineto{\pgfqpoint{1.632997in}{2.052484in}}%
\pgfpathlineto{\pgfqpoint{1.583795in}{2.042663in}}%
\pgfpathlineto{\pgfqpoint{1.537893in}{2.030489in}}%
\pgfpathlineto{\pgfqpoint{1.558972in}{2.070270in}}%
\pgfpathlineto{\pgfqpoint{1.584625in}{2.103921in}}%
\pgfpathlineto{\pgfqpoint{1.622529in}{2.113741in}}%
\pgfpathlineto{\pgfqpoint{1.663255in}{2.121674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561391,0.486538,0.486538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893875in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{1.852567in}{1.206319in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.863829in}{1.212355in}}%
\pgfpathlineto{\pgfqpoint{1.916198in}{1.205677in}}%
\pgfpathlineto{\pgfqpoint{1.905876in}{1.199283in}}%
\pgfpathlineto{\pgfqpoint{1.893875in}{1.193593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328574,0.284764,0.284764}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303388in}{1.707054in}}%
\pgfpathlineto{\pgfqpoint{2.297147in}{1.647710in}}%
\pgfpathlineto{\pgfqpoint{2.282808in}{1.589222in}}%
\pgfpathlineto{\pgfqpoint{2.264040in}{1.615408in}}%
\pgfpathlineto{\pgfqpoint{2.238050in}{1.640119in}}%
\pgfpathlineto{\pgfqpoint{2.250807in}{1.699135in}}%
\pgfpathlineto{\pgfqpoint{2.256356in}{1.758106in}}%
\pgfpathlineto{\pgfqpoint{2.283626in}{1.733329in}}%
\pgfpathlineto{\pgfqpoint{2.303388in}{1.707054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423459,0.366998,0.366998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045037in}{1.243745in}}%
\pgfpathlineto{\pgfqpoint{1.989330in}{1.228167in}}%
\pgfpathlineto{\pgfqpoint{1.931150in}{1.220104in}}%
\pgfpathlineto{\pgfqpoint{1.935542in}{1.227879in}}%
\pgfpathlineto{\pgfqpoint{1.937783in}{1.235846in}}%
\pgfpathlineto{\pgfqpoint{1.998766in}{1.251436in}}%
\pgfpathlineto{\pgfqpoint{2.056905in}{1.274089in}}%
\pgfpathlineto{\pgfqpoint{2.053082in}{1.258764in}}%
\pgfpathlineto{\pgfqpoint{2.045037in}{1.243745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317839,0.275460,0.275460}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242859in}{1.427674in}}%
\pgfpathlineto{\pgfqpoint{2.205052in}{1.380855in}}%
\pgfpathlineto{\pgfqpoint{2.160925in}{1.339259in}}%
\pgfpathlineto{\pgfqpoint{2.159674in}{1.360664in}}%
\pgfpathlineto{\pgfqpoint{2.152527in}{1.381676in}}%
\pgfpathlineto{\pgfqpoint{2.194979in}{1.427953in}}%
\pgfpathlineto{\pgfqpoint{2.231242in}{1.478488in}}%
\pgfpathlineto{\pgfqpoint{2.240669in}{1.453354in}}%
\pgfpathlineto{\pgfqpoint{2.242859in}{1.427674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445543,0.386137,0.386137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204597in}{1.975043in}}%
\pgfpathlineto{\pgfqpoint{2.228547in}{1.925504in}}%
\pgfpathlineto{\pgfqpoint{2.245242in}{1.872221in}}%
\pgfpathlineto{\pgfqpoint{2.212010in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{2.172699in}{1.913181in}}%
\pgfpathlineto{\pgfqpoint{2.158990in}{1.964160in}}%
\pgfpathlineto{\pgfqpoint{2.139296in}{2.010853in}}%
\pgfpathlineto{\pgfqpoint{2.174738in}{1.993815in}}%
\pgfpathlineto{\pgfqpoint{2.204597in}{1.975043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550751,0.477318,0.477318}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082845in}{2.088116in}}%
\pgfpathlineto{\pgfqpoint{2.113816in}{2.052433in}}%
\pgfpathlineto{\pgfqpoint{2.139296in}{2.010853in}}%
\pgfpathlineto{\pgfqpoint{2.098913in}{2.025932in}}%
\pgfpathlineto{\pgfqpoint{2.054273in}{2.038860in}}%
\pgfpathlineto{\pgfqpoint{2.035578in}{2.077882in}}%
\pgfpathlineto{\pgfqpoint{2.012815in}{2.110672in}}%
\pgfpathlineto{\pgfqpoint{2.049642in}{2.100250in}}%
\pgfpathlineto{\pgfqpoint{2.082845in}{2.088116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438929,0.380405,0.380405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016706in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{1.967443in}{1.206750in}}%
\pgfpathlineto{\pgfqpoint{1.916198in}{1.205677in}}%
\pgfpathlineto{\pgfqpoint{1.924668in}{1.212660in}}%
\pgfpathlineto{\pgfqpoint{1.931150in}{1.220104in}}%
\pgfpathlineto{\pgfqpoint{1.989330in}{1.228167in}}%
\pgfpathlineto{\pgfqpoint{2.045037in}{1.243745in}}%
\pgfpathlineto{\pgfqpoint{2.032857in}{1.229303in}}%
\pgfpathlineto{\pgfqpoint{2.016706in}{1.215703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361295,0.313122,0.313122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145296in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{2.097331in}{1.266692in}}%
\pgfpathlineto{\pgfqpoint{2.045037in}{1.243745in}}%
\pgfpathlineto{\pgfqpoint{2.053082in}{1.258764in}}%
\pgfpathlineto{\pgfqpoint{2.056905in}{1.274089in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{1.303499in}}%
\pgfpathlineto{\pgfqpoint{2.160925in}{1.339259in}}%
\pgfpathlineto{\pgfqpoint{2.156143in}{1.317824in}}%
\pgfpathlineto{\pgfqpoint{2.145296in}{1.296738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358887,0.311036,0.311036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290890in}{1.824414in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{1.766286in}}%
\pgfpathlineto{\pgfqpoint{2.303388in}{1.707054in}}%
\pgfpathlineto{\pgfqpoint{2.283626in}{1.733329in}}%
\pgfpathlineto{\pgfqpoint{2.256356in}{1.758106in}}%
\pgfpathlineto{\pgfqpoint{2.254524in}{1.816112in}}%
\pgfpathlineto{\pgfqpoint{2.245242in}{1.872221in}}%
\pgfpathlineto{\pgfqpoint{2.271733in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{2.290890in}{1.824414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751053,0.650913,0.650913}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833085in}{2.170665in}}%
\pgfpathlineto{\pgfqpoint{1.837584in}{2.155692in}}%
\pgfpathlineto{\pgfqpoint{1.841555in}{2.132922in}}%
\pgfpathlineto{\pgfqpoint{1.795984in}{2.133277in}}%
\pgfpathlineto{\pgfqpoint{1.750635in}{2.131502in}}%
\pgfpathlineto{\pgfqpoint{1.758556in}{2.154469in}}%
\pgfpathlineto{\pgfqpoint{1.767527in}{2.169656in}}%
\pgfpathlineto{\pgfqpoint{1.800222in}{2.170917in}}%
\pgfpathlineto{\pgfqpoint{1.833085in}{2.170665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698788,0.605616,0.605616}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897305in}{2.165654in}}%
\pgfpathlineto{\pgfqpoint{1.915037in}{2.149613in}}%
\pgfpathlineto{\pgfqpoint{1.930702in}{2.125863in}}%
\pgfpathlineto{\pgfqpoint{1.886681in}{2.130440in}}%
\pgfpathlineto{\pgfqpoint{1.841555in}{2.132922in}}%
\pgfpathlineto{\pgfqpoint{1.837584in}{2.155692in}}%
\pgfpathlineto{\pgfqpoint{1.833085in}{2.170665in}}%
\pgfpathlineto{\pgfqpoint{1.865613in}{2.168902in}}%
\pgfpathlineto{\pgfqpoint{1.897305in}{2.165654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301770,0.261534,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296800in}{1.534040in}}%
\pgfpathlineto{\pgfqpoint{2.273643in}{1.479003in}}%
\pgfpathlineto{\pgfqpoint{2.242859in}{1.427674in}}%
\pgfpathlineto{\pgfqpoint{2.240669in}{1.453354in}}%
\pgfpathlineto{\pgfqpoint{2.231242in}{1.478488in}}%
\pgfpathlineto{\pgfqpoint{2.260696in}{1.532520in}}%
\pgfpathlineto{\pgfqpoint{2.282808in}{1.589222in}}%
\pgfpathlineto{\pgfqpoint{2.293859in}{1.561955in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{1.534040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802737,0.695705,0.695705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767527in}{2.169656in}}%
\pgfpathlineto{\pgfqpoint{1.758556in}{2.154469in}}%
\pgfpathlineto{\pgfqpoint{1.750635in}{2.131502in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{2.127619in}}%
\pgfpathlineto{\pgfqpoint{1.663255in}{2.121674in}}%
\pgfpathlineto{\pgfqpoint{1.682671in}{2.146007in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{2.162684in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.166899in}}%
\pgfpathlineto{\pgfqpoint{1.767527in}{2.169656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461442,0.399917,0.399917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973561in}{1.192044in}}%
\pgfpathlineto{\pgfqpoint{1.934437in}{1.188744in}}%
\pgfpathlineto{\pgfqpoint{1.893875in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{1.905876in}{1.199283in}}%
\pgfpathlineto{\pgfqpoint{1.916198in}{1.205677in}}%
\pgfpathlineto{\pgfqpoint{1.967443in}{1.206750in}}%
\pgfpathlineto{\pgfqpoint{2.016706in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{1.996833in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{1.973561in}{1.192044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649504,0.562903,0.562903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956232in}{2.154896in}}%
\pgfpathlineto{\pgfqpoint{1.986251in}{2.136546in}}%
\pgfpathlineto{\pgfqpoint{2.012815in}{2.110672in}}%
\pgfpathlineto{\pgfqpoint{1.972960in}{2.119246in}}%
\pgfpathlineto{\pgfqpoint{1.930702in}{2.125863in}}%
\pgfpathlineto{\pgfqpoint{1.915037in}{2.149613in}}%
\pgfpathlineto{\pgfqpoint{1.897305in}{2.165654in}}%
\pgfpathlineto{\pgfqpoint{1.927671in}{2.160964in}}%
\pgfpathlineto{\pgfqpoint{1.956232in}{2.154896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850318,0.736942,0.736942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704638in}{2.162684in}}%
\pgfpathlineto{\pgfqpoint{1.682671in}{2.146007in}}%
\pgfpathlineto{\pgfqpoint{1.663255in}{2.121674in}}%
\pgfpathlineto{\pgfqpoint{1.622529in}{2.113741in}}%
\pgfpathlineto{\pgfqpoint{1.584625in}{2.103921in}}%
\pgfpathlineto{\pgfqpoint{1.614540in}{2.130746in}}%
\pgfpathlineto{\pgfqpoint{1.648322in}{2.150127in}}%
\pgfpathlineto{\pgfqpoint{1.675424in}{2.157067in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{2.162684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504947,0.437620,0.437620}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136158in}{2.059394in}}%
\pgfpathlineto{\pgfqpoint{2.173666in}{2.019954in}}%
\pgfpathlineto{\pgfqpoint{2.204597in}{1.975043in}}%
\pgfpathlineto{\pgfqpoint{2.174738in}{1.993815in}}%
\pgfpathlineto{\pgfqpoint{2.139296in}{2.010853in}}%
\pgfpathlineto{\pgfqpoint{2.113816in}{2.052433in}}%
\pgfpathlineto{\pgfqpoint{2.082845in}{2.088116in}}%
\pgfpathlineto{\pgfqpoint{2.111858in}{2.074434in}}%
\pgfpathlineto{\pgfqpoint{2.136158in}{2.059394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321390,0.278538,0.278538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224805in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{2.188059in}{1.333491in}}%
\pgfpathlineto{\pgfqpoint{2.145296in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{2.156143in}{1.317824in}}%
\pgfpathlineto{\pgfqpoint{2.160925in}{1.339259in}}%
\pgfpathlineto{\pgfqpoint{2.205052in}{1.380855in}}%
\pgfpathlineto{\pgfqpoint{2.242859in}{1.427674in}}%
\pgfpathlineto{\pgfqpoint{2.237599in}{1.401881in}}%
\pgfpathlineto{\pgfqpoint{2.224805in}{1.376430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309217,0.267988,0.267988}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318386in}{1.651622in}}%
\pgfpathlineto{\pgfqpoint{2.311836in}{1.591899in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{1.534040in}}%
\pgfpathlineto{\pgfqpoint{2.293859in}{1.561955in}}%
\pgfpathlineto{\pgfqpoint{2.282808in}{1.589222in}}%
\pgfpathlineto{\pgfqpoint{2.297147in}{1.647710in}}%
\pgfpathlineto{\pgfqpoint{2.303388in}{1.707054in}}%
\pgfpathlineto{\pgfqpoint{2.315116in}{1.679674in}}%
\pgfpathlineto{\pgfqpoint{2.318386in}{1.651622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408391,0.353939,0.353939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245276in}{1.933370in}}%
\pgfpathlineto{\pgfqpoint{2.272137in}{1.880439in}}%
\pgfpathlineto{\pgfqpoint{2.290890in}{1.824414in}}%
\pgfpathlineto{\pgfqpoint{2.271733in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{2.245242in}{1.872221in}}%
\pgfpathlineto{\pgfqpoint{2.228547in}{1.925504in}}%
\pgfpathlineto{\pgfqpoint{2.204597in}{1.975043in}}%
\pgfpathlineto{\pgfqpoint{2.228283in}{1.954797in}}%
\pgfpathlineto{\pgfqpoint{2.245276in}{1.933370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379300,0.328727,0.328727}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105852in}{1.257154in}}%
\pgfpathlineto{\pgfqpoint{2.063126in}{1.232546in}}%
\pgfpathlineto{\pgfqpoint{2.016706in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{2.032857in}{1.229303in}}%
\pgfpathlineto{\pgfqpoint{2.045037in}{1.243745in}}%
\pgfpathlineto{\pgfqpoint{2.097331in}{1.266692in}}%
\pgfpathlineto{\pgfqpoint{2.145296in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{2.128466in}{1.276386in}}%
\pgfpathlineto{\pgfqpoint{2.105852in}{1.257154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606559,0.525684,0.525684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006129in}{2.138990in}}%
\pgfpathlineto{\pgfqpoint{2.046782in}{2.117182in}}%
\pgfpathlineto{\pgfqpoint{2.082845in}{2.088116in}}%
\pgfpathlineto{\pgfqpoint{2.049642in}{2.100250in}}%
\pgfpathlineto{\pgfqpoint{2.012815in}{2.110672in}}%
\pgfpathlineto{\pgfqpoint{1.986251in}{2.136546in}}%
\pgfpathlineto{\pgfqpoint{1.956232in}{2.154896in}}%
\pgfpathlineto{\pgfqpoint{1.982530in}{2.147537in}}%
\pgfpathlineto{\pgfqpoint{2.006129in}{2.138990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.339531,0.294260,0.294260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305272in}{1.772552in}}%
\pgfpathlineto{\pgfqpoint{2.316223in}{1.712192in}}%
\pgfpathlineto{\pgfqpoint{2.318386in}{1.651622in}}%
\pgfpathlineto{\pgfqpoint{2.315116in}{1.679674in}}%
\pgfpathlineto{\pgfqpoint{2.303388in}{1.707054in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{1.766286in}}%
\pgfpathlineto{\pgfqpoint{2.290890in}{1.824414in}}%
\pgfpathlineto{\pgfqpoint{2.302204in}{1.798791in}}%
\pgfpathlineto{\pgfqpoint{2.305272in}{1.772552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304814,0.264172,0.264172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277410in}{1.478173in}}%
\pgfpathlineto{\pgfqpoint{2.254802in}{1.424913in}}%
\pgfpathlineto{\pgfqpoint{2.224805in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{2.237599in}{1.401881in}}%
\pgfpathlineto{\pgfqpoint{2.242859in}{1.427674in}}%
\pgfpathlineto{\pgfqpoint{2.273643in}{1.479003in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{1.534040in}}%
\pgfpathlineto{\pgfqpoint{2.291359in}{1.505947in}}%
\pgfpathlineto{\pgfqpoint{2.277410in}{1.478173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409447,0.354854,0.354854}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044685in}{1.223539in}}%
\pgfpathlineto{\pgfqpoint{2.010543in}{1.203640in}}%
\pgfpathlineto{\pgfqpoint{1.973561in}{1.192044in}}%
\pgfpathlineto{\pgfqpoint{1.996833in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{2.016706in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{2.063126in}{1.232546in}}%
\pgfpathlineto{\pgfqpoint{2.105852in}{1.257154in}}%
\pgfpathlineto{\pgfqpoint{2.077777in}{1.239419in}}%
\pgfpathlineto{\pgfqpoint{2.044685in}{1.223539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572880,0.496496,0.496496}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043657in}{2.118848in}}%
\pgfpathlineto{\pgfqpoint{2.092603in}{2.092589in}}%
\pgfpathlineto{\pgfqpoint{2.136158in}{2.059394in}}%
\pgfpathlineto{\pgfqpoint{2.111858in}{2.074434in}}%
\pgfpathlineto{\pgfqpoint{2.082845in}{2.088116in}}%
\pgfpathlineto{\pgfqpoint{2.046782in}{2.117182in}}%
\pgfpathlineto{\pgfqpoint{2.006129in}{2.138990in}}%
\pgfpathlineto{\pgfqpoint{2.026627in}{2.129379in}}%
\pgfpathlineto{\pgfqpoint{2.043657in}{2.118848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473858,0.410677,0.410677}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168800in}{2.026136in}}%
\pgfpathlineto{\pgfqpoint{2.210662in}{1.982242in}}%
\pgfpathlineto{\pgfqpoint{2.245276in}{1.933370in}}%
\pgfpathlineto{\pgfqpoint{2.228283in}{1.954797in}}%
\pgfpathlineto{\pgfqpoint{2.204597in}{1.975043in}}%
\pgfpathlineto{\pgfqpoint{2.173666in}{2.019954in}}%
\pgfpathlineto{\pgfqpoint{2.136158in}{2.059394in}}%
\pgfpathlineto{\pgfqpoint{2.155275in}{2.043214in}}%
\pgfpathlineto{\pgfqpoint{2.168800in}{2.026136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745846,0.646400,0.646400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822755in}{2.175385in}}%
\pgfpathlineto{\pgfqpoint{1.828118in}{2.177353in}}%
\pgfpathlineto{\pgfqpoint{1.833085in}{2.170665in}}%
\pgfpathlineto{\pgfqpoint{1.800222in}{2.170917in}}%
\pgfpathlineto{\pgfqpoint{1.767527in}{2.169656in}}%
\pgfpathlineto{\pgfqpoint{1.777429in}{2.176576in}}%
\pgfpathlineto{\pgfqpoint{1.788121in}{2.174854in}}%
\pgfpathlineto{\pgfqpoint{1.805391in}{2.175519in}}%
\pgfpathlineto{\pgfqpoint{1.822755in}{2.175385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713588,0.618443,0.618443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856643in}{2.172745in}}%
\pgfpathlineto{\pgfqpoint{1.877746in}{2.173491in}}%
\pgfpathlineto{\pgfqpoint{1.897305in}{2.165654in}}%
\pgfpathlineto{\pgfqpoint{1.865613in}{2.168902in}}%
\pgfpathlineto{\pgfqpoint{1.833085in}{2.170665in}}%
\pgfpathlineto{\pgfqpoint{1.828118in}{2.177353in}}%
\pgfpathlineto{\pgfqpoint{1.822755in}{2.175385in}}%
\pgfpathlineto{\pgfqpoint{1.839932in}{2.174456in}}%
\pgfpathlineto{\pgfqpoint{1.856643in}{2.172745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778913,0.675058,0.675058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788121in}{2.174854in}}%
\pgfpathlineto{\pgfqpoint{1.777429in}{2.176576in}}%
\pgfpathlineto{\pgfqpoint{1.767527in}{2.169656in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.166899in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{2.162684in}}%
\pgfpathlineto{\pgfqpoint{1.728858in}{2.171203in}}%
\pgfpathlineto{\pgfqpoint{1.754973in}{2.171183in}}%
\pgfpathlineto{\pgfqpoint{1.771223in}{2.173401in}}%
\pgfpathlineto{\pgfqpoint{1.788121in}{2.174854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342505,0.296838,0.296838}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176996in}{1.328450in}}%
\pgfpathlineto{\pgfqpoint{2.144066in}{1.289260in}}%
\pgfpathlineto{\pgfqpoint{2.105852in}{1.257154in}}%
\pgfpathlineto{\pgfqpoint{2.128466in}{1.276386in}}%
\pgfpathlineto{\pgfqpoint{2.145296in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{2.188059in}{1.333491in}}%
\pgfpathlineto{\pgfqpoint{2.224805in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{2.204535in}{1.351795in}}%
\pgfpathlineto{\pgfqpoint{2.176996in}{1.328450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684338,0.593093,0.593093}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887594in}{2.167094in}}%
\pgfpathlineto{\pgfqpoint{1.923180in}{2.165211in}}%
\pgfpathlineto{\pgfqpoint{1.956232in}{2.154896in}}%
\pgfpathlineto{\pgfqpoint{1.927671in}{2.160964in}}%
\pgfpathlineto{\pgfqpoint{1.897305in}{2.165654in}}%
\pgfpathlineto{\pgfqpoint{1.877746in}{2.173491in}}%
\pgfpathlineto{\pgfqpoint{1.856643in}{2.172745in}}%
\pgfpathlineto{\pgfqpoint{1.872618in}{2.170279in}}%
\pgfpathlineto{\pgfqpoint{1.887594in}{2.167094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810535,0.702464,0.702464}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754973in}{2.171183in}}%
\pgfpathlineto{\pgfqpoint{1.728858in}{2.171203in}}%
\pgfpathlineto{\pgfqpoint{1.704638in}{2.162684in}}%
\pgfpathlineto{\pgfqpoint{1.675424in}{2.157067in}}%
\pgfpathlineto{\pgfqpoint{1.648322in}{2.150127in}}%
\pgfpathlineto{\pgfqpoint{1.685487in}{2.161545in}}%
\pgfpathlineto{\pgfqpoint{1.725465in}{2.164597in}}%
\pgfpathlineto{\pgfqpoint{1.739636in}{2.168233in}}%
\pgfpathlineto{\pgfqpoint{1.754973in}{2.171183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390735,0.338637,0.338637}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257519in}{1.888313in}}%
\pgfpathlineto{\pgfqpoint{2.285620in}{1.831620in}}%
\pgfpathlineto{\pgfqpoint{2.305272in}{1.772552in}}%
\pgfpathlineto{\pgfqpoint{2.302204in}{1.798791in}}%
\pgfpathlineto{\pgfqpoint{2.290890in}{1.824414in}}%
\pgfpathlineto{\pgfqpoint{2.272137in}{1.880439in}}%
\pgfpathlineto{\pgfqpoint{2.245276in}{1.933370in}}%
\pgfpathlineto{\pgfqpoint{2.255135in}{1.911090in}}%
\pgfpathlineto{\pgfqpoint{2.257519in}{1.888313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.660088,0.572076,0.572076}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913573in}{2.158780in}}%
\pgfpathlineto{\pgfqpoint{1.961491in}{2.152996in}}%
\pgfpathlineto{\pgfqpoint{2.006129in}{2.138990in}}%
\pgfpathlineto{\pgfqpoint{1.982530in}{2.147537in}}%
\pgfpathlineto{\pgfqpoint{1.956232in}{2.154896in}}%
\pgfpathlineto{\pgfqpoint{1.923180in}{2.165211in}}%
\pgfpathlineto{\pgfqpoint{1.887594in}{2.167094in}}%
\pgfpathlineto{\pgfqpoint{1.901323in}{2.163242in}}%
\pgfpathlineto{\pgfqpoint{1.913573in}{2.158780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312051,0.270445,0.270445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298520in}{1.595413in}}%
\pgfpathlineto{\pgfqpoint{2.292111in}{1.535333in}}%
\pgfpathlineto{\pgfqpoint{2.277410in}{1.478173in}}%
\pgfpathlineto{\pgfqpoint{2.291359in}{1.505947in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{1.534040in}}%
\pgfpathlineto{\pgfqpoint{2.311836in}{1.591899in}}%
\pgfpathlineto{\pgfqpoint{2.318386in}{1.651622in}}%
\pgfpathlineto{\pgfqpoint{2.312904in}{1.623368in}}%
\pgfpathlineto{\pgfqpoint{2.298520in}{1.595413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550762,0.477327,0.477327}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066085in}{2.095681in}}%
\pgfpathlineto{\pgfqpoint{2.120343in}{2.064203in}}%
\pgfpathlineto{\pgfqpoint{2.168800in}{2.026136in}}%
\pgfpathlineto{\pgfqpoint{2.155275in}{2.043214in}}%
\pgfpathlineto{\pgfqpoint{2.136158in}{2.059394in}}%
\pgfpathlineto{\pgfqpoint{2.092603in}{2.092589in}}%
\pgfpathlineto{\pgfqpoint{2.043657in}{2.118848in}}%
\pgfpathlineto{\pgfqpoint{2.056900in}{2.107556in}}%
\pgfpathlineto{\pgfqpoint{2.066085in}{2.095681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642491,0.556826,0.556826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932825in}{2.148323in}}%
\pgfpathlineto{\pgfqpoint{1.990100in}{2.137580in}}%
\pgfpathlineto{\pgfqpoint{2.043657in}{2.118848in}}%
\pgfpathlineto{\pgfqpoint{2.026627in}{2.129379in}}%
\pgfpathlineto{\pgfqpoint{2.006129in}{2.138990in}}%
\pgfpathlineto{\pgfqpoint{1.961491in}{2.152996in}}%
\pgfpathlineto{\pgfqpoint{1.913573in}{2.158780in}}%
\pgfpathlineto{\pgfqpoint{1.924136in}{2.153781in}}%
\pgfpathlineto{\pgfqpoint{1.932825in}{2.148323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328351,0.284571,0.284571}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224285in}{1.425662in}}%
\pgfpathlineto{\pgfqpoint{2.203939in}{1.374156in}}%
\pgfpathlineto{\pgfqpoint{2.176996in}{1.328450in}}%
\pgfpathlineto{\pgfqpoint{2.204535in}{1.351795in}}%
\pgfpathlineto{\pgfqpoint{2.224805in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{2.254802in}{1.424913in}}%
\pgfpathlineto{\pgfqpoint{2.277410in}{1.478173in}}%
\pgfpathlineto{\pgfqpoint{2.254983in}{1.451236in}}%
\pgfpathlineto{\pgfqpoint{2.224285in}{1.425662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379745,0.329112,0.329112}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101751in}{1.287492in}}%
\pgfpathlineto{\pgfqpoint{2.075304in}{1.251595in}}%
\pgfpathlineto{\pgfqpoint{2.044685in}{1.223539in}}%
\pgfpathlineto{\pgfqpoint{2.077777in}{1.239419in}}%
\pgfpathlineto{\pgfqpoint{2.105852in}{1.257154in}}%
\pgfpathlineto{\pgfqpoint{2.144066in}{1.289260in}}%
\pgfpathlineto{\pgfqpoint{2.176996in}{1.328450in}}%
\pgfpathlineto{\pgfqpoint{2.142558in}{1.306865in}}%
\pgfpathlineto{\pgfqpoint{2.101751in}{1.287492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459604,0.398323,0.398323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177823in}{1.990378in}}%
\pgfpathlineto{\pgfqpoint{2.221390in}{1.941571in}}%
\pgfpathlineto{\pgfqpoint{2.257519in}{1.888313in}}%
\pgfpathlineto{\pgfqpoint{2.255135in}{1.911090in}}%
\pgfpathlineto{\pgfqpoint{2.245276in}{1.933370in}}%
\pgfpathlineto{\pgfqpoint{2.210662in}{1.982242in}}%
\pgfpathlineto{\pgfqpoint{2.168800in}{2.026136in}}%
\pgfpathlineto{\pgfqpoint{2.176399in}{2.008428in}}%
\pgfpathlineto{\pgfqpoint{2.177823in}{1.990378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342365,0.296716,0.296716}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285692in}{1.720013in}}%
\pgfpathlineto{\pgfqpoint{2.296404in}{1.657350in}}%
\pgfpathlineto{\pgfqpoint{2.298520in}{1.595413in}}%
\pgfpathlineto{\pgfqpoint{2.312904in}{1.623368in}}%
\pgfpathlineto{\pgfqpoint{2.318386in}{1.651622in}}%
\pgfpathlineto{\pgfqpoint{2.316223in}{1.712192in}}%
\pgfpathlineto{\pgfqpoint{2.305272in}{1.772552in}}%
\pgfpathlineto{\pgfqpoint{2.299813in}{1.746137in}}%
\pgfpathlineto{\pgfqpoint{2.285692in}{1.720013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632747,0.548380,0.548380}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943986in}{2.136393in}}%
\pgfpathlineto{\pgfqpoint{2.006952in}{2.119919in}}%
\pgfpathlineto{\pgfqpoint{2.066085in}{2.095681in}}%
\pgfpathlineto{\pgfqpoint{2.056900in}{2.107556in}}%
\pgfpathlineto{\pgfqpoint{2.043657in}{2.118848in}}%
\pgfpathlineto{\pgfqpoint{1.990100in}{2.137580in}}%
\pgfpathlineto{\pgfqpoint{1.932825in}{2.148323in}}%
\pgfpathlineto{\pgfqpoint{1.939484in}{2.142496in}}%
\pgfpathlineto{\pgfqpoint{1.943986in}{2.136393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686763,0.595195,0.595195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.817078in}{2.164527in}}%
\pgfpathlineto{\pgfqpoint{1.822755in}{2.175385in}}%
\pgfpathlineto{\pgfqpoint{1.805391in}{2.175519in}}%
\pgfpathlineto{\pgfqpoint{1.788121in}{2.174854in}}%
\pgfpathlineto{\pgfqpoint{1.799435in}{2.164255in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678497,0.588031,0.588031}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.834331in}{2.163177in}}%
\pgfpathlineto{\pgfqpoint{1.856643in}{2.172745in}}%
\pgfpathlineto{\pgfqpoint{1.839932in}{2.174456in}}%
\pgfpathlineto{\pgfqpoint{1.822755in}{2.175385in}}%
\pgfpathlineto{\pgfqpoint{1.817078in}{2.164527in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700196,0.606837,0.606837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.799435in}{2.164255in}}%
\pgfpathlineto{\pgfqpoint{1.788121in}{2.174854in}}%
\pgfpathlineto{\pgfqpoint{1.771223in}{2.173401in}}%
\pgfpathlineto{\pgfqpoint{1.754973in}{2.171183in}}%
\pgfpathlineto{\pgfqpoint{1.782570in}{2.162378in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541713,0.469485,0.469485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071506in}{2.070959in}}%
\pgfpathlineto{\pgfqpoint{2.127564in}{2.033790in}}%
\pgfpathlineto{\pgfqpoint{2.177823in}{1.990378in}}%
\pgfpathlineto{\pgfqpoint{2.176399in}{2.008428in}}%
\pgfpathlineto{\pgfqpoint{2.168800in}{2.026136in}}%
\pgfpathlineto{\pgfqpoint{2.120343in}{2.064203in}}%
\pgfpathlineto{\pgfqpoint{2.066085in}{2.095681in}}%
\pgfpathlineto{\pgfqpoint{2.071002in}{2.083415in}}%
\pgfpathlineto{\pgfqpoint{2.071506in}{2.070959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675960,0.585832,0.585832}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.850047in}{2.160291in}}%
\pgfpathlineto{\pgfqpoint{1.887594in}{2.167094in}}%
\pgfpathlineto{\pgfqpoint{1.872618in}{2.170279in}}%
\pgfpathlineto{\pgfqpoint{1.856643in}{2.172745in}}%
\pgfpathlineto{\pgfqpoint{1.834331in}{2.163177in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717880,0.622163,0.622163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.782570in}{2.162378in}}%
\pgfpathlineto{\pgfqpoint{1.754973in}{2.171183in}}%
\pgfpathlineto{\pgfqpoint{1.739636in}{2.168233in}}%
\pgfpathlineto{\pgfqpoint{1.725465in}{2.164597in}}%
\pgfpathlineto{\pgfqpoint{1.767606in}{2.159018in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679327,0.588750,0.588750}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.863176in}{2.156058in}}%
\pgfpathlineto{\pgfqpoint{1.913573in}{2.158780in}}%
\pgfpathlineto{\pgfqpoint{1.901323in}{2.163242in}}%
\pgfpathlineto{\pgfqpoint{1.887594in}{2.167094in}}%
\pgfpathlineto{\pgfqpoint{1.850047in}{2.160291in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393780,0.341276,0.341276}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239082in}{1.842826in}}%
\pgfpathlineto{\pgfqpoint{2.266490in}{1.782234in}}%
\pgfpathlineto{\pgfqpoint{2.285692in}{1.720013in}}%
\pgfpathlineto{\pgfqpoint{2.299813in}{1.746137in}}%
\pgfpathlineto{\pgfqpoint{2.305272in}{1.772552in}}%
\pgfpathlineto{\pgfqpoint{2.285620in}{1.831620in}}%
\pgfpathlineto{\pgfqpoint{2.257519in}{1.888313in}}%
\pgfpathlineto{\pgfqpoint{2.252199in}{1.865424in}}%
\pgfpathlineto{\pgfqpoint{2.239082in}{1.842826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688366,0.596584,0.596584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.872826in}{2.150753in}}%
\pgfpathlineto{\pgfqpoint{1.932825in}{2.148323in}}%
\pgfpathlineto{\pgfqpoint{1.924136in}{2.153781in}}%
\pgfpathlineto{\pgfqpoint{1.913573in}{2.158780in}}%
\pgfpathlineto{\pgfqpoint{1.863176in}{2.156058in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336883,0.291965,0.291965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243311in}{1.542500in}}%
\pgfpathlineto{\pgfqpoint{2.237532in}{1.482108in}}%
\pgfpathlineto{\pgfqpoint{2.224285in}{1.425662in}}%
\pgfpathlineto{\pgfqpoint{2.254983in}{1.451236in}}%
\pgfpathlineto{\pgfqpoint{2.277410in}{1.478173in}}%
\pgfpathlineto{\pgfqpoint{2.292111in}{1.535333in}}%
\pgfpathlineto{\pgfqpoint{2.298520in}{1.595413in}}%
\pgfpathlineto{\pgfqpoint{2.275255in}{1.568279in}}%
\pgfpathlineto{\pgfqpoint{2.243311in}{1.542500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631519,0.547316,0.547316}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946190in}{2.123774in}}%
\pgfpathlineto{\pgfqpoint{2.010671in}{2.101152in}}%
\pgfpathlineto{\pgfqpoint{2.071506in}{2.070959in}}%
\pgfpathlineto{\pgfqpoint{2.071002in}{2.083415in}}%
\pgfpathlineto{\pgfqpoint{2.066085in}{2.095681in}}%
\pgfpathlineto{\pgfqpoint{2.006952in}{2.119919in}}%
\pgfpathlineto{\pgfqpoint{1.943986in}{2.136393in}}%
\pgfpathlineto{\pgfqpoint{1.946239in}{2.130118in}}%
\pgfpathlineto{\pgfqpoint{1.946190in}{2.123774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702462,0.608801,0.608801}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.878325in}{2.144727in}}%
\pgfpathlineto{\pgfqpoint{1.943986in}{2.136393in}}%
\pgfpathlineto{\pgfqpoint{1.939484in}{2.142496in}}%
\pgfpathlineto{\pgfqpoint{1.932825in}{2.148323in}}%
\pgfpathlineto{\pgfqpoint{1.872826in}{2.150753in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370776,0.321340,0.321340}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139834in}{1.380684in}}%
\pgfpathlineto{\pgfqpoint{2.123435in}{1.330744in}}%
\pgfpathlineto{\pgfqpoint{2.101751in}{1.287492in}}%
\pgfpathlineto{\pgfqpoint{2.142558in}{1.306865in}}%
\pgfpathlineto{\pgfqpoint{2.176996in}{1.328450in}}%
\pgfpathlineto{\pgfqpoint{2.203939in}{1.374156in}}%
\pgfpathlineto{\pgfqpoint{2.224285in}{1.425662in}}%
\pgfpathlineto{\pgfqpoint{2.185707in}{1.401976in}}%
\pgfpathlineto{\pgfqpoint{2.139834in}{1.380684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463155,0.401401,0.401401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161656in}{1.954487in}}%
\pgfpathlineto{\pgfqpoint{2.203926in}{1.900620in}}%
\pgfpathlineto{\pgfqpoint{2.239082in}{1.842826in}}%
\pgfpathlineto{\pgfqpoint{2.252199in}{1.865424in}}%
\pgfpathlineto{\pgfqpoint{2.257519in}{1.888313in}}%
\pgfpathlineto{\pgfqpoint{2.221390in}{1.941571in}}%
\pgfpathlineto{\pgfqpoint{2.177823in}{1.990378in}}%
\pgfpathlineto{\pgfqpoint{2.172923in}{1.972291in}}%
\pgfpathlineto{\pgfqpoint{2.161656in}{1.954487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720655,0.624568,0.624568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.879272in}{2.138384in}}%
\pgfpathlineto{\pgfqpoint{1.946190in}{2.123774in}}%
\pgfpathlineto{\pgfqpoint{1.946239in}{2.130118in}}%
\pgfpathlineto{\pgfqpoint{1.943986in}{2.136393in}}%
\pgfpathlineto{\pgfqpoint{1.878325in}{2.144727in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741705,0.642811,0.642811}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.875568in}{2.132154in}}%
\pgfpathlineto{\pgfqpoint{1.939155in}{2.111321in}}%
\pgfpathlineto{\pgfqpoint{1.943820in}{2.117472in}}%
\pgfpathlineto{\pgfqpoint{1.946190in}{2.123774in}}%
\pgfpathlineto{\pgfqpoint{1.879272in}{2.138384in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546349,0.473502,0.473502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059065in}{2.046337in}}%
\pgfpathlineto{\pgfqpoint{2.113059in}{2.003377in}}%
\pgfpathlineto{\pgfqpoint{2.161656in}{1.954487in}}%
\pgfpathlineto{\pgfqpoint{2.172923in}{1.972291in}}%
\pgfpathlineto{\pgfqpoint{2.177823in}{1.990378in}}%
\pgfpathlineto{\pgfqpoint{2.127564in}{2.033790in}}%
\pgfpathlineto{\pgfqpoint{2.071506in}{2.070959in}}%
\pgfpathlineto{\pgfqpoint{2.067525in}{2.058527in}}%
\pgfpathlineto{\pgfqpoint{2.059065in}{2.046337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638891,0.553705,0.553705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939155in}{2.111321in}}%
\pgfpathlineto{\pgfqpoint{2.000718in}{2.082544in}}%
\pgfpathlineto{\pgfqpoint{2.059065in}{2.046337in}}%
\pgfpathlineto{\pgfqpoint{2.067525in}{2.058527in}}%
\pgfpathlineto{\pgfqpoint{2.071506in}{2.070959in}}%
\pgfpathlineto{\pgfqpoint{2.010671in}{2.101152in}}%
\pgfpathlineto{\pgfqpoint{1.946190in}{2.123774in}}%
\pgfpathlineto{\pgfqpoint{1.943820in}{2.117472in}}%
\pgfpathlineto{\pgfqpoint{1.939155in}{2.111321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.367197,0.318237,0.318237}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231746in}{1.670602in}}%
\pgfpathlineto{\pgfqpoint{2.241402in}{1.605730in}}%
\pgfpathlineto{\pgfqpoint{2.243311in}{1.542500in}}%
\pgfpathlineto{\pgfqpoint{2.275255in}{1.568279in}}%
\pgfpathlineto{\pgfqpoint{2.298520in}{1.595413in}}%
\pgfpathlineto{\pgfqpoint{2.296404in}{1.657350in}}%
\pgfpathlineto{\pgfqpoint{2.285692in}{1.720013in}}%
\pgfpathlineto{\pgfqpoint{2.262934in}{1.694669in}}%
\pgfpathlineto{\pgfqpoint{2.231746in}{1.670602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764177,0.662287,0.662287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.867435in}{2.126468in}}%
\pgfpathlineto{\pgfqpoint{1.923236in}{2.099901in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{2.105429in}}%
\pgfpathlineto{\pgfqpoint{1.939155in}{2.111321in}}%
\pgfpathlineto{\pgfqpoint{1.875568in}{2.132154in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786540,0.681668,0.681668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.855406in}{2.121722in}}%
\pgfpathlineto{\pgfqpoint{1.899438in}{2.090330in}}%
\pgfpathlineto{\pgfqpoint{1.912235in}{2.094837in}}%
\pgfpathlineto{\pgfqpoint{1.923236in}{2.099901in}}%
\pgfpathlineto{\pgfqpoint{1.867435in}{2.126468in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417317,0.361674,0.361674}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189812in}{1.800192in}}%
\pgfpathlineto{\pgfqpoint{2.214454in}{1.735852in}}%
\pgfpathlineto{\pgfqpoint{2.231746in}{1.670602in}}%
\pgfpathlineto{\pgfqpoint{2.262934in}{1.694669in}}%
\pgfpathlineto{\pgfqpoint{2.285692in}{1.720013in}}%
\pgfpathlineto{\pgfqpoint{2.266490in}{1.782234in}}%
\pgfpathlineto{\pgfqpoint{2.239082in}{1.842826in}}%
\pgfpathlineto{\pgfqpoint{2.218216in}{1.820941in}}%
\pgfpathlineto{\pgfqpoint{2.189812in}{1.800192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382021,0.331084,0.331084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155190in}{1.497113in}}%
\pgfpathlineto{\pgfqpoint{2.150524in}{1.436474in}}%
\pgfpathlineto{\pgfqpoint{2.139834in}{1.380684in}}%
\pgfpathlineto{\pgfqpoint{2.185707in}{1.401976in}}%
\pgfpathlineto{\pgfqpoint{2.224285in}{1.425662in}}%
\pgfpathlineto{\pgfqpoint{2.237532in}{1.482108in}}%
\pgfpathlineto{\pgfqpoint{2.243311in}{1.542500in}}%
\pgfpathlineto{\pgfqpoint{2.203089in}{1.518606in}}%
\pgfpathlineto{\pgfqpoint{2.155190in}{1.497113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654361,0.567113,0.567113}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923236in}{2.099901in}}%
\pgfpathlineto{\pgfqpoint{1.977499in}{2.065403in}}%
\pgfpathlineto{\pgfqpoint{2.029141in}{2.023560in}}%
\pgfpathlineto{\pgfqpoint{2.046213in}{2.034609in}}%
\pgfpathlineto{\pgfqpoint{2.059065in}{2.046337in}}%
\pgfpathlineto{\pgfqpoint{2.000718in}{2.082544in}}%
\pgfpathlineto{\pgfqpoint{1.939155in}{2.111321in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{2.105429in}}%
\pgfpathlineto{\pgfqpoint{1.923236in}{2.099901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484270,0.419701,0.419701}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120458in}{1.921036in}}%
\pgfpathlineto{\pgfqpoint{2.158275in}{1.862334in}}%
\pgfpathlineto{\pgfqpoint{2.189812in}{1.800192in}}%
\pgfpathlineto{\pgfqpoint{2.218216in}{1.820941in}}%
\pgfpathlineto{\pgfqpoint{2.239082in}{1.842826in}}%
\pgfpathlineto{\pgfqpoint{2.203926in}{1.900620in}}%
\pgfpathlineto{\pgfqpoint{2.161656in}{1.954487in}}%
\pgfpathlineto{\pgfqpoint{2.144100in}{1.937293in}}%
\pgfpathlineto{\pgfqpoint{2.120458in}{1.921036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564354,0.489107,0.489107}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029141in}{2.023560in}}%
\pgfpathlineto{\pgfqpoint{2.077120in}{1.975131in}}%
\pgfpathlineto{\pgfqpoint{2.120458in}{1.921036in}}%
\pgfpathlineto{\pgfqpoint{2.144100in}{1.937293in}}%
\pgfpathlineto{\pgfqpoint{2.161656in}{1.954487in}}%
\pgfpathlineto{\pgfqpoint{2.113059in}{2.003377in}}%
\pgfpathlineto{\pgfqpoint{2.059065in}{2.046337in}}%
\pgfpathlineto{\pgfqpoint{2.046213in}{2.034609in}}%
\pgfpathlineto{\pgfqpoint{2.029141in}{2.023560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676874,0.586624,0.586624}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899438in}{2.090330in}}%
\pgfpathlineto{\pgfqpoint{1.942413in}{2.050982in}}%
\pgfpathlineto{\pgfqpoint{1.983456in}{2.004324in}}%
\pgfpathlineto{\pgfqpoint{2.008109in}{2.013399in}}%
\pgfpathlineto{\pgfqpoint{2.029141in}{2.023560in}}%
\pgfpathlineto{\pgfqpoint{1.977499in}{2.065403in}}%
\pgfpathlineto{\pgfqpoint{1.923236in}{2.099901in}}%
\pgfpathlineto{\pgfqpoint{1.912235in}{2.094837in}}%
\pgfpathlineto{\pgfqpoint{1.899438in}{2.090330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412334,0.357356,0.357356}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145853in}{1.628254in}}%
\pgfpathlineto{\pgfqpoint{2.153649in}{1.561460in}}%
\pgfpathlineto{\pgfqpoint{2.155190in}{1.497113in}}%
\pgfpathlineto{\pgfqpoint{2.203089in}{1.518606in}}%
\pgfpathlineto{\pgfqpoint{2.243311in}{1.542500in}}%
\pgfpathlineto{\pgfqpoint{2.241402in}{1.605730in}}%
\pgfpathlineto{\pgfqpoint{2.231746in}{1.670602in}}%
\pgfpathlineto{\pgfqpoint{2.192522in}{1.648304in}}%
\pgfpathlineto{\pgfqpoint{2.145853in}{1.628254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594501,0.515234,0.515234}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983456in}{2.004324in}}%
\pgfpathlineto{\pgfqpoint{2.021715in}{1.951193in}}%
\pgfpathlineto{\pgfqpoint{2.056379in}{1.892599in}}%
\pgfpathlineto{\pgfqpoint{2.091063in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.120458in}{1.921036in}}%
\pgfpathlineto{\pgfqpoint{2.077120in}{1.975131in}}%
\pgfpathlineto{\pgfqpoint{2.029141in}{2.023560in}}%
\pgfpathlineto{\pgfqpoint{2.008109in}{2.013399in}}%
\pgfpathlineto{\pgfqpoint{1.983456in}{2.004324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459742,0.398443,0.398443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112061in}{1.763764in}}%
\pgfpathlineto{\pgfqpoint{2.131907in}{1.696152in}}%
\pgfpathlineto{\pgfqpoint{2.145853in}{1.628254in}}%
\pgfpathlineto{\pgfqpoint{2.192522in}{1.648304in}}%
\pgfpathlineto{\pgfqpoint{2.231746in}{1.670602in}}%
\pgfpathlineto{\pgfqpoint{2.214454in}{1.735852in}}%
\pgfpathlineto{\pgfqpoint{2.189812in}{1.800192in}}%
\pgfpathlineto{\pgfqpoint{2.154245in}{1.780998in}}%
\pgfpathlineto{\pgfqpoint{2.112061in}{1.763764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521510,0.451975,0.451975}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056379in}{1.892599in}}%
\pgfpathlineto{\pgfqpoint{2.086709in}{1.829698in}}%
\pgfpathlineto{\pgfqpoint{2.112061in}{1.763764in}}%
\pgfpathlineto{\pgfqpoint{2.154245in}{1.780998in}}%
\pgfpathlineto{\pgfqpoint{2.189812in}{1.800192in}}%
\pgfpathlineto{\pgfqpoint{2.158275in}{1.862334in}}%
\pgfpathlineto{\pgfqpoint{2.120458in}{1.921036in}}%
\pgfpathlineto{\pgfqpoint{2.091063in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.056379in}{1.892599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.855406in}{2.121722in}}%
\pgfpathlineto{\pgfqpoint{1.899438in}{2.090330in}}%
\pgfpathlineto{\pgfqpoint{1.942413in}{2.050982in}}%
\pgfpathlineto{\pgfqpoint{1.983456in}{2.004324in}}%
\pgfpathlineto{\pgfqpoint{2.021715in}{1.951193in}}%
\pgfpathlineto{\pgfqpoint{2.056379in}{1.892599in}}%
\pgfpathlineto{\pgfqpoint{2.086709in}{1.829698in}}%
\pgfpathlineto{\pgfqpoint{2.112061in}{1.763764in}}%
\pgfpathlineto{\pgfqpoint{2.131907in}{1.696152in}}%
\pgfpathlineto{\pgfqpoint{2.145853in}{1.628254in}}%
\pgfpathlineto{\pgfqpoint{2.153649in}{1.561460in}}%
\pgfpathlineto{\pgfqpoint{2.155190in}{1.497113in}}%
\pgfpathlineto{\pgfqpoint{2.150524in}{1.436474in}}%
\pgfpathlineto{\pgfqpoint{2.139834in}{1.380684in}}%
\pgfpathlineto{\pgfqpoint{2.123435in}{1.330744in}}%
\pgfpathlineto{\pgfqpoint{2.101751in}{1.287492in}}%
\pgfpathlineto{\pgfqpoint{2.075304in}{1.251595in}}%
\pgfpathlineto{\pgfqpoint{2.044685in}{1.223539in}}%
\pgfpathlineto{\pgfqpoint{2.010543in}{1.203640in}}%
\pgfpathlineto{\pgfqpoint{1.973561in}{1.192044in}}%
\pgfpathlineto{\pgfqpoint{1.934437in}{1.188744in}}%
\pgfpathlineto{\pgfqpoint{1.893875in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{1.852567in}{1.206319in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.877995in}{2.135228in}}%
\pgfpathlineto{\pgfqpoint{1.943820in}{2.117472in}}%
\pgfpathlineto{\pgfqpoint{2.007402in}{2.091747in}}%
\pgfpathlineto{\pgfqpoint{2.067525in}{2.058527in}}%
\pgfpathlineto{\pgfqpoint{2.123047in}{2.018450in}}%
\pgfpathlineto{\pgfqpoint{2.172923in}{1.972291in}}%
\pgfpathlineto{\pgfqpoint{2.216232in}{1.920950in}}%
\pgfpathlineto{\pgfqpoint{2.252199in}{1.865424in}}%
\pgfpathlineto{\pgfqpoint{2.280208in}{1.806781in}}%
\pgfpathlineto{\pgfqpoint{2.299813in}{1.746137in}}%
\pgfpathlineto{\pgfqpoint{2.310744in}{1.684624in}}%
\pgfpathlineto{\pgfqpoint{2.312904in}{1.623368in}}%
\pgfpathlineto{\pgfqpoint{2.306365in}{1.563462in}}%
\pgfpathlineto{\pgfqpoint{2.291359in}{1.505947in}}%
\pgfpathlineto{\pgfqpoint{2.268267in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{2.237599in}{1.401881in}}%
\pgfpathlineto{\pgfqpoint{2.199982in}{1.356998in}}%
\pgfpathlineto{\pgfqpoint{2.156143in}{1.317824in}}%
\pgfpathlineto{\pgfqpoint{2.106886in}{1.284928in}}%
\pgfpathlineto{\pgfqpoint{2.053082in}{1.258764in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{1.239672in}}%
\pgfpathlineto{\pgfqpoint{1.935542in}{1.227879in}}%
\pgfpathlineto{\pgfqpoint{1.873727in}{1.223500in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.872826in}{2.150753in}}%
\pgfpathlineto{\pgfqpoint{1.932825in}{2.148323in}}%
\pgfpathlineto{\pgfqpoint{1.990100in}{2.137580in}}%
\pgfpathlineto{\pgfqpoint{2.043657in}{2.118848in}}%
\pgfpathlineto{\pgfqpoint{2.092603in}{2.092589in}}%
\pgfpathlineto{\pgfqpoint{2.136158in}{2.059394in}}%
\pgfpathlineto{\pgfqpoint{2.173666in}{2.019954in}}%
\pgfpathlineto{\pgfqpoint{2.204597in}{1.975043in}}%
\pgfpathlineto{\pgfqpoint{2.228547in}{1.925504in}}%
\pgfpathlineto{\pgfqpoint{2.245242in}{1.872221in}}%
\pgfpathlineto{\pgfqpoint{2.254524in}{1.816112in}}%
\pgfpathlineto{\pgfqpoint{2.256356in}{1.758106in}}%
\pgfpathlineto{\pgfqpoint{2.250807in}{1.699135in}}%
\pgfpathlineto{\pgfqpoint{2.238050in}{1.640119in}}%
\pgfpathlineto{\pgfqpoint{2.218351in}{1.581961in}}%
\pgfpathlineto{\pgfqpoint{2.192065in}{1.525533in}}%
\pgfpathlineto{\pgfqpoint{2.159627in}{1.471672in}}%
\pgfpathlineto{\pgfqpoint{2.121548in}{1.421174in}}%
\pgfpathlineto{\pgfqpoint{2.078406in}{1.374784in}}%
\pgfpathlineto{\pgfqpoint{2.030845in}{1.333198in}}%
\pgfpathlineto{\pgfqpoint{1.979565in}{1.297048in}}%
\pgfpathlineto{\pgfqpoint{1.925319in}{1.266904in}}%
\pgfpathlineto{\pgfqpoint{1.868911in}{1.243263in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.842450in}{2.161916in}}%
\pgfpathlineto{\pgfqpoint{1.872618in}{2.170279in}}%
\pgfpathlineto{\pgfqpoint{1.901177in}{2.169879in}}%
\pgfpathlineto{\pgfqpoint{1.927671in}{2.160964in}}%
\pgfpathlineto{\pgfqpoint{1.951709in}{2.143919in}}%
\pgfpathlineto{\pgfqpoint{1.972960in}{2.119246in}}%
\pgfpathlineto{\pgfqpoint{1.991156in}{2.087542in}}%
\pgfpathlineto{\pgfqpoint{2.006090in}{2.049479in}}%
\pgfpathlineto{\pgfqpoint{2.017609in}{2.005787in}}%
\pgfpathlineto{\pgfqpoint{2.025615in}{1.957235in}}%
\pgfpathlineto{\pgfqpoint{2.030058in}{1.904626in}}%
\pgfpathlineto{\pgfqpoint{2.030935in}{1.848779in}}%
\pgfpathlineto{\pgfqpoint{2.028280in}{1.790525in}}%
\pgfpathlineto{\pgfqpoint{2.022168in}{1.730700in}}%
\pgfpathlineto{\pgfqpoint{2.012709in}{1.670141in}}%
\pgfpathlineto{\pgfqpoint{2.000047in}{1.609681in}}%
\pgfpathlineto{\pgfqpoint{1.984357in}{1.550150in}}%
\pgfpathlineto{\pgfqpoint{1.965846in}{1.492368in}}%
\pgfpathlineto{\pgfqpoint{1.944754in}{1.437147in}}%
\pgfpathlineto{\pgfqpoint{1.921351in}{1.385282in}}%
\pgfpathlineto{\pgfqpoint{1.895941in}{1.337553in}}%
\pgfpathlineto{\pgfqpoint{1.868858in}{1.294713in}}%
\pgfpathlineto{\pgfqpoint{1.840472in}{1.257483in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.799435in}{2.164255in}}%
\pgfpathlineto{\pgfqpoint{1.788121in}{2.174854in}}%
\pgfpathlineto{\pgfqpoint{1.777429in}{2.176576in}}%
\pgfpathlineto{\pgfqpoint{1.767527in}{2.169656in}}%
\pgfpathlineto{\pgfqpoint{1.758556in}{2.154469in}}%
\pgfpathlineto{\pgfqpoint{1.750635in}{2.131502in}}%
\pgfpathlineto{\pgfqpoint{1.743862in}{2.101339in}}%
\pgfpathlineto{\pgfqpoint{1.738308in}{2.064634in}}%
\pgfpathlineto{\pgfqpoint{1.734027in}{2.022099in}}%
\pgfpathlineto{\pgfqpoint{1.731054in}{1.974485in}}%
\pgfpathlineto{\pgfqpoint{1.729404in}{1.922572in}}%
\pgfpathlineto{\pgfqpoint{1.729079in}{1.867160in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{1.809060in}}%
\pgfpathlineto{\pgfqpoint{1.732334in}{1.749090in}}%
\pgfpathlineto{\pgfqpoint{1.735848in}{1.688073in}}%
\pgfpathlineto{\pgfqpoint{1.740555in}{1.626831in}}%
\pgfpathlineto{\pgfqpoint{1.746392in}{1.566188in}}%
\pgfpathlineto{\pgfqpoint{1.753286in}{1.506966in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.449980in}}%
\pgfpathlineto{\pgfqpoint{1.769887in}{1.396045in}}%
\pgfpathlineto{\pgfqpoint{1.779388in}{1.345960in}}%
\pgfpathlineto{\pgfqpoint{1.789530in}{1.300512in}}%
\pgfpathlineto{\pgfqpoint{1.800177in}{1.260463in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.767606in}{2.159018in}}%
\pgfpathlineto{\pgfqpoint{1.725465in}{2.164597in}}%
\pgfpathlineto{\pgfqpoint{1.685487in}{2.161545in}}%
\pgfpathlineto{\pgfqpoint{1.648322in}{2.150127in}}%
\pgfpathlineto{\pgfqpoint{1.614540in}{2.130746in}}%
\pgfpathlineto{\pgfqpoint{1.584625in}{2.103921in}}%
\pgfpathlineto{\pgfqpoint{1.558972in}{2.070270in}}%
\pgfpathlineto{\pgfqpoint{1.537893in}{2.030489in}}%
\pgfpathlineto{\pgfqpoint{1.521618in}{1.985330in}}%
\pgfpathlineto{\pgfqpoint{1.510298in}{1.935592in}}%
\pgfpathlineto{\pgfqpoint{1.504012in}{1.882103in}}%
\pgfpathlineto{\pgfqpoint{1.502772in}{1.825708in}}%
\pgfpathlineto{\pgfqpoint{1.506528in}{1.767265in}}%
\pgfpathlineto{\pgfqpoint{1.515172in}{1.707631in}}%
\pgfpathlineto{\pgfqpoint{1.528542in}{1.647660in}}%
\pgfpathlineto{\pgfqpoint{1.546425in}{1.588198in}}%
\pgfpathlineto{\pgfqpoint{1.568562in}{1.530081in}}%
\pgfpathlineto{\pgfqpoint{1.594644in}{1.474125in}}%
\pgfpathlineto{\pgfqpoint{1.624321in}{1.421131in}}%
\pgfpathlineto{\pgfqpoint{1.657194in}{1.371872in}}%
\pgfpathlineto{\pgfqpoint{1.692823in}{1.327096in}}%
\pgfpathlineto{\pgfqpoint{1.730722in}{1.287513in}}%
\pgfpathlineto{\pgfqpoint{1.770365in}{1.253790in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021715in}{1.951193in}}%
\pgfpathlineto{\pgfqpoint{2.051661in}{1.962496in}}%
\pgfpathlineto{\pgfqpoint{2.077120in}{1.975131in}}%
\pgfpathlineto{\pgfqpoint{2.097686in}{1.988846in}}%
\pgfpathlineto{\pgfqpoint{2.113059in}{2.003377in}}%
\pgfpathlineto{\pgfqpoint{2.123047in}{2.018450in}}%
\pgfpathlineto{\pgfqpoint{2.127564in}{2.033790in}}%
\pgfpathlineto{\pgfqpoint{2.126626in}{2.049129in}}%
\pgfpathlineto{\pgfqpoint{2.120343in}{2.064203in}}%
\pgfpathlineto{\pgfqpoint{2.108911in}{2.078767in}}%
\pgfpathlineto{\pgfqpoint{2.092603in}{2.092589in}}%
\pgfpathlineto{\pgfqpoint{2.071760in}{2.105458in}}%
\pgfpathlineto{\pgfqpoint{2.046782in}{2.117182in}}%
\pgfpathlineto{\pgfqpoint{2.018116in}{2.127593in}}%
\pgfpathlineto{\pgfqpoint{1.986251in}{2.136546in}}%
\pgfpathlineto{\pgfqpoint{1.951709in}{2.143919in}}%
\pgfpathlineto{\pgfqpoint{1.915037in}{2.149613in}}%
\pgfpathlineto{\pgfqpoint{1.876802in}{2.153554in}}%
\pgfpathlineto{\pgfqpoint{1.837584in}{2.155692in}}%
\pgfpathlineto{\pgfqpoint{1.797971in}{2.155998in}}%
\pgfpathlineto{\pgfqpoint{1.758556in}{2.154469in}}%
\pgfpathlineto{\pgfqpoint{1.719928in}{2.151124in}}%
\pgfpathlineto{\pgfqpoint{1.682671in}{2.146007in}}%
\pgfpathlineto{\pgfqpoint{1.647357in}{2.139185in}}%
\pgfpathlineto{\pgfqpoint{1.614540in}{2.130746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145853in}{1.628254in}}%
\pgfpathlineto{\pgfqpoint{2.192522in}{1.648304in}}%
\pgfpathlineto{\pgfqpoint{2.231746in}{1.670602in}}%
\pgfpathlineto{\pgfqpoint{2.262934in}{1.694669in}}%
\pgfpathlineto{\pgfqpoint{2.285692in}{1.720013in}}%
\pgfpathlineto{\pgfqpoint{2.299813in}{1.746137in}}%
\pgfpathlineto{\pgfqpoint{2.305272in}{1.772552in}}%
\pgfpathlineto{\pgfqpoint{2.302204in}{1.798791in}}%
\pgfpathlineto{\pgfqpoint{2.290890in}{1.824414in}}%
\pgfpathlineto{\pgfqpoint{2.271733in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{2.245242in}{1.872221in}}%
\pgfpathlineto{\pgfqpoint{2.212010in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{2.172699in}{1.913181in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.930394in}}%
\pgfpathlineto{\pgfqpoint{2.078733in}{1.945136in}}%
\pgfpathlineto{\pgfqpoint{2.025615in}{1.957235in}}%
\pgfpathlineto{\pgfqpoint{1.969469in}{1.966555in}}%
\pgfpathlineto{\pgfqpoint{1.911112in}{1.972992in}}%
\pgfpathlineto{\pgfqpoint{1.851370in}{1.976479in}}%
\pgfpathlineto{\pgfqpoint{1.791073in}{1.976978in}}%
\pgfpathlineto{\pgfqpoint{1.731054in}{1.974485in}}%
\pgfpathlineto{\pgfqpoint{1.672143in}{1.969025in}}%
\pgfpathlineto{\pgfqpoint{1.615169in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{1.560951in}{1.949471in}}%
\pgfpathlineto{\pgfqpoint{1.510298in}{1.935592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123435in}{1.330744in}}%
\pgfpathlineto{\pgfqpoint{2.167134in}{1.351288in}}%
\pgfpathlineto{\pgfqpoint{2.203939in}{1.374156in}}%
\pgfpathlineto{\pgfqpoint{2.233290in}{1.398865in}}%
\pgfpathlineto{\pgfqpoint{2.254802in}{1.424913in}}%
\pgfpathlineto{\pgfqpoint{2.268267in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{2.273643in}{1.479003in}}%
\pgfpathlineto{\pgfqpoint{2.271038in}{1.506064in}}%
\pgfpathlineto{\pgfqpoint{2.260696in}{1.532520in}}%
\pgfpathlineto{\pgfqpoint{2.242979in}{1.557948in}}%
\pgfpathlineto{\pgfqpoint{2.218351in}{1.581961in}}%
\pgfpathlineto{\pgfqpoint{2.187357in}{1.604215in}}%
\pgfpathlineto{\pgfqpoint{2.150610in}{1.624404in}}%
\pgfpathlineto{\pgfqpoint{2.108777in}{1.642264in}}%
\pgfpathlineto{\pgfqpoint{2.062564in}{1.657571in}}%
\pgfpathlineto{\pgfqpoint{2.012709in}{1.670141in}}%
\pgfpathlineto{\pgfqpoint{1.959973in}{1.679827in}}%
\pgfpathlineto{\pgfqpoint{1.905131in}{1.686521in}}%
\pgfpathlineto{\pgfqpoint{1.848967in}{1.690147in}}%
\pgfpathlineto{\pgfqpoint{1.792275in}{1.690666in}}%
\pgfpathlineto{\pgfqpoint{1.735848in}{1.688073in}}%
\pgfpathlineto{\pgfqpoint{1.680477in}{1.682395in}}%
\pgfpathlineto{\pgfqpoint{1.626952in}{1.673696in}}%
\pgfpathlineto{\pgfqpoint{1.576052in}{1.662073in}}%
\pgfpathlineto{\pgfqpoint{1.528542in}{1.647660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973561in}{1.192044in}}%
\pgfpathlineto{\pgfqpoint{1.996833in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{2.016706in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{2.032857in}{1.229303in}}%
\pgfpathlineto{\pgfqpoint{2.045037in}{1.243745in}}%
\pgfpathlineto{\pgfqpoint{2.053082in}{1.258764in}}%
\pgfpathlineto{\pgfqpoint{2.056905in}{1.274089in}}%
\pgfpathlineto{\pgfqpoint{2.056495in}{1.289451in}}%
\pgfpathlineto{\pgfqpoint{2.051916in}{1.304588in}}%
\pgfpathlineto{\pgfqpoint{2.043301in}{1.319249in}}%
\pgfpathlineto{\pgfqpoint{2.030845in}{1.333198in}}%
\pgfpathlineto{\pgfqpoint{2.014799in}{1.346213in}}%
\pgfpathlineto{\pgfqpoint{1.995465in}{1.358095in}}%
\pgfpathlineto{\pgfqpoint{1.973187in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.948345in}{1.377773in}}%
\pgfpathlineto{\pgfqpoint{1.921351in}{1.385282in}}%
\pgfpathlineto{\pgfqpoint{1.892641in}{1.391089in}}%
\pgfpathlineto{\pgfqpoint{1.862669in}{1.395111in}}%
\pgfpathlineto{\pgfqpoint{1.831901in}{1.397293in}}%
\pgfpathlineto{\pgfqpoint{1.800814in}{1.397606in}}%
\pgfpathlineto{\pgfqpoint{1.769887in}{1.396045in}}%
\pgfpathlineto{\pgfqpoint{1.739597in}{1.392631in}}%
\pgfpathlineto{\pgfqpoint{1.710415in}{1.387412in}}%
\pgfpathlineto{\pgfqpoint{1.682800in}{1.380459in}}%
\pgfpathlineto{\pgfqpoint{1.657194in}{1.371872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.767606in}{2.159018in}}%
\pgfpathlineto{\pgfqpoint{1.725465in}{2.164597in}}%
\pgfpathlineto{\pgfqpoint{1.685487in}{2.161545in}}%
\pgfpathlineto{\pgfqpoint{1.648322in}{2.150127in}}%
\pgfpathlineto{\pgfqpoint{1.614540in}{2.130746in}}%
\pgfpathlineto{\pgfqpoint{1.584625in}{2.103921in}}%
\pgfpathlineto{\pgfqpoint{1.558972in}{2.070270in}}%
\pgfpathlineto{\pgfqpoint{1.537893in}{2.030489in}}%
\pgfpathlineto{\pgfqpoint{1.521618in}{1.985330in}}%
\pgfpathlineto{\pgfqpoint{1.510298in}{1.935592in}}%
\pgfpathlineto{\pgfqpoint{1.504012in}{1.882103in}}%
\pgfpathlineto{\pgfqpoint{1.502772in}{1.825708in}}%
\pgfpathlineto{\pgfqpoint{1.506528in}{1.767265in}}%
\pgfpathlineto{\pgfqpoint{1.515172in}{1.707631in}}%
\pgfpathlineto{\pgfqpoint{1.528542in}{1.647660in}}%
\pgfpathlineto{\pgfqpoint{1.546425in}{1.588198in}}%
\pgfpathlineto{\pgfqpoint{1.568562in}{1.530081in}}%
\pgfpathlineto{\pgfqpoint{1.594644in}{1.474125in}}%
\pgfpathlineto{\pgfqpoint{1.624321in}{1.421131in}}%
\pgfpathlineto{\pgfqpoint{1.657194in}{1.371872in}}%
\pgfpathlineto{\pgfqpoint{1.692823in}{1.327096in}}%
\pgfpathlineto{\pgfqpoint{1.730722in}{1.287513in}}%
\pgfpathlineto{\pgfqpoint{1.770365in}{1.253790in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.744647in}{2.145765in}}%
\pgfpathlineto{\pgfqpoint{1.679634in}{2.138452in}}%
\pgfpathlineto{\pgfqpoint{1.617337in}{2.122972in}}%
\pgfpathlineto{\pgfqpoint{1.558877in}{2.099693in}}%
\pgfpathlineto{\pgfqpoint{1.505273in}{2.069127in}}%
\pgfpathlineto{\pgfqpoint{1.457429in}{2.031913in}}%
\pgfpathlineto{\pgfqpoint{1.416121in}{1.988800in}}%
\pgfpathlineto{\pgfqpoint{1.381980in}{1.940624in}}%
\pgfpathlineto{\pgfqpoint{1.355497in}{1.888290in}}%
\pgfpathlineto{\pgfqpoint{1.337013in}{1.832747in}}%
\pgfpathlineto{\pgfqpoint{1.326726in}{1.774973in}}%
\pgfpathlineto{\pgfqpoint{1.324696in}{1.715955in}}%
\pgfpathlineto{\pgfqpoint{1.330846in}{1.656675in}}%
\pgfpathlineto{\pgfqpoint{1.344978in}{1.598091in}}%
\pgfpathlineto{\pgfqpoint{1.366776in}{1.541130in}}%
\pgfpathlineto{\pgfqpoint{1.395821in}{1.486674in}}%
\pgfpathlineto{\pgfqpoint{1.431594in}{1.435552in}}%
\pgfpathlineto{\pgfqpoint{1.473493in}{1.388533in}}%
\pgfpathlineto{\pgfqpoint{1.520838in}{1.346319in}}%
\pgfpathlineto{\pgfqpoint{1.572880in}{1.309540in}}%
\pgfpathlineto{\pgfqpoint{1.628814in}{1.278747in}}%
\pgfpathlineto{\pgfqpoint{1.687781in}{1.254410in}}%
\pgfpathlineto{\pgfqpoint{1.748881in}{1.236912in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.749036in}{2.130178in}}%
\pgfpathlineto{\pgfqpoint{1.687566in}{2.107358in}}%
\pgfpathlineto{\pgfqpoint{1.627961in}{2.076604in}}%
\pgfpathlineto{\pgfqpoint{1.571389in}{2.038454in}}%
\pgfpathlineto{\pgfqpoint{1.518966in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{1.471724in}{1.942937in}}%
\pgfpathlineto{\pgfqpoint{1.430587in}{1.887413in}}%
\pgfpathlineto{\pgfqpoint{1.396342in}{1.828131in}}%
\pgfpathlineto{\pgfqpoint{1.369623in}{1.766257in}}%
\pgfpathlineto{\pgfqpoint{1.350894in}{1.703000in}}%
\pgfpathlineto{\pgfqpoint{1.340442in}{1.639581in}}%
\pgfpathlineto{\pgfqpoint{1.338376in}{1.577199in}}%
\pgfpathlineto{\pgfqpoint{1.344630in}{1.517009in}}%
\pgfpathlineto{\pgfqpoint{1.358973in}{1.460089in}}%
\pgfpathlineto{\pgfqpoint{1.381020in}{1.407424in}}%
\pgfpathlineto{\pgfqpoint{1.410252in}{1.359887in}}%
\pgfpathlineto{\pgfqpoint{1.446034in}{1.318227in}}%
\pgfpathlineto{\pgfqpoint{1.487634in}{1.283065in}}%
\pgfpathlineto{\pgfqpoint{1.534243in}{1.254884in}}%
\pgfpathlineto{\pgfqpoint{1.584997in}{1.234036in}}%
\pgfpathlineto{\pgfqpoint{1.638994in}{1.220742in}}%
\pgfpathlineto{\pgfqpoint{1.695309in}{1.215096in}}%
\pgfpathlineto{\pgfqpoint{1.753013in}{1.217075in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.779377in}{2.118730in}}%
\pgfpathlineto{\pgfqpoint{1.747635in}{2.084279in}}%
\pgfpathlineto{\pgfqpoint{1.716584in}{2.041836in}}%
\pgfpathlineto{\pgfqpoint{1.686861in}{1.992091in}}%
\pgfpathlineto{\pgfqpoint{1.659097in}{1.935930in}}%
\pgfpathlineto{\pgfqpoint{1.633893in}{1.874423in}}%
\pgfpathlineto{\pgfqpoint{1.611802in}{1.808795in}}%
\pgfpathlineto{\pgfqpoint{1.593309in}{1.740392in}}%
\pgfpathlineto{\pgfqpoint{1.578815in}{1.670646in}}%
\pgfpathlineto{\pgfqpoint{1.568620in}{1.601022in}}%
\pgfpathlineto{\pgfqpoint{1.562918in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{1.467909in}}%
\pgfpathlineto{\pgfqpoint{1.565204in}{1.407118in}}%
\pgfpathlineto{\pgfqpoint{1.573021in}{1.351771in}}%
\pgfpathlineto{\pgfqpoint{1.585004in}{1.302870in}}%
\pgfpathlineto{\pgfqpoint{1.600832in}{1.261233in}}%
\pgfpathlineto{\pgfqpoint{1.620113in}{1.227490in}}%
\pgfpathlineto{\pgfqpoint{1.642401in}{1.202071in}}%
\pgfpathlineto{\pgfqpoint{1.667210in}{1.185222in}}%
\pgfpathlineto{\pgfqpoint{1.694034in}{1.177007in}}%
\pgfpathlineto{\pgfqpoint{1.722352in}{1.177331in}}%
\pgfpathlineto{\pgfqpoint{1.751650in}{1.185955in}}%
\pgfpathlineto{\pgfqpoint{1.781421in}{1.202515in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.823155in}{2.116306in}}%
\pgfpathlineto{\pgfqpoint{1.835126in}{2.079366in}}%
\pgfpathlineto{\pgfqpoint{1.846858in}{2.034395in}}%
\pgfpathlineto{\pgfqpoint{1.858109in}{1.982118in}}%
\pgfpathlineto{\pgfqpoint{1.868637in}{1.923465in}}%
\pgfpathlineto{\pgfqpoint{1.878209in}{1.859554in}}%
\pgfpathlineto{\pgfqpoint{1.886611in}{1.791669in}}%
\pgfpathlineto{\pgfqpoint{1.893653in}{1.721221in}}%
\pgfpathlineto{\pgfqpoint{1.899178in}{1.649704in}}%
\pgfpathlineto{\pgfqpoint{1.903067in}{1.578647in}}%
\pgfpathlineto{\pgfqpoint{1.905242in}{1.509564in}}%
\pgfpathlineto{\pgfqpoint{1.905673in}{1.443902in}}%
\pgfpathlineto{\pgfqpoint{1.904370in}{1.382993in}}%
\pgfpathlineto{\pgfqpoint{1.901388in}{1.328023in}}%
\pgfpathlineto{\pgfqpoint{1.896818in}{1.279992in}}%
\pgfpathlineto{\pgfqpoint{1.890787in}{1.239704in}}%
\pgfpathlineto{\pgfqpoint{1.883449in}{1.207752in}}%
\pgfpathlineto{\pgfqpoint{1.874977in}{1.184519in}}%
\pgfpathlineto{\pgfqpoint{1.865559in}{1.170188in}}%
\pgfpathlineto{\pgfqpoint{1.855393in}{1.164755in}}%
\pgfpathlineto{\pgfqpoint{1.844677in}{1.168050in}}%
\pgfpathlineto{\pgfqpoint{1.833611in}{1.179756in}}%
\pgfpathlineto{\pgfqpoint{1.822384in}{1.199433in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.855406in}{2.121722in}}%
\pgfpathlineto{\pgfqpoint{1.899438in}{2.090330in}}%
\pgfpathlineto{\pgfqpoint{1.942413in}{2.050982in}}%
\pgfpathlineto{\pgfqpoint{1.983456in}{2.004324in}}%
\pgfpathlineto{\pgfqpoint{2.021715in}{1.951193in}}%
\pgfpathlineto{\pgfqpoint{2.056379in}{1.892599in}}%
\pgfpathlineto{\pgfqpoint{2.086709in}{1.829698in}}%
\pgfpathlineto{\pgfqpoint{2.112061in}{1.763764in}}%
\pgfpathlineto{\pgfqpoint{2.131907in}{1.696152in}}%
\pgfpathlineto{\pgfqpoint{2.145853in}{1.628254in}}%
\pgfpathlineto{\pgfqpoint{2.153649in}{1.561460in}}%
\pgfpathlineto{\pgfqpoint{2.155190in}{1.497113in}}%
\pgfpathlineto{\pgfqpoint{2.150524in}{1.436474in}}%
\pgfpathlineto{\pgfqpoint{2.139834in}{1.380684in}}%
\pgfpathlineto{\pgfqpoint{2.123435in}{1.330744in}}%
\pgfpathlineto{\pgfqpoint{2.101751in}{1.287492in}}%
\pgfpathlineto{\pgfqpoint{2.075304in}{1.251595in}}%
\pgfpathlineto{\pgfqpoint{2.044685in}{1.223539in}}%
\pgfpathlineto{\pgfqpoint{2.010543in}{1.203640in}}%
\pgfpathlineto{\pgfqpoint{1.973561in}{1.192044in}}%
\pgfpathlineto{\pgfqpoint{1.934437in}{1.188744in}}%
\pgfpathlineto{\pgfqpoint{1.893875in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{1.852567in}{1.206319in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614540in}{2.130746in}}%
\pgfpathlineto{\pgfqpoint{1.584752in}{2.120806in}}%
\pgfpathlineto{\pgfqpoint{1.558492in}{2.109502in}}%
\pgfpathlineto{\pgfqpoint{1.536224in}{2.096995in}}%
\pgfpathlineto{\pgfqpoint{1.518364in}{2.083468in}}%
\pgfpathlineto{\pgfqpoint{1.505273in}{2.069127in}}%
\pgfpathlineto{\pgfqpoint{1.497247in}{2.054195in}}%
\pgfpathlineto{\pgfqpoint{1.494511in}{2.038916in}}%
\pgfpathlineto{\pgfqpoint{1.497203in}{2.023547in}}%
\pgfpathlineto{\pgfqpoint{1.505372in}{2.008355in}}%
\pgfpathlineto{\pgfqpoint{1.518966in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{1.537829in}{1.979595in}}%
\pgfpathlineto{\pgfqpoint{1.561697in}{1.966571in}}%
\pgfpathlineto{\pgfqpoint{1.590199in}{1.954798in}}%
\pgfpathlineto{\pgfqpoint{1.622857in}{1.944514in}}%
\pgfpathlineto{\pgfqpoint{1.659097in}{1.935930in}}%
\pgfpathlineto{\pgfqpoint{1.698256in}{1.929229in}}%
\pgfpathlineto{\pgfqpoint{1.739598in}{1.924554in}}%
\pgfpathlineto{\pgfqpoint{1.782330in}{1.922006in}}%
\pgfpathlineto{\pgfqpoint{1.825624in}{1.921640in}}%
\pgfpathlineto{\pgfqpoint{1.868637in}{1.923465in}}%
\pgfpathlineto{\pgfqpoint{1.910533in}{1.927440in}}%
\pgfpathlineto{\pgfqpoint{1.950504in}{1.933480in}}%
\pgfpathlineto{\pgfqpoint{1.987794in}{1.941454in}}%
\pgfpathlineto{\pgfqpoint{2.021715in}{1.951193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510298in}{1.935592in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{1.919181in}}%
\pgfpathlineto{\pgfqpoint{1.422817in}{1.900435in}}%
\pgfpathlineto{\pgfqpoint{1.387483in}{1.879590in}}%
\pgfpathlineto{\pgfqpoint{1.358675in}{1.856921in}}%
\pgfpathlineto{\pgfqpoint{1.337013in}{1.832747in}}%
\pgfpathlineto{\pgfqpoint{1.323034in}{1.807421in}}%
\pgfpathlineto{\pgfqpoint{1.317179in}{1.781340in}}%
\pgfpathlineto{\pgfqpoint{1.319773in}{1.754933in}}%
\pgfpathlineto{\pgfqpoint{1.331001in}{1.728659in}}%
\pgfpathlineto{\pgfqpoint{1.350894in}{1.703000in}}%
\pgfpathlineto{\pgfqpoint{1.379307in}{1.678452in}}%
\pgfpathlineto{\pgfqpoint{1.415908in}{1.655510in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{1.634660in}}%
\pgfpathlineto{\pgfqpoint{1.511380in}{1.616358in}}%
\pgfpathlineto{\pgfqpoint{1.568620in}{1.601022in}}%
\pgfpathlineto{\pgfqpoint{1.630812in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.696728in}{1.580608in}}%
\pgfpathlineto{\pgfqpoint{1.765026in}{1.576021in}}%
\pgfpathlineto{\pgfqpoint{1.834288in}{1.575362in}}%
\pgfpathlineto{\pgfqpoint{1.903067in}{1.578647in}}%
\pgfpathlineto{\pgfqpoint{1.969930in}{1.585796in}}%
\pgfpathlineto{\pgfqpoint{2.033506in}{1.596633in}}%
\pgfpathlineto{\pgfqpoint{2.092525in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.145853in}{1.628254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528542in}{1.647660in}}%
\pgfpathlineto{\pgfqpoint{1.485168in}{1.630628in}}%
\pgfpathlineto{\pgfqpoint{1.446650in}{1.611188in}}%
\pgfpathlineto{\pgfqpoint{1.413667in}{1.589591in}}%
\pgfpathlineto{\pgfqpoint{1.386853in}{1.566127in}}%
\pgfpathlineto{\pgfqpoint{1.366776in}{1.541130in}}%
\pgfpathlineto{\pgfqpoint{1.353931in}{1.514972in}}%
\pgfpathlineto{\pgfqpoint{1.348713in}{1.488063in}}%
\pgfpathlineto{\pgfqpoint{1.351409in}{1.460850in}}%
\pgfpathlineto{\pgfqpoint{1.362175in}{1.433805in}}%
\pgfpathlineto{\pgfqpoint{1.381020in}{1.407424in}}%
\pgfpathlineto{\pgfqpoint{1.407791in}{1.382212in}}%
\pgfpathlineto{\pgfqpoint{1.442165in}{1.358676in}}%
\pgfpathlineto{\pgfqpoint{1.483640in}{1.337305in}}%
\pgfpathlineto{\pgfqpoint{1.531536in}{1.318563in}}%
\pgfpathlineto{\pgfqpoint{1.585004in}{1.302870in}}%
\pgfpathlineto{\pgfqpoint{1.643040in}{1.290584in}}%
\pgfpathlineto{\pgfqpoint{1.704507in}{1.281996in}}%
\pgfpathlineto{\pgfqpoint{1.768167in}{1.277308in}}%
\pgfpathlineto{\pgfqpoint{1.832715in}{1.276635in}}%
\pgfpathlineto{\pgfqpoint{1.896818in}{1.279992in}}%
\pgfpathlineto{\pgfqpoint{1.959158in}{1.287299in}}%
\pgfpathlineto{\pgfqpoint{2.018469in}{1.298380in}}%
\pgfpathlineto{\pgfqpoint{2.073579in}{1.312974in}}%
\pgfpathlineto{\pgfqpoint{2.123435in}{1.330744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657194in}{1.371872in}}%
\pgfpathlineto{\pgfqpoint{1.634017in}{1.361773in}}%
\pgfpathlineto{\pgfqpoint{1.613661in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.596483in}{1.337650in}}%
\pgfpathlineto{\pgfqpoint{1.582800in}{1.323989in}}%
\pgfpathlineto{\pgfqpoint{1.572880in}{1.309540in}}%
\pgfpathlineto{\pgfqpoint{1.566938in}{1.294534in}}%
\pgfpathlineto{\pgfqpoint{1.565128in}{1.279218in}}%
\pgfpathlineto{\pgfqpoint{1.567537in}{1.263852in}}%
\pgfpathlineto{\pgfqpoint{1.574180in}{1.248701in}}%
\pgfpathlineto{\pgfqpoint{1.584997in}{1.234036in}}%
\pgfpathlineto{\pgfqpoint{1.599848in}{1.220127in}}%
\pgfpathlineto{\pgfqpoint{1.618512in}{1.207232in}}%
\pgfpathlineto{\pgfqpoint{1.640692in}{1.195600in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{1.185458in}}%
\pgfpathlineto{\pgfqpoint{1.694034in}{1.177007in}}%
\pgfpathlineto{\pgfqpoint{1.724246in}{1.170418in}}%
\pgfpathlineto{\pgfqpoint{1.756095in}{1.165825in}}%
\pgfpathlineto{\pgfqpoint{1.788984in}{1.163323in}}%
\pgfpathlineto{\pgfqpoint{1.822293in}{1.162964in}}%
\pgfpathlineto{\pgfqpoint{1.855393in}{1.164755in}}%
\pgfpathlineto{\pgfqpoint{1.887656in}{1.168659in}}%
\pgfpathlineto{\pgfqpoint{1.918478in}{1.174596in}}%
\pgfpathlineto{\pgfqpoint{1.947287in}{1.182444in}}%
\pgfpathlineto{\pgfqpoint{1.973561in}{1.192044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778490,0.674691,0.674691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546425in}{1.588198in}}%
\pgfpathlineto{\pgfqpoint{1.568562in}{1.530081in}}%
\pgfpathlineto{\pgfqpoint{1.594644in}{1.474125in}}%
\pgfpathlineto{\pgfqpoint{1.561743in}{1.460346in}}%
\pgfpathlineto{\pgfqpoint{1.532690in}{1.444664in}}%
\pgfpathlineto{\pgfqpoint{1.498798in}{1.497612in}}%
\pgfpathlineto{\pgfqpoint{1.469975in}{1.553390in}}%
\pgfpathlineto{\pgfqpoint{1.505905in}{1.571936in}}%
\pgfpathlineto{\pgfqpoint{1.546425in}{1.588198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840258,0.728224,0.728224}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515172in}{1.707631in}}%
\pgfpathlineto{\pgfqpoint{1.528542in}{1.647660in}}%
\pgfpathlineto{\pgfqpoint{1.546425in}{1.588198in}}%
\pgfpathlineto{\pgfqpoint{1.505905in}{1.571936in}}%
\pgfpathlineto{\pgfqpoint{1.469975in}{1.553390in}}%
\pgfpathlineto{\pgfqpoint{1.446650in}{1.611188in}}%
\pgfpathlineto{\pgfqpoint{1.429188in}{1.670170in}}%
\pgfpathlineto{\pgfqpoint{1.469656in}{1.690142in}}%
\pgfpathlineto{\pgfqpoint{1.515172in}{1.707631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705499,0.611432,0.611432}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594644in}{1.474125in}}%
\pgfpathlineto{\pgfqpoint{1.624321in}{1.421131in}}%
\pgfpathlineto{\pgfqpoint{1.657194in}{1.371872in}}%
\pgfpathlineto{\pgfqpoint{1.634017in}{1.361773in}}%
\pgfpathlineto{\pgfqpoint{1.613661in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.571160in}{1.395318in}}%
\pgfpathlineto{\pgfqpoint{1.532690in}{1.444664in}}%
\pgfpathlineto{\pgfqpoint{1.561743in}{1.460346in}}%
\pgfpathlineto{\pgfqpoint{1.594644in}{1.474125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887666,0.769311,0.769311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502772in}{1.825708in}}%
\pgfpathlineto{\pgfqpoint{1.506528in}{1.767265in}}%
\pgfpathlineto{\pgfqpoint{1.515172in}{1.707631in}}%
\pgfpathlineto{\pgfqpoint{1.469656in}{1.690142in}}%
\pgfpathlineto{\pgfqpoint{1.429188in}{1.670170in}}%
\pgfpathlineto{\pgfqpoint{1.417889in}{1.729472in}}%
\pgfpathlineto{\pgfqpoint{1.412976in}{1.788213in}}%
\pgfpathlineto{\pgfqpoint{1.455261in}{1.808209in}}%
\pgfpathlineto{\pgfqpoint{1.502772in}{1.825708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623126,0.540042,0.540042}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657194in}{1.371872in}}%
\pgfpathlineto{\pgfqpoint{1.692823in}{1.327096in}}%
\pgfpathlineto{\pgfqpoint{1.730722in}{1.287513in}}%
\pgfpathlineto{\pgfqpoint{1.718747in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{1.708297in}{1.275994in}}%
\pgfpathlineto{\pgfqpoint{1.659591in}{1.310322in}}%
\pgfpathlineto{\pgfqpoint{1.613661in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.634017in}{1.361773in}}%
\pgfpathlineto{\pgfqpoint{1.657194in}{1.371872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735646,0.637560,0.637560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532690in}{1.444664in}}%
\pgfpathlineto{\pgfqpoint{1.571160in}{1.395318in}}%
\pgfpathlineto{\pgfqpoint{1.613661in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.596483in}{1.337650in}}%
\pgfpathlineto{\pgfqpoint{1.582800in}{1.323989in}}%
\pgfpathlineto{\pgfqpoint{1.533185in}{1.363715in}}%
\pgfpathlineto{\pgfqpoint{1.488129in}{1.408491in}}%
\pgfpathlineto{\pgfqpoint{1.507997in}{1.427295in}}%
\pgfpathlineto{\pgfqpoint{1.532690in}{1.444664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815730,0.706966,0.706966}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469975in}{1.553390in}}%
\pgfpathlineto{\pgfqpoint{1.498798in}{1.497612in}}%
\pgfpathlineto{\pgfqpoint{1.532690in}{1.444664in}}%
\pgfpathlineto{\pgfqpoint{1.507997in}{1.427295in}}%
\pgfpathlineto{\pgfqpoint{1.488129in}{1.408491in}}%
\pgfpathlineto{\pgfqpoint{1.448320in}{1.457649in}}%
\pgfpathlineto{\pgfqpoint{1.414378in}{1.510456in}}%
\pgfpathlineto{\pgfqpoint{1.439271in}{1.532802in}}%
\pgfpathlineto{\pgfqpoint{1.469975in}{1.553390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645639,0.559554,0.559554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613661in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.659591in}{1.310322in}}%
\pgfpathlineto{\pgfqpoint{1.708297in}{1.275994in}}%
\pgfpathlineto{\pgfqpoint{1.699553in}{1.269265in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{1.262031in}}%
\pgfpathlineto{\pgfqpoint{1.636229in}{1.289918in}}%
\pgfpathlineto{\pgfqpoint{1.582800in}{1.323989in}}%
\pgfpathlineto{\pgfqpoint{1.596483in}{1.337650in}}%
\pgfpathlineto{\pgfqpoint{1.613661in}{1.350309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917979,0.795582,0.795582}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510298in}{1.935592in}}%
\pgfpathlineto{\pgfqpoint{1.504012in}{1.882103in}}%
\pgfpathlineto{\pgfqpoint{1.502772in}{1.825708in}}%
\pgfpathlineto{\pgfqpoint{1.455261in}{1.808209in}}%
\pgfpathlineto{\pgfqpoint{1.412976in}{1.788213in}}%
\pgfpathlineto{\pgfqpoint{1.414598in}{1.845500in}}%
\pgfpathlineto{\pgfqpoint{1.422817in}{1.900435in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{1.919181in}}%
\pgfpathlineto{\pgfqpoint{1.510298in}{1.935592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882683,0.764992,0.764992}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429188in}{1.670170in}}%
\pgfpathlineto{\pgfqpoint{1.446650in}{1.611188in}}%
\pgfpathlineto{\pgfqpoint{1.469975in}{1.553390in}}%
\pgfpathlineto{\pgfqpoint{1.439271in}{1.532802in}}%
\pgfpathlineto{\pgfqpoint{1.414378in}{1.510456in}}%
\pgfpathlineto{\pgfqpoint{1.386853in}{1.566127in}}%
\pgfpathlineto{\pgfqpoint{1.366213in}{1.623827in}}%
\pgfpathlineto{\pgfqpoint{1.394485in}{1.647967in}}%
\pgfpathlineto{\pgfqpoint{1.429188in}{1.670170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513460,0.444999,0.444999}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730722in}{1.287513in}}%
\pgfpathlineto{\pgfqpoint{1.770365in}{1.253790in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.759076in}{1.247898in}}%
\pgfpathlineto{\pgfqpoint{1.708297in}{1.275994in}}%
\pgfpathlineto{\pgfqpoint{1.718747in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{1.730722in}{1.287513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535823,0.464380,0.464380}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708297in}{1.275994in}}%
\pgfpathlineto{\pgfqpoint{1.759076in}{1.247898in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.751285in}{1.240783in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{1.262031in}}%
\pgfpathlineto{\pgfqpoint{1.699553in}{1.269265in}}%
\pgfpathlineto{\pgfqpoint{1.708297in}{1.275994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932803,0.808430,0.808430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412976in}{1.788213in}}%
\pgfpathlineto{\pgfqpoint{1.417889in}{1.729472in}}%
\pgfpathlineto{\pgfqpoint{1.429188in}{1.670170in}}%
\pgfpathlineto{\pgfqpoint{1.394485in}{1.647967in}}%
\pgfpathlineto{\pgfqpoint{1.366213in}{1.623827in}}%
\pgfpathlineto{\pgfqpoint{1.352841in}{1.682680in}}%
\pgfpathlineto{\pgfqpoint{1.347024in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{1.376663in}{1.765970in}}%
\pgfpathlineto{\pgfqpoint{1.412976in}{1.788213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661109,0.572961,0.572961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582800in}{1.323989in}}%
\pgfpathlineto{\pgfqpoint{1.636229in}{1.289918in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{1.262031in}}%
\pgfpathlineto{\pgfqpoint{1.687781in}{1.254410in}}%
\pgfpathlineto{\pgfqpoint{1.684975in}{1.246529in}}%
\pgfpathlineto{\pgfqpoint{1.624462in}{1.267171in}}%
\pgfpathlineto{\pgfqpoint{1.566938in}{1.294534in}}%
\pgfpathlineto{\pgfqpoint{1.572880in}{1.309540in}}%
\pgfpathlineto{\pgfqpoint{1.582800in}{1.323989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753651,0.653164,0.653164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488129in}{1.408491in}}%
\pgfpathlineto{\pgfqpoint{1.533185in}{1.363715in}}%
\pgfpathlineto{\pgfqpoint{1.582800in}{1.323989in}}%
\pgfpathlineto{\pgfqpoint{1.572880in}{1.309540in}}%
\pgfpathlineto{\pgfqpoint{1.566938in}{1.294534in}}%
\pgfpathlineto{\pgfqpoint{1.513308in}{1.328219in}}%
\pgfpathlineto{\pgfqpoint{1.464428in}{1.367729in}}%
\pgfpathlineto{\pgfqpoint{1.473493in}{1.388533in}}%
\pgfpathlineto{\pgfqpoint{1.488129in}{1.408491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558295,0.483856,0.483856}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692672in}{1.262031in}}%
\pgfpathlineto{\pgfqpoint{1.751285in}{1.240783in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.747537in}{1.232917in}}%
\pgfpathlineto{\pgfqpoint{1.684975in}{1.246529in}}%
\pgfpathlineto{\pgfqpoint{1.687781in}{1.254410in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{1.262031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579345,0.502099,0.502099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684975in}{1.246529in}}%
\pgfpathlineto{\pgfqpoint{1.747537in}{1.232917in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.748117in}{1.224830in}}%
\pgfpathlineto{\pgfqpoint{1.685835in}{1.230520in}}%
\pgfpathlineto{\pgfqpoint{1.684318in}{1.238520in}}%
\pgfpathlineto{\pgfqpoint{1.684975in}{1.246529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836845,0.725266,0.725266}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414378in}{1.510456in}}%
\pgfpathlineto{\pgfqpoint{1.448320in}{1.457649in}}%
\pgfpathlineto{\pgfqpoint{1.488129in}{1.408491in}}%
\pgfpathlineto{\pgfqpoint{1.473493in}{1.388533in}}%
\pgfpathlineto{\pgfqpoint{1.464428in}{1.367729in}}%
\pgfpathlineto{\pgfqpoint{1.421097in}{1.412483in}}%
\pgfpathlineto{\pgfqpoint{1.384048in}{1.461813in}}%
\pgfpathlineto{\pgfqpoint{1.395821in}{1.486674in}}%
\pgfpathlineto{\pgfqpoint{1.414378in}{1.510456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929224,0.805327,0.805327}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537893in}{2.030489in}}%
\pgfpathlineto{\pgfqpoint{1.521618in}{1.985330in}}%
\pgfpathlineto{\pgfqpoint{1.510298in}{1.935592in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{1.919181in}}%
\pgfpathlineto{\pgfqpoint{1.422817in}{1.900435in}}%
\pgfpathlineto{\pgfqpoint{1.437609in}{1.952126in}}%
\pgfpathlineto{\pgfqpoint{1.458851in}{1.999699in}}%
\pgfpathlineto{\pgfqpoint{1.496014in}{2.016107in}}%
\pgfpathlineto{\pgfqpoint{1.537893in}{2.030489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597538,0.517866,0.517866}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685835in}{1.230520in}}%
\pgfpathlineto{\pgfqpoint{1.748117in}{1.224830in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.753013in}{1.217075in}}%
\pgfpathlineto{\pgfqpoint{1.695309in}{1.215096in}}%
\pgfpathlineto{\pgfqpoint{1.689515in}{1.222666in}}%
\pgfpathlineto{\pgfqpoint{1.685835in}{1.230520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668481,0.579350,0.579350}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566938in}{1.294534in}}%
\pgfpathlineto{\pgfqpoint{1.624462in}{1.267171in}}%
\pgfpathlineto{\pgfqpoint{1.684975in}{1.246529in}}%
\pgfpathlineto{\pgfqpoint{1.684318in}{1.238520in}}%
\pgfpathlineto{\pgfqpoint{1.685835in}{1.230520in}}%
\pgfpathlineto{\pgfqpoint{1.625317in}{1.243575in}}%
\pgfpathlineto{\pgfqpoint{1.567537in}{1.263852in}}%
\pgfpathlineto{\pgfqpoint{1.565128in}{1.279218in}}%
\pgfpathlineto{\pgfqpoint{1.566938in}{1.294534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963117,0.834701,0.834701}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422817in}{1.900435in}}%
\pgfpathlineto{\pgfqpoint{1.414598in}{1.845500in}}%
\pgfpathlineto{\pgfqpoint{1.412976in}{1.788213in}}%
\pgfpathlineto{\pgfqpoint{1.376663in}{1.765970in}}%
\pgfpathlineto{\pgfqpoint{1.347024in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{1.348944in}{1.800170in}}%
\pgfpathlineto{\pgfqpoint{1.358675in}{1.856921in}}%
\pgfpathlineto{\pgfqpoint{1.387483in}{1.879590in}}%
\pgfpathlineto{\pgfqpoint{1.422817in}{1.900435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611634,0.530083,0.530083}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695309in}{1.215096in}}%
\pgfpathlineto{\pgfqpoint{1.753013in}{1.217075in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.761918in}{1.210187in}}%
\pgfpathlineto{\pgfqpoint{1.712853in}{1.201341in}}%
\pgfpathlineto{\pgfqpoint{1.703130in}{1.207945in}}%
\pgfpathlineto{\pgfqpoint{1.695309in}{1.215096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906220,0.785391,0.785391}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366213in}{1.623827in}}%
\pgfpathlineto{\pgfqpoint{1.386853in}{1.566127in}}%
\pgfpathlineto{\pgfqpoint{1.414378in}{1.510456in}}%
\pgfpathlineto{\pgfqpoint{1.395821in}{1.486674in}}%
\pgfpathlineto{\pgfqpoint{1.384048in}{1.461813in}}%
\pgfpathlineto{\pgfqpoint{1.353931in}{1.514972in}}%
\pgfpathlineto{\pgfqpoint{1.331305in}{1.571138in}}%
\pgfpathlineto{\pgfqpoint{1.344978in}{1.598091in}}%
\pgfpathlineto{\pgfqpoint{1.366213in}{1.623827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620673,0.537917,0.537917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712853in}{1.201341in}}%
\pgfpathlineto{\pgfqpoint{1.761918in}{1.210187in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.774237in}{1.204650in}}%
\pgfpathlineto{\pgfqpoint{1.737323in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{1.724315in}{1.195405in}}%
\pgfpathlineto{\pgfqpoint{1.712853in}{1.201341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582120,0.504504,0.504504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865689in}{1.184734in}}%
\pgfpathlineto{\pgfqpoint{1.838426in}{1.201907in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.852567in}{1.206319in}}%
\pgfpathlineto{\pgfqpoint{1.893875in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{1.880401in}{1.188713in}}%
\pgfpathlineto{\pgfqpoint{1.865689in}{1.184734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624040,0.540834,0.540834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737323in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{1.774237in}{1.204650in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.789128in}{1.200856in}}%
\pgfpathlineto{\pgfqpoint{1.767044in}{1.182618in}}%
\pgfpathlineto{\pgfqpoint{1.751650in}{1.185955in}}%
\pgfpathlineto{\pgfqpoint{1.737323in}{1.190244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758287,0.657182,0.657182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464428in}{1.367729in}}%
\pgfpathlineto{\pgfqpoint{1.513308in}{1.328219in}}%
\pgfpathlineto{\pgfqpoint{1.566938in}{1.294534in}}%
\pgfpathlineto{\pgfqpoint{1.565128in}{1.279218in}}%
\pgfpathlineto{\pgfqpoint{1.567537in}{1.263852in}}%
\pgfpathlineto{\pgfqpoint{1.513444in}{1.291098in}}%
\pgfpathlineto{\pgfqpoint{1.463954in}{1.324950in}}%
\pgfpathlineto{\pgfqpoint{1.461192in}{1.346416in}}%
\pgfpathlineto{\pgfqpoint{1.464428in}{1.367729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599804,0.519830,0.519830}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833611in}{1.179756in}}%
\pgfpathlineto{\pgfqpoint{1.822384in}{1.199433in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.838426in}{1.201907in}}%
\pgfpathlineto{\pgfqpoint{1.865689in}{1.184734in}}%
\pgfpathlineto{\pgfqpoint{1.849999in}{1.181729in}}%
\pgfpathlineto{\pgfqpoint{1.833611in}{1.179756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621503,0.538636,0.538636}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767044in}{1.182618in}}%
\pgfpathlineto{\pgfqpoint{1.789128in}{1.200856in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.805559in}{1.199074in}}%
\pgfpathlineto{\pgfqpoint{1.799923in}{1.179032in}}%
\pgfpathlineto{\pgfqpoint{1.783232in}{1.180296in}}%
\pgfpathlineto{\pgfqpoint{1.767044in}{1.182618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613237,0.531472,0.531472}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799923in}{1.179032in}}%
\pgfpathlineto{\pgfqpoint{1.805559in}{1.199074in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.822384in}{1.199433in}}%
\pgfpathlineto{\pgfqpoint{1.833611in}{1.179756in}}%
\pgfpathlineto{\pgfqpoint{1.816818in}{1.178851in}}%
\pgfpathlineto{\pgfqpoint{1.799923in}{1.179032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.578286,0.578286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567537in}{1.263852in}}%
\pgfpathlineto{\pgfqpoint{1.625317in}{1.243575in}}%
\pgfpathlineto{\pgfqpoint{1.685835in}{1.230520in}}%
\pgfpathlineto{\pgfqpoint{1.689515in}{1.222666in}}%
\pgfpathlineto{\pgfqpoint{1.695309in}{1.215096in}}%
\pgfpathlineto{\pgfqpoint{1.638994in}{1.220742in}}%
\pgfpathlineto{\pgfqpoint{1.584997in}{1.234036in}}%
\pgfpathlineto{\pgfqpoint{1.574180in}{1.248701in}}%
\pgfpathlineto{\pgfqpoint{1.567537in}{1.263852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957635,0.829951,0.829951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347024in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{1.352841in}{1.682680in}}%
\pgfpathlineto{\pgfqpoint{1.366213in}{1.623827in}}%
\pgfpathlineto{\pgfqpoint{1.344978in}{1.598091in}}%
\pgfpathlineto{\pgfqpoint{1.331305in}{1.571138in}}%
\pgfpathlineto{\pgfqpoint{1.316628in}{1.629427in}}%
\pgfpathlineto{\pgfqpoint{1.310237in}{1.688897in}}%
\pgfpathlineto{\pgfqpoint{1.324696in}{1.715955in}}%
\pgfpathlineto{\pgfqpoint{1.347024in}{1.741773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840396,0.728343,0.728343}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384048in}{1.461813in}}%
\pgfpathlineto{\pgfqpoint{1.421097in}{1.412483in}}%
\pgfpathlineto{\pgfqpoint{1.464428in}{1.367729in}}%
\pgfpathlineto{\pgfqpoint{1.461192in}{1.346416in}}%
\pgfpathlineto{\pgfqpoint{1.463954in}{1.324950in}}%
\pgfpathlineto{\pgfqpoint{1.419931in}{1.364933in}}%
\pgfpathlineto{\pgfqpoint{1.382177in}{1.410463in}}%
\pgfpathlineto{\pgfqpoint{1.379416in}{1.436268in}}%
\pgfpathlineto{\pgfqpoint{1.384048in}{1.461813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920255,0.797554,0.797554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584625in}{2.103921in}}%
\pgfpathlineto{\pgfqpoint{1.558972in}{2.070270in}}%
\pgfpathlineto{\pgfqpoint{1.537893in}{2.030489in}}%
\pgfpathlineto{\pgfqpoint{1.496014in}{2.016107in}}%
\pgfpathlineto{\pgfqpoint{1.458851in}{1.999699in}}%
\pgfpathlineto{\pgfqpoint{1.486318in}{2.042309in}}%
\pgfpathlineto{\pgfqpoint{1.519679in}{2.079155in}}%
\pgfpathlineto{\pgfqpoint{1.550149in}{2.092341in}}%
\pgfpathlineto{\pgfqpoint{1.584625in}{2.103921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971649,0.842096,0.842096}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458851in}{1.999699in}}%
\pgfpathlineto{\pgfqpoint{1.437609in}{1.952126in}}%
\pgfpathlineto{\pgfqpoint{1.422817in}{1.900435in}}%
\pgfpathlineto{\pgfqpoint{1.387483in}{1.879590in}}%
\pgfpathlineto{\pgfqpoint{1.358675in}{1.856921in}}%
\pgfpathlineto{\pgfqpoint{1.376171in}{1.911075in}}%
\pgfpathlineto{\pgfqpoint{1.401257in}{1.961692in}}%
\pgfpathlineto{\pgfqpoint{1.427063in}{1.981478in}}%
\pgfpathlineto{\pgfqpoint{1.458851in}{1.999699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657509,0.569841,0.569841}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584997in}{1.234036in}}%
\pgfpathlineto{\pgfqpoint{1.638994in}{1.220742in}}%
\pgfpathlineto{\pgfqpoint{1.695309in}{1.215096in}}%
\pgfpathlineto{\pgfqpoint{1.703130in}{1.207945in}}%
\pgfpathlineto{\pgfqpoint{1.712853in}{1.201341in}}%
\pgfpathlineto{\pgfqpoint{1.664780in}{1.200296in}}%
\pgfpathlineto{\pgfqpoint{1.618512in}{1.207232in}}%
\pgfpathlineto{\pgfqpoint{1.599848in}{1.220127in}}%
\pgfpathlineto{\pgfqpoint{1.584997in}{1.234036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749238,0.649339,0.649339}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463954in}{1.324950in}}%
\pgfpathlineto{\pgfqpoint{1.513444in}{1.291098in}}%
\pgfpathlineto{\pgfqpoint{1.567537in}{1.263852in}}%
\pgfpathlineto{\pgfqpoint{1.574180in}{1.248701in}}%
\pgfpathlineto{\pgfqpoint{1.584997in}{1.234036in}}%
\pgfpathlineto{\pgfqpoint{1.534243in}{1.254884in}}%
\pgfpathlineto{\pgfqpoint{1.487634in}{1.283065in}}%
\pgfpathlineto{\pgfqpoint{1.472782in}{1.303705in}}%
\pgfpathlineto{\pgfqpoint{1.463954in}{1.324950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987949,0.856222,0.856222}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358675in}{1.856921in}}%
\pgfpathlineto{\pgfqpoint{1.348944in}{1.800170in}}%
\pgfpathlineto{\pgfqpoint{1.347024in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{1.324696in}{1.715955in}}%
\pgfpathlineto{\pgfqpoint{1.310237in}{1.688897in}}%
\pgfpathlineto{\pgfqpoint{1.312347in}{1.748567in}}%
\pgfpathlineto{\pgfqpoint{1.323034in}{1.807421in}}%
\pgfpathlineto{\pgfqpoint{1.337013in}{1.832747in}}%
\pgfpathlineto{\pgfqpoint{1.358675in}{1.856921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639912,0.554591,0.554591}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618512in}{1.207232in}}%
\pgfpathlineto{\pgfqpoint{1.664780in}{1.200296in}}%
\pgfpathlineto{\pgfqpoint{1.712853in}{1.201341in}}%
\pgfpathlineto{\pgfqpoint{1.724315in}{1.195405in}}%
\pgfpathlineto{\pgfqpoint{1.737323in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{1.701041in}{1.183743in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{1.185458in}}%
\pgfpathlineto{\pgfqpoint{1.640692in}{1.195600in}}%
\pgfpathlineto{\pgfqpoint{1.618512in}{1.207232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909265,0.788029,0.788029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331305in}{1.571138in}}%
\pgfpathlineto{\pgfqpoint{1.353931in}{1.514972in}}%
\pgfpathlineto{\pgfqpoint{1.384048in}{1.461813in}}%
\pgfpathlineto{\pgfqpoint{1.379416in}{1.436268in}}%
\pgfpathlineto{\pgfqpoint{1.382177in}{1.410463in}}%
\pgfpathlineto{\pgfqpoint{1.351409in}{1.460850in}}%
\pgfpathlineto{\pgfqpoint{1.328250in}{1.515301in}}%
\pgfpathlineto{\pgfqpoint{1.325625in}{1.543389in}}%
\pgfpathlineto{\pgfqpoint{1.331305in}{1.571138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489465,0.424203,0.424203}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918478in}{1.174596in}}%
\pgfpathlineto{\pgfqpoint{1.892528in}{1.175504in}}%
\pgfpathlineto{\pgfqpoint{1.865689in}{1.184734in}}%
\pgfpathlineto{\pgfqpoint{1.880401in}{1.188713in}}%
\pgfpathlineto{\pgfqpoint{1.893875in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{1.934437in}{1.188744in}}%
\pgfpathlineto{\pgfqpoint{1.973561in}{1.192044in}}%
\pgfpathlineto{\pgfqpoint{1.947287in}{1.182444in}}%
\pgfpathlineto{\pgfqpoint{1.918478in}{1.174596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615662,0.533574,0.533574}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666014in}{1.185458in}}%
\pgfpathlineto{\pgfqpoint{1.701041in}{1.183743in}}%
\pgfpathlineto{\pgfqpoint{1.737323in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{1.751650in}{1.185955in}}%
\pgfpathlineto{\pgfqpoint{1.767044in}{1.182618in}}%
\pgfpathlineto{\pgfqpoint{1.745291in}{1.172338in}}%
\pgfpathlineto{\pgfqpoint{1.724246in}{1.170418in}}%
\pgfpathlineto{\pgfqpoint{1.694034in}{1.177007in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{1.185458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957495,0.829829,0.829829}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519679in}{2.079155in}}%
\pgfpathlineto{\pgfqpoint{1.486318in}{2.042309in}}%
\pgfpathlineto{\pgfqpoint{1.458851in}{1.999699in}}%
\pgfpathlineto{\pgfqpoint{1.427063in}{1.981478in}}%
\pgfpathlineto{\pgfqpoint{1.401257in}{1.961692in}}%
\pgfpathlineto{\pgfqpoint{1.433633in}{2.007862in}}%
\pgfpathlineto{\pgfqpoint{1.472859in}{2.048720in}}%
\pgfpathlineto{\pgfqpoint{1.493753in}{2.064545in}}%
\pgfpathlineto{\pgfqpoint{1.519679in}{2.079155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521087,0.451609,0.451609}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855393in}{1.164755in}}%
\pgfpathlineto{\pgfqpoint{1.844677in}{1.168050in}}%
\pgfpathlineto{\pgfqpoint{1.833611in}{1.179756in}}%
\pgfpathlineto{\pgfqpoint{1.849999in}{1.181729in}}%
\pgfpathlineto{\pgfqpoint{1.865689in}{1.184734in}}%
\pgfpathlineto{\pgfqpoint{1.892528in}{1.175504in}}%
\pgfpathlineto{\pgfqpoint{1.918478in}{1.174596in}}%
\pgfpathlineto{\pgfqpoint{1.887656in}{1.168659in}}%
\pgfpathlineto{\pgfqpoint{1.855393in}{1.164755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586412,0.508223,0.508223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724246in}{1.170418in}}%
\pgfpathlineto{\pgfqpoint{1.745291in}{1.172338in}}%
\pgfpathlineto{\pgfqpoint{1.767044in}{1.182618in}}%
\pgfpathlineto{\pgfqpoint{1.783232in}{1.180296in}}%
\pgfpathlineto{\pgfqpoint{1.799923in}{1.179032in}}%
\pgfpathlineto{\pgfqpoint{1.794366in}{1.166966in}}%
\pgfpathlineto{\pgfqpoint{1.788984in}{1.163323in}}%
\pgfpathlineto{\pgfqpoint{1.756095in}{1.165825in}}%
\pgfpathlineto{\pgfqpoint{1.724246in}{1.170418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554154,0.480267,0.480267}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788984in}{1.163323in}}%
\pgfpathlineto{\pgfqpoint{1.794366in}{1.166966in}}%
\pgfpathlineto{\pgfqpoint{1.799923in}{1.179032in}}%
\pgfpathlineto{\pgfqpoint{1.816818in}{1.178851in}}%
\pgfpathlineto{\pgfqpoint{1.833611in}{1.179756in}}%
\pgfpathlineto{\pgfqpoint{1.844677in}{1.168050in}}%
\pgfpathlineto{\pgfqpoint{1.855393in}{1.164755in}}%
\pgfpathlineto{\pgfqpoint{1.822293in}{1.162964in}}%
\pgfpathlineto{\pgfqpoint{1.788984in}{1.163323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826142,0.715990,0.715990}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382177in}{1.410463in}}%
\pgfpathlineto{\pgfqpoint{1.419931in}{1.364933in}}%
\pgfpathlineto{\pgfqpoint{1.463954in}{1.324950in}}%
\pgfpathlineto{\pgfqpoint{1.472782in}{1.303705in}}%
\pgfpathlineto{\pgfqpoint{1.487634in}{1.283065in}}%
\pgfpathlineto{\pgfqpoint{1.446034in}{1.318227in}}%
\pgfpathlineto{\pgfqpoint{1.410252in}{1.359887in}}%
\pgfpathlineto{\pgfqpoint{1.392458in}{1.384847in}}%
\pgfpathlineto{\pgfqpoint{1.382177in}{1.410463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727120,0.630171,0.630171}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487634in}{1.283065in}}%
\pgfpathlineto{\pgfqpoint{1.534243in}{1.254884in}}%
\pgfpathlineto{\pgfqpoint{1.584997in}{1.234036in}}%
\pgfpathlineto{\pgfqpoint{1.599848in}{1.220127in}}%
\pgfpathlineto{\pgfqpoint{1.618512in}{1.207232in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{1.222207in}}%
\pgfpathlineto{\pgfqpoint{1.534647in}{1.245142in}}%
\pgfpathlineto{\pgfqpoint{1.508349in}{1.263417in}}%
\pgfpathlineto{\pgfqpoint{1.487634in}{1.283065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890553,0.771812,0.771812}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648322in}{2.150127in}}%
\pgfpathlineto{\pgfqpoint{1.614540in}{2.130746in}}%
\pgfpathlineto{\pgfqpoint{1.584625in}{2.103921in}}%
\pgfpathlineto{\pgfqpoint{1.550149in}{2.092341in}}%
\pgfpathlineto{\pgfqpoint{1.519679in}{2.079155in}}%
\pgfpathlineto{\pgfqpoint{1.558492in}{2.109502in}}%
\pgfpathlineto{\pgfqpoint{1.602203in}{2.132692in}}%
\pgfpathlineto{\pgfqpoint{1.623777in}{2.141963in}}%
\pgfpathlineto{\pgfqpoint{1.648322in}{2.150127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995186,0.862494,0.862494}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401257in}{1.961692in}}%
\pgfpathlineto{\pgfqpoint{1.376171in}{1.911075in}}%
\pgfpathlineto{\pgfqpoint{1.358675in}{1.856921in}}%
\pgfpathlineto{\pgfqpoint{1.337013in}{1.832747in}}%
\pgfpathlineto{\pgfqpoint{1.323034in}{1.807421in}}%
\pgfpathlineto{\pgfqpoint{1.342225in}{1.864436in}}%
\pgfpathlineto{\pgfqpoint{1.369700in}{1.918590in}}%
\pgfpathlineto{\pgfqpoint{1.381980in}{1.940624in}}%
\pgfpathlineto{\pgfqpoint{1.401257in}{1.961692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960469,0.832407,0.832407}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310237in}{1.688897in}}%
\pgfpathlineto{\pgfqpoint{1.316628in}{1.629427in}}%
\pgfpathlineto{\pgfqpoint{1.331305in}{1.571138in}}%
\pgfpathlineto{\pgfqpoint{1.325625in}{1.543389in}}%
\pgfpathlineto{\pgfqpoint{1.328250in}{1.515301in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.572932in}}%
\pgfpathlineto{\pgfqpoint{1.306649in}{1.632778in}}%
\pgfpathlineto{\pgfqpoint{1.304108in}{1.661019in}}%
\pgfpathlineto{\pgfqpoint{1.310237in}{1.688897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693441,0.600982,0.600982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534647in}{1.245142in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{1.222207in}}%
\pgfpathlineto{\pgfqpoint{1.618512in}{1.207232in}}%
\pgfpathlineto{\pgfqpoint{1.640692in}{1.195600in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{1.185458in}}%
\pgfpathlineto{\pgfqpoint{1.632874in}{1.195578in}}%
\pgfpathlineto{\pgfqpoint{1.602254in}{1.214147in}}%
\pgfpathlineto{\pgfqpoint{1.566124in}{1.228605in}}%
\pgfpathlineto{\pgfqpoint{1.534647in}{1.245142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920700,0.797940,0.797940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602203in}{2.132692in}}%
\pgfpathlineto{\pgfqpoint{1.558492in}{2.109502in}}%
\pgfpathlineto{\pgfqpoint{1.519679in}{2.079155in}}%
\pgfpathlineto{\pgfqpoint{1.493753in}{2.064545in}}%
\pgfpathlineto{\pgfqpoint{1.472859in}{2.048720in}}%
\pgfpathlineto{\pgfqpoint{1.518364in}{2.083468in}}%
\pgfpathlineto{\pgfqpoint{1.569441in}{2.111394in}}%
\pgfpathlineto{\pgfqpoint{1.583978in}{2.122451in}}%
\pgfpathlineto{\pgfqpoint{1.602203in}{2.132692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891609,0.772728,0.772728}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328250in}{1.515301in}}%
\pgfpathlineto{\pgfqpoint{1.351409in}{1.460850in}}%
\pgfpathlineto{\pgfqpoint{1.382177in}{1.410463in}}%
\pgfpathlineto{\pgfqpoint{1.392458in}{1.384847in}}%
\pgfpathlineto{\pgfqpoint{1.410252in}{1.359887in}}%
\pgfpathlineto{\pgfqpoint{1.381020in}{1.407424in}}%
\pgfpathlineto{\pgfqpoint{1.358973in}{1.460089in}}%
\pgfpathlineto{\pgfqpoint{1.339358in}{1.487364in}}%
\pgfpathlineto{\pgfqpoint{1.328250in}{1.515301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990783,0.858678,0.858678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323034in}{1.807421in}}%
\pgfpathlineto{\pgfqpoint{1.312347in}{1.748567in}}%
\pgfpathlineto{\pgfqpoint{1.310237in}{1.688897in}}%
\pgfpathlineto{\pgfqpoint{1.304108in}{1.661019in}}%
\pgfpathlineto{\pgfqpoint{1.306649in}{1.632778in}}%
\pgfpathlineto{\pgfqpoint{1.308814in}{1.693806in}}%
\pgfpathlineto{\pgfqpoint{1.319773in}{1.754933in}}%
\pgfpathlineto{\pgfqpoint{1.317179in}{1.781340in}}%
\pgfpathlineto{\pgfqpoint{1.323034in}{1.807421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978610,0.848129,0.848129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472859in}{2.048720in}}%
\pgfpathlineto{\pgfqpoint{1.433633in}{2.007862in}}%
\pgfpathlineto{\pgfqpoint{1.401257in}{1.961692in}}%
\pgfpathlineto{\pgfqpoint{1.381980in}{1.940624in}}%
\pgfpathlineto{\pgfqpoint{1.369700in}{1.918590in}}%
\pgfpathlineto{\pgfqpoint{1.405078in}{1.968889in}}%
\pgfpathlineto{\pgfqpoint{1.447823in}{2.014384in}}%
\pgfpathlineto{\pgfqpoint{1.457429in}{2.031913in}}%
\pgfpathlineto{\pgfqpoint{1.472859in}{2.048720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795053,0.689046,0.689046}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410252in}{1.359887in}}%
\pgfpathlineto{\pgfqpoint{1.446034in}{1.318227in}}%
\pgfpathlineto{\pgfqpoint{1.487634in}{1.283065in}}%
\pgfpathlineto{\pgfqpoint{1.508349in}{1.263417in}}%
\pgfpathlineto{\pgfqpoint{1.534647in}{1.245142in}}%
\pgfpathlineto{\pgfqpoint{1.498643in}{1.275812in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{1.313836in}}%
\pgfpathlineto{\pgfqpoint{1.435401in}{1.336059in}}%
\pgfpathlineto{\pgfqpoint{1.410252in}{1.359887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449682,0.389725,0.389725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965814in}{1.198622in}}%
\pgfpathlineto{\pgfqpoint{1.943065in}{1.182265in}}%
\pgfpathlineto{\pgfqpoint{1.918478in}{1.174596in}}%
\pgfpathlineto{\pgfqpoint{1.947287in}{1.182444in}}%
\pgfpathlineto{\pgfqpoint{1.973561in}{1.192044in}}%
\pgfpathlineto{\pgfqpoint{2.010543in}{1.203640in}}%
\pgfpathlineto{\pgfqpoint{2.044685in}{1.223539in}}%
\pgfpathlineto{\pgfqpoint{2.007140in}{1.209843in}}%
\pgfpathlineto{\pgfqpoint{1.965814in}{1.198622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650496,0.563763,0.563763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602254in}{1.214147in}}%
\pgfpathlineto{\pgfqpoint{1.632874in}{1.195578in}}%
\pgfpathlineto{\pgfqpoint{1.666014in}{1.185458in}}%
\pgfpathlineto{\pgfqpoint{1.694034in}{1.177007in}}%
\pgfpathlineto{\pgfqpoint{1.724246in}{1.170418in}}%
\pgfpathlineto{\pgfqpoint{1.704294in}{1.177139in}}%
\pgfpathlineto{\pgfqpoint{1.685825in}{1.192638in}}%
\pgfpathlineto{\pgfqpoint{1.642401in}{1.202071in}}%
\pgfpathlineto{\pgfqpoint{1.602254in}{1.214147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838558,0.726750,0.726750}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725465in}{2.164597in}}%
\pgfpathlineto{\pgfqpoint{1.685487in}{2.161545in}}%
\pgfpathlineto{\pgfqpoint{1.648322in}{2.150127in}}%
\pgfpathlineto{\pgfqpoint{1.623777in}{2.141963in}}%
\pgfpathlineto{\pgfqpoint{1.602203in}{2.132692in}}%
\pgfpathlineto{\pgfqpoint{1.650146in}{2.148171in}}%
\pgfpathlineto{\pgfqpoint{1.701550in}{2.155502in}}%
\pgfpathlineto{\pgfqpoint{1.712698in}{2.160331in}}%
\pgfpathlineto{\pgfqpoint{1.725465in}{2.164597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497263,0.430961,0.430961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874977in}{1.184519in}}%
\pgfpathlineto{\pgfqpoint{1.865559in}{1.170188in}}%
\pgfpathlineto{\pgfqpoint{1.855393in}{1.164755in}}%
\pgfpathlineto{\pgfqpoint{1.887656in}{1.168659in}}%
\pgfpathlineto{\pgfqpoint{1.918478in}{1.174596in}}%
\pgfpathlineto{\pgfqpoint{1.943065in}{1.182265in}}%
\pgfpathlineto{\pgfqpoint{1.965814in}{1.198622in}}%
\pgfpathlineto{\pgfqpoint{1.921477in}{1.190118in}}%
\pgfpathlineto{\pgfqpoint{1.874977in}{1.184519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998230,0.865133,0.865133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369700in}{1.918590in}}%
\pgfpathlineto{\pgfqpoint{1.342225in}{1.864436in}}%
\pgfpathlineto{\pgfqpoint{1.323034in}{1.807421in}}%
\pgfpathlineto{\pgfqpoint{1.317179in}{1.781340in}}%
\pgfpathlineto{\pgfqpoint{1.319773in}{1.754933in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{1.815050in}}%
\pgfpathlineto{\pgfqpoint{1.367528in}{1.873041in}}%
\pgfpathlineto{\pgfqpoint{1.364794in}{1.895937in}}%
\pgfpathlineto{\pgfqpoint{1.369700in}{1.918590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601212,0.521050,0.521050}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685825in}{1.192638in}}%
\pgfpathlineto{\pgfqpoint{1.704294in}{1.177139in}}%
\pgfpathlineto{\pgfqpoint{1.724246in}{1.170418in}}%
\pgfpathlineto{\pgfqpoint{1.756095in}{1.165825in}}%
\pgfpathlineto{\pgfqpoint{1.788984in}{1.163323in}}%
\pgfpathlineto{\pgfqpoint{1.783877in}{1.168429in}}%
\pgfpathlineto{\pgfqpoint{1.779145in}{1.182464in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.186054in}}%
\pgfpathlineto{\pgfqpoint{1.685825in}{1.192638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548947,0.475754,0.475754}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779145in}{1.182464in}}%
\pgfpathlineto{\pgfqpoint{1.783877in}{1.168429in}}%
\pgfpathlineto{\pgfqpoint{1.788984in}{1.163323in}}%
\pgfpathlineto{\pgfqpoint{1.822293in}{1.162964in}}%
\pgfpathlineto{\pgfqpoint{1.855393in}{1.164755in}}%
\pgfpathlineto{\pgfqpoint{1.865559in}{1.170188in}}%
\pgfpathlineto{\pgfqpoint{1.874977in}{1.184519in}}%
\pgfpathlineto{\pgfqpoint{1.827219in}{1.181948in}}%
\pgfpathlineto{\pgfqpoint{1.779145in}{1.182464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941113,0.815631,0.815631}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306649in}{1.632778in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.572932in}}%
\pgfpathlineto{\pgfqpoint{1.328250in}{1.515301in}}%
\pgfpathlineto{\pgfqpoint{1.339358in}{1.487364in}}%
\pgfpathlineto{\pgfqpoint{1.358973in}{1.460089in}}%
\pgfpathlineto{\pgfqpoint{1.344630in}{1.517009in}}%
\pgfpathlineto{\pgfqpoint{1.338376in}{1.577199in}}%
\pgfpathlineto{\pgfqpoint{1.318059in}{1.604666in}}%
\pgfpathlineto{\pgfqpoint{1.306649in}{1.632778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938705,0.813544,0.813544}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569441in}{2.111394in}}%
\pgfpathlineto{\pgfqpoint{1.518364in}{2.083468in}}%
\pgfpathlineto{\pgfqpoint{1.472859in}{2.048720in}}%
\pgfpathlineto{\pgfqpoint{1.457429in}{2.031913in}}%
\pgfpathlineto{\pgfqpoint{1.447823in}{2.014384in}}%
\pgfpathlineto{\pgfqpoint{1.497247in}{2.054195in}}%
\pgfpathlineto{\pgfqpoint{1.552518in}{2.087535in}}%
\pgfpathlineto{\pgfqpoint{1.558877in}{2.099693in}}%
\pgfpathlineto{\pgfqpoint{1.569441in}{2.111394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861071,0.746262,0.746262}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701550in}{2.155502in}}%
\pgfpathlineto{\pgfqpoint{1.650146in}{2.148171in}}%
\pgfpathlineto{\pgfqpoint{1.602203in}{2.132692in}}%
\pgfpathlineto{\pgfqpoint{1.583978in}{2.122451in}}%
\pgfpathlineto{\pgfqpoint{1.569441in}{2.111394in}}%
\pgfpathlineto{\pgfqpoint{1.625258in}{2.131890in}}%
\pgfpathlineto{\pgfqpoint{1.684867in}{2.144474in}}%
\pgfpathlineto{\pgfqpoint{1.692218in}{2.150188in}}%
\pgfpathlineto{\pgfqpoint{1.701550in}{2.155502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749249,0.649349,0.649349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467591in}{1.313836in}}%
\pgfpathlineto{\pgfqpoint{1.498643in}{1.275812in}}%
\pgfpathlineto{\pgfqpoint{1.534647in}{1.245142in}}%
\pgfpathlineto{\pgfqpoint{1.566124in}{1.228605in}}%
\pgfpathlineto{\pgfqpoint{1.602254in}{1.214147in}}%
\pgfpathlineto{\pgfqpoint{1.574774in}{1.241054in}}%
\pgfpathlineto{\pgfqpoint{1.551021in}{1.276014in}}%
\pgfpathlineto{\pgfqpoint{1.506343in}{1.293678in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{1.313836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854457,0.740529,0.740529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358973in}{1.460089in}}%
\pgfpathlineto{\pgfqpoint{1.381020in}{1.407424in}}%
\pgfpathlineto{\pgfqpoint{1.410252in}{1.359887in}}%
\pgfpathlineto{\pgfqpoint{1.435401in}{1.336059in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{1.313836in}}%
\pgfpathlineto{\pgfqpoint{1.442165in}{1.358676in}}%
\pgfpathlineto{\pgfqpoint{1.422955in}{1.409630in}}%
\pgfpathlineto{\pgfqpoint{1.386948in}{1.434003in}}%
\pgfpathlineto{\pgfqpoint{1.358973in}{1.460089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982161,0.851207,0.851207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447823in}{2.014384in}}%
\pgfpathlineto{\pgfqpoint{1.405078in}{1.968889in}}%
\pgfpathlineto{\pgfqpoint{1.369700in}{1.918590in}}%
\pgfpathlineto{\pgfqpoint{1.364794in}{1.895937in}}%
\pgfpathlineto{\pgfqpoint{1.367528in}{1.873041in}}%
\pgfpathlineto{\pgfqpoint{1.403620in}{1.927810in}}%
\pgfpathlineto{\pgfqpoint{1.447101in}{1.978305in}}%
\pgfpathlineto{\pgfqpoint{1.444319in}{1.996414in}}%
\pgfpathlineto{\pgfqpoint{1.447823in}{2.014384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876541,0.759669,0.759669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684867in}{2.144474in}}%
\pgfpathlineto{\pgfqpoint{1.625258in}{2.131890in}}%
\pgfpathlineto{\pgfqpoint{1.569441in}{2.111394in}}%
\pgfpathlineto{\pgfqpoint{1.558877in}{2.099693in}}%
\pgfpathlineto{\pgfqpoint{1.552518in}{2.087535in}}%
\pgfpathlineto{\pgfqpoint{1.612669in}{2.113726in}}%
\pgfpathlineto{\pgfqpoint{1.676623in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{1.679634in}{2.138452in}}%
\pgfpathlineto{\pgfqpoint{1.684867in}{2.144474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971426,0.841902,0.841902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319773in}{1.754933in}}%
\pgfpathlineto{\pgfqpoint{1.308814in}{1.693806in}}%
\pgfpathlineto{\pgfqpoint{1.306649in}{1.632778in}}%
\pgfpathlineto{\pgfqpoint{1.318059in}{1.604666in}}%
\pgfpathlineto{\pgfqpoint{1.338376in}{1.577199in}}%
\pgfpathlineto{\pgfqpoint{1.340442in}{1.639581in}}%
\pgfpathlineto{\pgfqpoint{1.350894in}{1.703000in}}%
\pgfpathlineto{\pgfqpoint{1.331001in}{1.728659in}}%
\pgfpathlineto{\pgfqpoint{1.319773in}{1.754933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738609,0.640128,0.640128}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.767606in}{2.159018in}}%
\pgfpathlineto{\pgfqpoint{1.725465in}{2.164597in}}%
\pgfpathlineto{\pgfqpoint{1.712698in}{2.160331in}}%
\pgfpathlineto{\pgfqpoint{1.701550in}{2.155502in}}%
\pgfpathlineto{\pgfqpoint{1.755547in}{2.154393in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430572,0.373162,0.373162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003945in}{1.257007in}}%
\pgfpathlineto{\pgfqpoint{1.986257in}{1.223613in}}%
\pgfpathlineto{\pgfqpoint{1.965814in}{1.198622in}}%
\pgfpathlineto{\pgfqpoint{2.007140in}{1.209843in}}%
\pgfpathlineto{\pgfqpoint{2.044685in}{1.223539in}}%
\pgfpathlineto{\pgfqpoint{2.075304in}{1.251595in}}%
\pgfpathlineto{\pgfqpoint{2.101751in}{1.287492in}}%
\pgfpathlineto{\pgfqpoint{2.055267in}{1.270749in}}%
\pgfpathlineto{\pgfqpoint{2.003945in}{1.257007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943341,0.817562,0.817562}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552518in}{2.087535in}}%
\pgfpathlineto{\pgfqpoint{1.497247in}{2.054195in}}%
\pgfpathlineto{\pgfqpoint{1.447823in}{2.014384in}}%
\pgfpathlineto{\pgfqpoint{1.444319in}{1.996414in}}%
\pgfpathlineto{\pgfqpoint{1.447101in}{1.978305in}}%
\pgfpathlineto{\pgfqpoint{1.497203in}{2.023547in}}%
\pgfpathlineto{\pgfqpoint{1.553013in}{2.062655in}}%
\pgfpathlineto{\pgfqpoint{1.550531in}{2.075119in}}%
\pgfpathlineto{\pgfqpoint{1.552518in}{2.087535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760972,0.659509,0.659509}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.755547in}{2.154393in}}%
\pgfpathlineto{\pgfqpoint{1.701550in}{2.155502in}}%
\pgfpathlineto{\pgfqpoint{1.692218in}{2.150188in}}%
\pgfpathlineto{\pgfqpoint{1.684867in}{2.144474in}}%
\pgfpathlineto{\pgfqpoint{1.747219in}{2.148805in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691851,0.599604,0.599604}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551021in}{1.276014in}}%
\pgfpathlineto{\pgfqpoint{1.574774in}{1.241054in}}%
\pgfpathlineto{\pgfqpoint{1.602254in}{1.214147in}}%
\pgfpathlineto{\pgfqpoint{1.642401in}{1.202071in}}%
\pgfpathlineto{\pgfqpoint{1.685825in}{1.192638in}}%
\pgfpathlineto{\pgfqpoint{1.669220in}{1.216885in}}%
\pgfpathlineto{\pgfqpoint{1.654846in}{1.249670in}}%
\pgfpathlineto{\pgfqpoint{1.600832in}{1.261233in}}%
\pgfpathlineto{\pgfqpoint{1.551021in}{1.276014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783444,0.678985,0.678985}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.747219in}{2.148805in}}%
\pgfpathlineto{\pgfqpoint{1.684867in}{2.144474in}}%
\pgfpathlineto{\pgfqpoint{1.679634in}{2.138452in}}%
\pgfpathlineto{\pgfqpoint{1.676623in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{1.743207in}{2.142627in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883913,0.766058,0.766058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676623in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{1.612669in}{2.113726in}}%
\pgfpathlineto{\pgfqpoint{1.552518in}{2.087535in}}%
\pgfpathlineto{\pgfqpoint{1.550531in}{2.075119in}}%
\pgfpathlineto{\pgfqpoint{1.553013in}{2.062655in}}%
\pgfpathlineto{\pgfqpoint{1.613492in}{2.094867in}}%
\pgfpathlineto{\pgfqpoint{1.677498in}{2.119562in}}%
\pgfpathlineto{\pgfqpoint{1.675901in}{2.125890in}}%
\pgfpathlineto{\pgfqpoint{1.676623in}{2.132222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980575,0.849831,0.849831}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367528in}{1.873041in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{1.815050in}}%
\pgfpathlineto{\pgfqpoint{1.319773in}{1.754933in}}%
\pgfpathlineto{\pgfqpoint{1.331001in}{1.728659in}}%
\pgfpathlineto{\pgfqpoint{1.350894in}{1.703000in}}%
\pgfpathlineto{\pgfqpoint{1.369623in}{1.766257in}}%
\pgfpathlineto{\pgfqpoint{1.396342in}{1.828131in}}%
\pgfpathlineto{\pgfqpoint{1.378044in}{1.850301in}}%
\pgfpathlineto{\pgfqpoint{1.367528in}{1.873041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804494,0.697228,0.697228}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.743207in}{2.142627in}}%
\pgfpathlineto{\pgfqpoint{1.676623in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{1.675901in}{2.125890in}}%
\pgfpathlineto{\pgfqpoint{1.677498in}{2.119562in}}%
\pgfpathlineto{\pgfqpoint{1.743815in}{2.136273in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491522,0.425985,0.425985}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890787in}{1.239704in}}%
\pgfpathlineto{\pgfqpoint{1.883449in}{1.207752in}}%
\pgfpathlineto{\pgfqpoint{1.874977in}{1.184519in}}%
\pgfpathlineto{\pgfqpoint{1.921477in}{1.190118in}}%
\pgfpathlineto{\pgfqpoint{1.965814in}{1.198622in}}%
\pgfpathlineto{\pgfqpoint{1.986257in}{1.223613in}}%
\pgfpathlineto{\pgfqpoint{2.003945in}{1.257007in}}%
\pgfpathlineto{\pgfqpoint{1.948758in}{1.246578in}}%
\pgfpathlineto{\pgfqpoint{1.890787in}{1.239704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900884,0.780766,0.780766}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338376in}{1.577199in}}%
\pgfpathlineto{\pgfqpoint{1.344630in}{1.517009in}}%
\pgfpathlineto{\pgfqpoint{1.358973in}{1.460089in}}%
\pgfpathlineto{\pgfqpoint{1.386948in}{1.434003in}}%
\pgfpathlineto{\pgfqpoint{1.422955in}{1.409630in}}%
\pgfpathlineto{\pgfqpoint{1.410442in}{1.465847in}}%
\pgfpathlineto{\pgfqpoint{1.404982in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.367462in}{1.550909in}}%
\pgfpathlineto{\pgfqpoint{1.338376in}{1.577199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626769,0.543200,0.543200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654846in}{1.249670in}}%
\pgfpathlineto{\pgfqpoint{1.669220in}{1.216885in}}%
\pgfpathlineto{\pgfqpoint{1.685825in}{1.192638in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.186054in}}%
\pgfpathlineto{\pgfqpoint{1.779145in}{1.182464in}}%
\pgfpathlineto{\pgfqpoint{1.774887in}{1.205439in}}%
\pgfpathlineto{\pgfqpoint{1.771199in}{1.237180in}}%
\pgfpathlineto{\pgfqpoint{1.712015in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{1.654846in}{1.249670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800340,0.693628,0.693628}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422955in}{1.409630in}}%
\pgfpathlineto{\pgfqpoint{1.442165in}{1.358676in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{1.313836in}}%
\pgfpathlineto{\pgfqpoint{1.506343in}{1.293678in}}%
\pgfpathlineto{\pgfqpoint{1.551021in}{1.276014in}}%
\pgfpathlineto{\pgfqpoint{1.531536in}{1.318563in}}%
\pgfpathlineto{\pgfqpoint{1.516793in}{1.368052in}}%
\pgfpathlineto{\pgfqpoint{1.466473in}{1.387485in}}%
\pgfpathlineto{\pgfqpoint{1.422955in}{1.409630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822687,0.712995,0.712995}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.743815in}{2.136273in}}%
\pgfpathlineto{\pgfqpoint{1.677498in}{2.119562in}}%
\pgfpathlineto{\pgfqpoint{1.681403in}{2.113348in}}%
\pgfpathlineto{\pgfqpoint{1.687566in}{2.107358in}}%
\pgfpathlineto{\pgfqpoint{1.749036in}{2.130178in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558441,0.483982,0.483982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771199in}{1.237180in}}%
\pgfpathlineto{\pgfqpoint{1.774887in}{1.205439in}}%
\pgfpathlineto{\pgfqpoint{1.779145in}{1.182464in}}%
\pgfpathlineto{\pgfqpoint{1.827219in}{1.181948in}}%
\pgfpathlineto{\pgfqpoint{1.874977in}{1.184519in}}%
\pgfpathlineto{\pgfqpoint{1.883449in}{1.207752in}}%
\pgfpathlineto{\pgfqpoint{1.890787in}{1.239704in}}%
\pgfpathlineto{\pgfqpoint{1.831197in}{1.236547in}}%
\pgfpathlineto{\pgfqpoint{1.771199in}{1.237180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967907,0.838853,0.838853}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447101in}{1.978305in}}%
\pgfpathlineto{\pgfqpoint{1.403620in}{1.927810in}}%
\pgfpathlineto{\pgfqpoint{1.367528in}{1.873041in}}%
\pgfpathlineto{\pgfqpoint{1.378044in}{1.850301in}}%
\pgfpathlineto{\pgfqpoint{1.396342in}{1.828131in}}%
\pgfpathlineto{\pgfqpoint{1.430587in}{1.887413in}}%
\pgfpathlineto{\pgfqpoint{1.471724in}{1.942937in}}%
\pgfpathlineto{\pgfqpoint{1.456248in}{1.960370in}}%
\pgfpathlineto{\pgfqpoint{1.447101in}{1.978305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836783,0.725212,0.725212}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.749036in}{2.130178in}}%
\pgfpathlineto{\pgfqpoint{1.687566in}{2.107358in}}%
\pgfpathlineto{\pgfqpoint{1.695894in}{2.101697in}}%
\pgfpathlineto{\pgfqpoint{1.706254in}{2.096468in}}%
\pgfpathlineto{\pgfqpoint{1.758542in}{2.124763in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882686,0.764994,0.764994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677498in}{2.119562in}}%
\pgfpathlineto{\pgfqpoint{1.613492in}{2.094867in}}%
\pgfpathlineto{\pgfqpoint{1.553013in}{2.062655in}}%
\pgfpathlineto{\pgfqpoint{1.559986in}{2.050360in}}%
\pgfpathlineto{\pgfqpoint{1.571389in}{2.038454in}}%
\pgfpathlineto{\pgfqpoint{1.627961in}{2.076604in}}%
\pgfpathlineto{\pgfqpoint{1.687566in}{2.107358in}}%
\pgfpathlineto{\pgfqpoint{1.681403in}{2.113348in}}%
\pgfpathlineto{\pgfqpoint{1.677498in}{2.119562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934292,0.809719,0.809719}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553013in}{2.062655in}}%
\pgfpathlineto{\pgfqpoint{1.497203in}{2.023547in}}%
\pgfpathlineto{\pgfqpoint{1.447101in}{1.978305in}}%
\pgfpathlineto{\pgfqpoint{1.456248in}{1.960370in}}%
\pgfpathlineto{\pgfqpoint{1.471724in}{1.942937in}}%
\pgfpathlineto{\pgfqpoint{1.518966in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{1.571389in}{2.038454in}}%
\pgfpathlineto{\pgfqpoint{1.559986in}{2.050360in}}%
\pgfpathlineto{\pgfqpoint{1.553013in}{2.062655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845822,0.733046,0.733046}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.758542in}{2.124763in}}%
\pgfpathlineto{\pgfqpoint{1.706254in}{2.096468in}}%
\pgfpathlineto{\pgfqpoint{1.718475in}{2.091765in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{2.087677in}}%
\pgfpathlineto{\pgfqpoint{1.771701in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807269,0.699633,0.699633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.840298in}{2.118252in}}%
\pgfpathlineto{\pgfqpoint{1.869366in}{2.083311in}}%
\pgfpathlineto{\pgfqpoint{1.885065in}{2.086464in}}%
\pgfpathlineto{\pgfqpoint{1.899438in}{2.090330in}}%
\pgfpathlineto{\pgfqpoint{1.855406in}{2.121722in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849188,0.735963,0.735963}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.771701in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{2.087677in}}%
\pgfpathlineto{\pgfqpoint{1.747635in}{2.084279in}}%
\pgfpathlineto{\pgfqpoint{1.764065in}{2.081635in}}%
\pgfpathlineto{\pgfqpoint{1.787612in}{2.117425in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824953,0.714959,0.714959}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.823155in}{2.116306in}}%
\pgfpathlineto{\pgfqpoint{1.835126in}{2.079366in}}%
\pgfpathlineto{\pgfqpoint{1.852620in}{2.080930in}}%
\pgfpathlineto{\pgfqpoint{1.869366in}{2.083311in}}%
\pgfpathlineto{\pgfqpoint{1.840298in}{2.118252in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846652,0.733765,0.733765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.787612in}{2.117425in}}%
\pgfpathlineto{\pgfqpoint{1.764065in}{2.081635in}}%
\pgfpathlineto{\pgfqpoint{1.781344in}{2.079794in}}%
\pgfpathlineto{\pgfqpoint{1.799162in}{2.078793in}}%
\pgfpathlineto{\pgfqpoint{1.805173in}{2.116023in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931197,0.807038,0.807038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350894in}{1.703000in}}%
\pgfpathlineto{\pgfqpoint{1.340442in}{1.639581in}}%
\pgfpathlineto{\pgfqpoint{1.338376in}{1.577199in}}%
\pgfpathlineto{\pgfqpoint{1.367462in}{1.550909in}}%
\pgfpathlineto{\pgfqpoint{1.404982in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.406786in}{1.589957in}}%
\pgfpathlineto{\pgfqpoint{1.415908in}{1.655510in}}%
\pgfpathlineto{\pgfqpoint{1.379307in}{1.678452in}}%
\pgfpathlineto{\pgfqpoint{1.350894in}{1.703000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838386,0.726601,0.726601}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.805173in}{2.116023in}}%
\pgfpathlineto{\pgfqpoint{1.799162in}{2.078793in}}%
\pgfpathlineto{\pgfqpoint{1.817199in}{2.078649in}}%
\pgfpathlineto{\pgfqpoint{1.835126in}{2.079366in}}%
\pgfpathlineto{\pgfqpoint{1.823155in}{2.116306in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathlineto{\pgfqpoint{1.811182in}{2.144703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429199,0.371972,0.371972}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029467in}{1.347112in}}%
\pgfpathlineto{\pgfqpoint{2.018469in}{1.298380in}}%
\pgfpathlineto{\pgfqpoint{2.003945in}{1.257007in}}%
\pgfpathlineto{\pgfqpoint{2.055267in}{1.270749in}}%
\pgfpathlineto{\pgfqpoint{2.101751in}{1.287492in}}%
\pgfpathlineto{\pgfqpoint{2.123435in}{1.330744in}}%
\pgfpathlineto{\pgfqpoint{2.139834in}{1.380684in}}%
\pgfpathlineto{\pgfqpoint{2.087437in}{1.362255in}}%
\pgfpathlineto{\pgfqpoint{2.029467in}{1.347112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872941,0.756549,0.756549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687566in}{2.107358in}}%
\pgfpathlineto{\pgfqpoint{1.627961in}{2.076604in}}%
\pgfpathlineto{\pgfqpoint{1.571389in}{2.038454in}}%
\pgfpathlineto{\pgfqpoint{1.587078in}{2.027154in}}%
\pgfpathlineto{\pgfqpoint{1.606825in}{2.016675in}}%
\pgfpathlineto{\pgfqpoint{1.655341in}{2.060236in}}%
\pgfpathlineto{\pgfqpoint{1.706254in}{2.096468in}}%
\pgfpathlineto{\pgfqpoint{1.695894in}{2.101697in}}%
\pgfpathlineto{\pgfqpoint{1.687566in}{2.107358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732946,0.635220,0.635220}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516793in}{1.368052in}}%
\pgfpathlineto{\pgfqpoint{1.531536in}{1.318563in}}%
\pgfpathlineto{\pgfqpoint{1.551021in}{1.276014in}}%
\pgfpathlineto{\pgfqpoint{1.600832in}{1.261233in}}%
\pgfpathlineto{\pgfqpoint{1.654846in}{1.249670in}}%
\pgfpathlineto{\pgfqpoint{1.643040in}{1.290584in}}%
\pgfpathlineto{\pgfqpoint{1.634097in}{1.339020in}}%
\pgfpathlineto{\pgfqpoint{1.573021in}{1.351771in}}%
\pgfpathlineto{\pgfqpoint{1.516793in}{1.368052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842525,0.730189,0.730189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404982in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.410442in}{1.465847in}}%
\pgfpathlineto{\pgfqpoint{1.422955in}{1.409630in}}%
\pgfpathlineto{\pgfqpoint{1.466473in}{1.387485in}}%
\pgfpathlineto{\pgfqpoint{1.516793in}{1.368052in}}%
\pgfpathlineto{\pgfqpoint{1.507179in}{1.423651in}}%
\pgfpathlineto{\pgfqpoint{1.502982in}{1.484358in}}%
\pgfpathlineto{\pgfqpoint{1.450401in}{1.503981in}}%
\pgfpathlineto{\pgfqpoint{1.404982in}{1.526329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943423,0.817633,0.817633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396342in}{1.828131in}}%
\pgfpathlineto{\pgfqpoint{1.369623in}{1.766257in}}%
\pgfpathlineto{\pgfqpoint{1.350894in}{1.703000in}}%
\pgfpathlineto{\pgfqpoint{1.379307in}{1.678452in}}%
\pgfpathlineto{\pgfqpoint{1.415908in}{1.655510in}}%
\pgfpathlineto{\pgfqpoint{1.432238in}{1.721699in}}%
\pgfpathlineto{\pgfqpoint{1.455499in}{1.787198in}}%
\pgfpathlineto{\pgfqpoint{1.422267in}{1.806956in}}%
\pgfpathlineto{\pgfqpoint{1.396342in}{1.828131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912174,0.790551,0.790551}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571389in}{2.038454in}}%
\pgfpathlineto{\pgfqpoint{1.518966in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{1.471724in}{1.942937in}}%
\pgfpathlineto{\pgfqpoint{1.493368in}{1.926331in}}%
\pgfpathlineto{\pgfqpoint{1.520890in}{1.910877in}}%
\pgfpathlineto{\pgfqpoint{1.561697in}{1.966571in}}%
\pgfpathlineto{\pgfqpoint{1.606825in}{2.016675in}}%
\pgfpathlineto{\pgfqpoint{1.587078in}{2.027154in}}%
\pgfpathlineto{\pgfqpoint{1.571389in}{2.038454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499637,0.433019,0.433019}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901388in}{1.328023in}}%
\pgfpathlineto{\pgfqpoint{1.896818in}{1.279992in}}%
\pgfpathlineto{\pgfqpoint{1.890787in}{1.239704in}}%
\pgfpathlineto{\pgfqpoint{1.948758in}{1.246578in}}%
\pgfpathlineto{\pgfqpoint{2.003945in}{1.257007in}}%
\pgfpathlineto{\pgfqpoint{2.018469in}{1.298380in}}%
\pgfpathlineto{\pgfqpoint{2.029467in}{1.347112in}}%
\pgfpathlineto{\pgfqpoint{1.967036in}{1.335609in}}%
\pgfpathlineto{\pgfqpoint{1.901388in}{1.328023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936818,0.811909,0.811909}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471724in}{1.942937in}}%
\pgfpathlineto{\pgfqpoint{1.430587in}{1.887413in}}%
\pgfpathlineto{\pgfqpoint{1.396342in}{1.828131in}}%
\pgfpathlineto{\pgfqpoint{1.422267in}{1.806956in}}%
\pgfpathlineto{\pgfqpoint{1.455499in}{1.787198in}}%
\pgfpathlineto{\pgfqpoint{1.485247in}{1.850685in}}%
\pgfpathlineto{\pgfqpoint{1.520890in}{1.910877in}}%
\pgfpathlineto{\pgfqpoint{1.493368in}{1.926331in}}%
\pgfpathlineto{\pgfqpoint{1.471724in}{1.942937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855344,0.741298,0.741298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706254in}{2.096468in}}%
\pgfpathlineto{\pgfqpoint{1.655341in}{2.060236in}}%
\pgfpathlineto{\pgfqpoint{1.606825in}{2.016675in}}%
\pgfpathlineto{\pgfqpoint{1.630313in}{2.007217in}}%
\pgfpathlineto{\pgfqpoint{1.657149in}{1.998967in}}%
\pgfpathlineto{\pgfqpoint{1.693903in}{2.046974in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{2.087677in}}%
\pgfpathlineto{\pgfqpoint{1.718475in}{2.091765in}}%
\pgfpathlineto{\pgfqpoint{1.706254in}{2.096468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656868,0.569286,0.569286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634097in}{1.339020in}}%
\pgfpathlineto{\pgfqpoint{1.643040in}{1.290584in}}%
\pgfpathlineto{\pgfqpoint{1.654846in}{1.249670in}}%
\pgfpathlineto{\pgfqpoint{1.712015in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{1.771199in}{1.237180in}}%
\pgfpathlineto{\pgfqpoint{1.768167in}{1.277308in}}%
\pgfpathlineto{\pgfqpoint{1.765870in}{1.325235in}}%
\pgfpathlineto{\pgfqpoint{1.698818in}{1.330103in}}%
\pgfpathlineto{\pgfqpoint{1.634097in}{1.339020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577291,0.500319,0.500319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765870in}{1.325235in}}%
\pgfpathlineto{\pgfqpoint{1.768167in}{1.277308in}}%
\pgfpathlineto{\pgfqpoint{1.771199in}{1.237180in}}%
\pgfpathlineto{\pgfqpoint{1.831197in}{1.236547in}}%
\pgfpathlineto{\pgfqpoint{1.890787in}{1.239704in}}%
\pgfpathlineto{\pgfqpoint{1.896818in}{1.279992in}}%
\pgfpathlineto{\pgfqpoint{1.901388in}{1.328023in}}%
\pgfpathlineto{\pgfqpoint{1.833865in}{1.324536in}}%
\pgfpathlineto{\pgfqpoint{1.765870in}{1.325235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704897,0.610911,0.610911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869366in}{2.083311in}}%
\pgfpathlineto{\pgfqpoint{1.897812in}{2.040371in}}%
\pgfpathlineto{\pgfqpoint{1.925051in}{1.990129in}}%
\pgfpathlineto{\pgfqpoint{1.955606in}{1.996515in}}%
\pgfpathlineto{\pgfqpoint{1.983456in}{2.004324in}}%
\pgfpathlineto{\pgfqpoint{1.942413in}{2.050982in}}%
\pgfpathlineto{\pgfqpoint{1.899438in}{2.090330in}}%
\pgfpathlineto{\pgfqpoint{1.885065in}{2.086464in}}%
\pgfpathlineto{\pgfqpoint{1.869366in}{2.083311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831094,0.720282,0.720282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732349in}{2.087677in}}%
\pgfpathlineto{\pgfqpoint{1.693903in}{2.046974in}}%
\pgfpathlineto{\pgfqpoint{1.657149in}{1.998967in}}%
\pgfpathlineto{\pgfqpoint{1.686861in}{1.992091in}}%
\pgfpathlineto{\pgfqpoint{1.718913in}{1.986728in}}%
\pgfpathlineto{\pgfqpoint{1.741006in}{2.037833in}}%
\pgfpathlineto{\pgfqpoint{1.764065in}{2.081635in}}%
\pgfpathlineto{\pgfqpoint{1.747635in}{2.084279in}}%
\pgfpathlineto{\pgfqpoint{1.732349in}{2.087677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.444387,0.385136,0.385136}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039775in}{1.463200in}}%
\pgfpathlineto{\pgfqpoint{2.036642in}{1.402386in}}%
\pgfpathlineto{\pgfqpoint{2.029467in}{1.347112in}}%
\pgfpathlineto{\pgfqpoint{2.087437in}{1.362255in}}%
\pgfpathlineto{\pgfqpoint{2.139834in}{1.380684in}}%
\pgfpathlineto{\pgfqpoint{2.150524in}{1.436474in}}%
\pgfpathlineto{\pgfqpoint{2.155190in}{1.497113in}}%
\pgfpathlineto{\pgfqpoint{2.100420in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{2.039775in}{1.463200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872838,0.756460,0.756460}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415908in}{1.655510in}}%
\pgfpathlineto{\pgfqpoint{1.406786in}{1.589957in}}%
\pgfpathlineto{\pgfqpoint{1.404982in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.450401in}{1.503981in}}%
\pgfpathlineto{\pgfqpoint{1.502982in}{1.484358in}}%
\pgfpathlineto{\pgfqpoint{1.504369in}{1.549019in}}%
\pgfpathlineto{\pgfqpoint{1.511380in}{1.616358in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{1.634660in}}%
\pgfpathlineto{\pgfqpoint{1.415908in}{1.655510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736519,0.638317,0.638317}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835126in}{2.079366in}}%
\pgfpathlineto{\pgfqpoint{1.846858in}{2.034395in}}%
\pgfpathlineto{\pgfqpoint{1.858109in}{1.982118in}}%
\pgfpathlineto{\pgfqpoint{1.892350in}{1.985297in}}%
\pgfpathlineto{\pgfqpoint{1.925051in}{1.990129in}}%
\pgfpathlineto{\pgfqpoint{1.897812in}{2.040371in}}%
\pgfpathlineto{\pgfqpoint{1.869366in}{2.083311in}}%
\pgfpathlineto{\pgfqpoint{1.852620in}{2.080930in}}%
\pgfpathlineto{\pgfqpoint{1.835126in}{2.079366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801844,0.694931,0.694931}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764065in}{2.081635in}}%
\pgfpathlineto{\pgfqpoint{1.741006in}{2.037833in}}%
\pgfpathlineto{\pgfqpoint{1.718913in}{1.986728in}}%
\pgfpathlineto{\pgfqpoint{1.752710in}{1.982989in}}%
\pgfpathlineto{\pgfqpoint{1.787619in}{1.980953in}}%
\pgfpathlineto{\pgfqpoint{1.793270in}{2.033526in}}%
\pgfpathlineto{\pgfqpoint{1.799162in}{2.078793in}}%
\pgfpathlineto{\pgfqpoint{1.781344in}{2.079794in}}%
\pgfpathlineto{\pgfqpoint{1.764065in}{2.081635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769586,0.666974,0.666974}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799162in}{2.078793in}}%
\pgfpathlineto{\pgfqpoint{1.793270in}{2.033526in}}%
\pgfpathlineto{\pgfqpoint{1.787619in}{1.980953in}}%
\pgfpathlineto{\pgfqpoint{1.822977in}{1.980660in}}%
\pgfpathlineto{\pgfqpoint{1.858109in}{1.982118in}}%
\pgfpathlineto{\pgfqpoint{1.846858in}{2.034395in}}%
\pgfpathlineto{\pgfqpoint{1.835126in}{2.079366in}}%
\pgfpathlineto{\pgfqpoint{1.817199in}{2.078649in}}%
\pgfpathlineto{\pgfqpoint{1.799162in}{2.078793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770013,0.667345,0.667345}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502982in}{1.484358in}}%
\pgfpathlineto{\pgfqpoint{1.507179in}{1.423651in}}%
\pgfpathlineto{\pgfqpoint{1.516793in}{1.368052in}}%
\pgfpathlineto{\pgfqpoint{1.573021in}{1.351771in}}%
\pgfpathlineto{\pgfqpoint{1.634097in}{1.339020in}}%
\pgfpathlineto{\pgfqpoint{1.628262in}{1.394167in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{1.455021in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{1.467909in}}%
\pgfpathlineto{\pgfqpoint{1.502982in}{1.484358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878495,0.761362,0.761362}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606825in}{2.016675in}}%
\pgfpathlineto{\pgfqpoint{1.561697in}{1.966571in}}%
\pgfpathlineto{\pgfqpoint{1.520890in}{1.910877in}}%
\pgfpathlineto{\pgfqpoint{1.553871in}{1.896887in}}%
\pgfpathlineto{\pgfqpoint{1.591761in}{1.884648in}}%
\pgfpathlineto{\pgfqpoint{1.622857in}{1.944514in}}%
\pgfpathlineto{\pgfqpoint{1.657149in}{1.998967in}}%
\pgfpathlineto{\pgfqpoint{1.630313in}{2.007217in}}%
\pgfpathlineto{\pgfqpoint{1.606825in}{2.016675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889306,0.770731,0.770731}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455499in}{1.787198in}}%
\pgfpathlineto{\pgfqpoint{1.432238in}{1.721699in}}%
\pgfpathlineto{\pgfqpoint{1.415908in}{1.655510in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{1.634660in}}%
\pgfpathlineto{\pgfqpoint{1.511380in}{1.616358in}}%
\pgfpathlineto{\pgfqpoint{1.523920in}{1.685008in}}%
\pgfpathlineto{\pgfqpoint{1.541758in}{1.753549in}}%
\pgfpathlineto{\pgfqpoint{1.495548in}{1.769267in}}%
\pgfpathlineto{\pgfqpoint{1.455499in}{1.787198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891014,0.772212,0.772212}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520890in}{1.910877in}}%
\pgfpathlineto{\pgfqpoint{1.485247in}{1.850685in}}%
\pgfpathlineto{\pgfqpoint{1.455499in}{1.787198in}}%
\pgfpathlineto{\pgfqpoint{1.495548in}{1.769267in}}%
\pgfpathlineto{\pgfqpoint{1.541758in}{1.753549in}}%
\pgfpathlineto{\pgfqpoint{1.564533in}{1.820558in}}%
\pgfpathlineto{\pgfqpoint{1.591761in}{1.884648in}}%
\pgfpathlineto{\pgfqpoint{1.553871in}{1.896887in}}%
\pgfpathlineto{\pgfqpoint{1.520890in}{1.910877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519733,0.450436,0.450436}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905673in}{1.443902in}}%
\pgfpathlineto{\pgfqpoint{1.904370in}{1.382993in}}%
\pgfpathlineto{\pgfqpoint{1.901388in}{1.328023in}}%
\pgfpathlineto{\pgfqpoint{1.967036in}{1.335609in}}%
\pgfpathlineto{\pgfqpoint{2.029467in}{1.347112in}}%
\pgfpathlineto{\pgfqpoint{2.036642in}{1.402386in}}%
\pgfpathlineto{\pgfqpoint{2.039775in}{1.463200in}}%
\pgfpathlineto{\pgfqpoint{1.974423in}{1.451573in}}%
\pgfpathlineto{\pgfqpoint{1.905673in}{1.443902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634736,0.550105,0.550105}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925051in}{1.990129in}}%
\pgfpathlineto{\pgfqpoint{1.950504in}{1.933480in}}%
\pgfpathlineto{\pgfqpoint{1.973617in}{1.871502in}}%
\pgfpathlineto{\pgfqpoint{2.016995in}{1.881005in}}%
\pgfpathlineto{\pgfqpoint{2.056379in}{1.892599in}}%
\pgfpathlineto{\pgfqpoint{2.021715in}{1.951193in}}%
\pgfpathlineto{\pgfqpoint{1.983456in}{2.004324in}}%
\pgfpathlineto{\pgfqpoint{1.955606in}{1.996515in}}%
\pgfpathlineto{\pgfqpoint{1.925051in}{1.990129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474701,0.411407,0.411407}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033506in}{1.596633in}}%
\pgfpathlineto{\pgfqpoint{2.038740in}{1.528385in}}%
\pgfpathlineto{\pgfqpoint{2.039775in}{1.463200in}}%
\pgfpathlineto{\pgfqpoint{2.100420in}{1.478501in}}%
\pgfpathlineto{\pgfqpoint{2.155190in}{1.497113in}}%
\pgfpathlineto{\pgfqpoint{2.153649in}{1.561460in}}%
\pgfpathlineto{\pgfqpoint{2.145853in}{1.628254in}}%
\pgfpathlineto{\pgfqpoint{2.092525in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.033506in}{1.596633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688290,0.596518,0.596518}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625713in}{1.455021in}}%
\pgfpathlineto{\pgfqpoint{1.628262in}{1.394167in}}%
\pgfpathlineto{\pgfqpoint{1.634097in}{1.339020in}}%
\pgfpathlineto{\pgfqpoint{1.698818in}{1.330103in}}%
\pgfpathlineto{\pgfqpoint{1.765870in}{1.325235in}}%
\pgfpathlineto{\pgfqpoint{1.764370in}{1.380161in}}%
\pgfpathlineto{\pgfqpoint{1.763715in}{1.441083in}}%
\pgfpathlineto{\pgfqpoint{1.693484in}{1.446005in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{1.455021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835550,0.724143,0.724143}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657149in}{1.998967in}}%
\pgfpathlineto{\pgfqpoint{1.622857in}{1.944514in}}%
\pgfpathlineto{\pgfqpoint{1.591761in}{1.884648in}}%
\pgfpathlineto{\pgfqpoint{1.633893in}{1.874423in}}%
\pgfpathlineto{\pgfqpoint{1.679488in}{1.866433in}}%
\pgfpathlineto{\pgfqpoint{1.698256in}{1.929229in}}%
\pgfpathlineto{\pgfqpoint{1.718913in}{1.986728in}}%
\pgfpathlineto{\pgfqpoint{1.686861in}{1.992091in}}%
\pgfpathlineto{\pgfqpoint{1.657149in}{1.998967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.602924,0.522534,0.522534}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763715in}{1.441083in}}%
\pgfpathlineto{\pgfqpoint{1.764370in}{1.380161in}}%
\pgfpathlineto{\pgfqpoint{1.765870in}{1.325235in}}%
\pgfpathlineto{\pgfqpoint{1.833865in}{1.324536in}}%
\pgfpathlineto{\pgfqpoint{1.901388in}{1.328023in}}%
\pgfpathlineto{\pgfqpoint{1.904370in}{1.382993in}}%
\pgfpathlineto{\pgfqpoint{1.905673in}{1.443902in}}%
\pgfpathlineto{\pgfqpoint{1.834944in}{1.440376in}}%
\pgfpathlineto{\pgfqpoint{1.763715in}{1.441083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800327,0.693616,0.693616}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511380in}{1.616358in}}%
\pgfpathlineto{\pgfqpoint{1.504369in}{1.549019in}}%
\pgfpathlineto{\pgfqpoint{1.502982in}{1.484358in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{1.467909in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{1.455021in}}%
\pgfpathlineto{\pgfqpoint{1.626556in}{1.520408in}}%
\pgfpathlineto{\pgfqpoint{1.630812in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.568620in}{1.601022in}}%
\pgfpathlineto{\pgfqpoint{1.511380in}{1.616358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682317,0.591341,0.591341}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858109in}{1.982118in}}%
\pgfpathlineto{\pgfqpoint{1.868637in}{1.923465in}}%
\pgfpathlineto{\pgfqpoint{1.878209in}{1.859554in}}%
\pgfpathlineto{\pgfqpoint{1.927057in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.973617in}{1.871502in}}%
\pgfpathlineto{\pgfqpoint{1.950504in}{1.933480in}}%
\pgfpathlineto{\pgfqpoint{1.925051in}{1.990129in}}%
\pgfpathlineto{\pgfqpoint{1.892350in}{1.985297in}}%
\pgfpathlineto{\pgfqpoint{1.858109in}{1.982118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572337,0.496025,0.496025}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973617in}{1.871502in}}%
\pgfpathlineto{\pgfqpoint{1.993881in}{1.805432in}}%
\pgfpathlineto{\pgfqpoint{2.010848in}{1.736629in}}%
\pgfpathlineto{\pgfqpoint{2.063972in}{1.748863in}}%
\pgfpathlineto{\pgfqpoint{2.112061in}{1.763764in}}%
\pgfpathlineto{\pgfqpoint{2.086709in}{1.829698in}}%
\pgfpathlineto{\pgfqpoint{2.056379in}{1.892599in}}%
\pgfpathlineto{\pgfqpoint{2.016995in}{1.881005in}}%
\pgfpathlineto{\pgfqpoint{1.973617in}{1.871502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518164,0.449076,0.449076}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010848in}{1.736629in}}%
\pgfpathlineto{\pgfqpoint{2.024150in}{1.666537in}}%
\pgfpathlineto{\pgfqpoint{2.033506in}{1.596633in}}%
\pgfpathlineto{\pgfqpoint{2.092525in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.145853in}{1.628254in}}%
\pgfpathlineto{\pgfqpoint{2.131907in}{1.696152in}}%
\pgfpathlineto{\pgfqpoint{2.112061in}{1.763764in}}%
\pgfpathlineto{\pgfqpoint{2.063972in}{1.748863in}}%
\pgfpathlineto{\pgfqpoint{2.010848in}{1.736629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786266,0.681430,0.681430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718913in}{1.986728in}}%
\pgfpathlineto{\pgfqpoint{1.698256in}{1.929229in}}%
\pgfpathlineto{\pgfqpoint{1.679488in}{1.866433in}}%
\pgfpathlineto{\pgfqpoint{1.727677in}{1.860854in}}%
\pgfpathlineto{\pgfqpoint{1.777520in}{1.857813in}}%
\pgfpathlineto{\pgfqpoint{1.782330in}{1.922006in}}%
\pgfpathlineto{\pgfqpoint{1.787619in}{1.980953in}}%
\pgfpathlineto{\pgfqpoint{1.752710in}{1.982989in}}%
\pgfpathlineto{\pgfqpoint{1.718913in}{1.986728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734001,0.636134,0.636134}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787619in}{1.980953in}}%
\pgfpathlineto{\pgfqpoint{1.782330in}{1.922006in}}%
\pgfpathlineto{\pgfqpoint{1.777520in}{1.857813in}}%
\pgfpathlineto{\pgfqpoint{1.828032in}{1.857376in}}%
\pgfpathlineto{\pgfqpoint{1.878209in}{1.859554in}}%
\pgfpathlineto{\pgfqpoint{1.868637in}{1.923465in}}%
\pgfpathlineto{\pgfqpoint{1.858109in}{1.982118in}}%
\pgfpathlineto{\pgfqpoint{1.822977in}{1.980660in}}%
\pgfpathlineto{\pgfqpoint{1.787619in}{1.980953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833616,0.722467,0.722467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591761in}{1.884648in}}%
\pgfpathlineto{\pgfqpoint{1.564533in}{1.820558in}}%
\pgfpathlineto{\pgfqpoint{1.541758in}{1.753549in}}%
\pgfpathlineto{\pgfqpoint{1.593309in}{1.740392in}}%
\pgfpathlineto{\pgfqpoint{1.649236in}{1.730096in}}%
\pgfpathlineto{\pgfqpoint{1.663026in}{1.799595in}}%
\pgfpathlineto{\pgfqpoint{1.679488in}{1.866433in}}%
\pgfpathlineto{\pgfqpoint{1.633893in}{1.874423in}}%
\pgfpathlineto{\pgfqpoint{1.591761in}{1.884648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.821912,0.712324,0.712324}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541758in}{1.753549in}}%
\pgfpathlineto{\pgfqpoint{1.523920in}{1.685008in}}%
\pgfpathlineto{\pgfqpoint{1.511380in}{1.616358in}}%
\pgfpathlineto{\pgfqpoint{1.568620in}{1.601022in}}%
\pgfpathlineto{\pgfqpoint{1.630812in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.638421in}{1.659401in}}%
\pgfpathlineto{\pgfqpoint{1.649236in}{1.730096in}}%
\pgfpathlineto{\pgfqpoint{1.593309in}{1.740392in}}%
\pgfpathlineto{\pgfqpoint{1.541758in}{1.753549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550047,0.476707,0.476707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903067in}{1.578647in}}%
\pgfpathlineto{\pgfqpoint{1.905242in}{1.509564in}}%
\pgfpathlineto{\pgfqpoint{1.905673in}{1.443902in}}%
\pgfpathlineto{\pgfqpoint{1.974423in}{1.451573in}}%
\pgfpathlineto{\pgfqpoint{2.039775in}{1.463200in}}%
\pgfpathlineto{\pgfqpoint{2.038740in}{1.528385in}}%
\pgfpathlineto{\pgfqpoint{2.033506in}{1.596633in}}%
\pgfpathlineto{\pgfqpoint{1.969930in}{1.585796in}}%
\pgfpathlineto{\pgfqpoint{1.903067in}{1.578647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718603,0.622789,0.622789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630812in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.626556in}{1.520408in}}%
\pgfpathlineto{\pgfqpoint{1.625713in}{1.455021in}}%
\pgfpathlineto{\pgfqpoint{1.693484in}{1.446005in}}%
\pgfpathlineto{\pgfqpoint{1.763715in}{1.441083in}}%
\pgfpathlineto{\pgfqpoint{1.763932in}{1.506816in}}%
\pgfpathlineto{\pgfqpoint{1.765026in}{1.576021in}}%
\pgfpathlineto{\pgfqpoint{1.696728in}{1.580608in}}%
\pgfpathlineto{\pgfqpoint{1.630812in}{1.589010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633287,0.548848,0.548848}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878209in}{1.859554in}}%
\pgfpathlineto{\pgfqpoint{1.886611in}{1.791669in}}%
\pgfpathlineto{\pgfqpoint{1.893653in}{1.721221in}}%
\pgfpathlineto{\pgfqpoint{1.953700in}{1.727343in}}%
\pgfpathlineto{\pgfqpoint{2.010848in}{1.736629in}}%
\pgfpathlineto{\pgfqpoint{1.993881in}{1.805432in}}%
\pgfpathlineto{\pgfqpoint{1.973617in}{1.871502in}}%
\pgfpathlineto{\pgfqpoint{1.927057in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.878209in}{1.859554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633237,0.548806,0.548806}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765026in}{1.576021in}}%
\pgfpathlineto{\pgfqpoint{1.763932in}{1.506816in}}%
\pgfpathlineto{\pgfqpoint{1.763715in}{1.441083in}}%
\pgfpathlineto{\pgfqpoint{1.834944in}{1.440376in}}%
\pgfpathlineto{\pgfqpoint{1.905673in}{1.443902in}}%
\pgfpathlineto{\pgfqpoint{1.905242in}{1.509564in}}%
\pgfpathlineto{\pgfqpoint{1.903067in}{1.578647in}}%
\pgfpathlineto{\pgfqpoint{1.834288in}{1.575362in}}%
\pgfpathlineto{\pgfqpoint{1.765026in}{1.576021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768535,0.666063,0.666063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679488in}{1.866433in}}%
\pgfpathlineto{\pgfqpoint{1.663026in}{1.799595in}}%
\pgfpathlineto{\pgfqpoint{1.649236in}{1.730096in}}%
\pgfpathlineto{\pgfqpoint{1.708447in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{1.769758in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.773298in}{1.789662in}}%
\pgfpathlineto{\pgfqpoint{1.777520in}{1.857813in}}%
\pgfpathlineto{\pgfqpoint{1.727677in}{1.860854in}}%
\pgfpathlineto{\pgfqpoint{1.679488in}{1.866433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588603,0.510122,0.510122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893653in}{1.721221in}}%
\pgfpathlineto{\pgfqpoint{1.899178in}{1.649704in}}%
\pgfpathlineto{\pgfqpoint{1.903067in}{1.578647in}}%
\pgfpathlineto{\pgfqpoint{1.969930in}{1.585796in}}%
\pgfpathlineto{\pgfqpoint{2.033506in}{1.596633in}}%
\pgfpathlineto{\pgfqpoint{2.024150in}{1.666537in}}%
\pgfpathlineto{\pgfqpoint{2.010848in}{1.736629in}}%
\pgfpathlineto{\pgfqpoint{1.953700in}{1.727343in}}%
\pgfpathlineto{\pgfqpoint{1.893653in}{1.721221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700206,0.606845,0.606845}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777520in}{1.857813in}}%
\pgfpathlineto{\pgfqpoint{1.773298in}{1.789662in}}%
\pgfpathlineto{\pgfqpoint{1.769758in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.831918in}{1.718408in}}%
\pgfpathlineto{\pgfqpoint{1.893653in}{1.721221in}}%
\pgfpathlineto{\pgfqpoint{1.886611in}{1.791669in}}%
\pgfpathlineto{\pgfqpoint{1.878209in}{1.859554in}}%
\pgfpathlineto{\pgfqpoint{1.828032in}{1.857376in}}%
\pgfpathlineto{\pgfqpoint{1.777520in}{1.857813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745834,0.646389,0.646389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649236in}{1.730096in}}%
\pgfpathlineto{\pgfqpoint{1.638421in}{1.659401in}}%
\pgfpathlineto{\pgfqpoint{1.630812in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.696728in}{1.580608in}}%
\pgfpathlineto{\pgfqpoint{1.765026in}{1.576021in}}%
\pgfpathlineto{\pgfqpoint{1.766981in}{1.647246in}}%
\pgfpathlineto{\pgfqpoint{1.769758in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.708447in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{1.649236in}{1.730096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199546in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666256,0.577422,0.577422}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769758in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{1.766981in}{1.647246in}}%
\pgfpathlineto{\pgfqpoint{1.765026in}{1.576021in}}%
\pgfpathlineto{\pgfqpoint{1.834288in}{1.575362in}}%
\pgfpathlineto{\pgfqpoint{1.903067in}{1.578647in}}%
\pgfpathlineto{\pgfqpoint{1.899178in}{1.649704in}}%
\pgfpathlineto{\pgfqpoint{1.893653in}{1.721221in}}%
\pgfpathlineto{\pgfqpoint{1.831918in}{1.718408in}}%
\pgfpathlineto{\pgfqpoint{1.769758in}{1.718972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/optimal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.779130in}{2.646847in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.779130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.779130in}{2.646847in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.646847in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.540395in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.540395in}{2.448622in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{2.448622in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603704in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337877in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337877in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072050in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.072050in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806222in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806222in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540395in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.540395in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.072050in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.501466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.024424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.976199in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.499157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.450931in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.973889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.925664in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{2.448622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.400397in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.499157in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}t}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{2.936691in}{1.898931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540395in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.259597in}{0.597403in}}%
\pgfpathlineto{\pgfqpoint{3.005648in}{0.645115in}}%
\pgfpathlineto{\pgfqpoint{2.775981in}{0.692827in}}%
\pgfpathlineto{\pgfqpoint{2.568274in}{0.740538in}}%
\pgfpathlineto{\pgfqpoint{2.380428in}{0.788250in}}%
\pgfpathlineto{\pgfqpoint{2.210542in}{0.835962in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.883674in}}%
\pgfpathlineto{\pgfqpoint{1.917950in}{0.931386in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{0.979098in}}%
\pgfpathlineto{\pgfqpoint{1.678637in}{1.026809in}}%
\pgfpathlineto{\pgfqpoint{1.575855in}{1.074521in}}%
\pgfpathlineto{\pgfqpoint{1.482901in}{1.122233in}}%
\pgfpathlineto{\pgfqpoint{1.398835in}{1.169945in}}%
\pgfpathlineto{\pgfqpoint{1.322806in}{1.217657in}}%
\pgfpathlineto{\pgfqpoint{1.254048in}{1.265369in}}%
\pgfpathlineto{\pgfqpoint{1.191864in}{1.313081in}}%
\pgfpathlineto{\pgfqpoint{1.135626in}{1.360792in}}%
\pgfpathlineto{\pgfqpoint{1.084765in}{1.408504in}}%
\pgfpathlineto{\pgfqpoint{1.038767in}{1.456216in}}%
\pgfpathlineto{\pgfqpoint{0.997168in}{1.503928in}}%
\pgfpathlineto{\pgfqpoint{0.959546in}{1.551640in}}%
\pgfpathlineto{\pgfqpoint{0.925521in}{1.599352in}}%
\pgfpathlineto{\pgfqpoint{0.894750in}{1.647063in}}%
\pgfpathlineto{\pgfqpoint{0.866921in}{1.694775in}}%
\pgfpathlineto{\pgfqpoint{0.841753in}{1.742487in}}%
\pgfpathlineto{\pgfqpoint{0.818991in}{1.790199in}}%
\pgfpathlineto{\pgfqpoint{0.798406in}{1.837911in}}%
\pgfpathlineto{\pgfqpoint{0.779789in}{1.885623in}}%
\pgfpathlineto{\pgfqpoint{0.762953in}{1.933334in}}%
\pgfpathlineto{\pgfqpoint{0.747726in}{1.981046in}}%
\pgfpathlineto{\pgfqpoint{0.733955in}{2.028758in}}%
\pgfpathlineto{\pgfqpoint{0.721501in}{2.076470in}}%
\pgfpathlineto{\pgfqpoint{0.700051in}{2.171894in}}%
\pgfpathlineto{\pgfqpoint{0.682507in}{2.267317in}}%
\pgfpathlineto{\pgfqpoint{0.668158in}{2.362741in}}%
\pgfpathlineto{\pgfqpoint{0.656373in}{2.458622in}}%
\pgfpathlineto{\pgfqpoint{0.656373in}{2.458622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{2.936691in}{1.898931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.724079in}{2.066177in}}%
\pgfpathlineto{\pgfqpoint{0.723932in}{2.058829in}}%
\pgfpathlineto{\pgfqpoint{0.723492in}{2.068504in}}%
\pgfpathlineto{\pgfqpoint{0.722611in}{2.058648in}}%
\pgfpathlineto{\pgfqpoint{0.608109in}{2.041795in}}%
\pgfpathlineto{\pgfqpoint{0.603851in}{2.041131in}}%
\pgfpathlineto{\pgfqpoint{0.603851in}{2.041131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{2.936691in}{1.898931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540395in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.259597in}{0.597295in}}%
\pgfpathlineto{\pgfqpoint{3.005648in}{0.644192in}}%
\pgfpathlineto{\pgfqpoint{2.775981in}{0.689558in}}%
\pgfpathlineto{\pgfqpoint{2.380428in}{0.772400in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.841031in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{0.894667in}}%
\pgfpathlineto{\pgfqpoint{1.575855in}{0.935439in}}%
\pgfpathlineto{\pgfqpoint{1.398835in}{0.966269in}}%
\pgfpathlineto{\pgfqpoint{1.191864in}{0.999309in}}%
\pgfpathlineto{\pgfqpoint{0.997168in}{1.027521in}}%
\pgfpathlineto{\pgfqpoint{0.798406in}{1.053679in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{1.076987in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{1.076987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{2.936691in}{1.898931in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.724079in}{1.076986in}}%
\pgfpathlineto{\pgfqpoint{0.723932in}{1.315929in}}%
\pgfpathlineto{\pgfqpoint{0.723492in}{1.076986in}}%
\pgfpathlineto{\pgfqpoint{0.722758in}{1.315710in}}%
\pgfpathlineto{\pgfqpoint{0.722611in}{1.315691in}}%
\pgfpathlineto{\pgfqpoint{0.634569in}{1.300453in}}%
\pgfpathlineto{\pgfqpoint{0.603851in}{1.295420in}}%
\pgfpathlineto{\pgfqpoint{0.603851in}{1.295420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{2.936691in}{1.898931in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724079in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.724079in}{2.448622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{2.448622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540395in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.540395in}{2.448622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.540395in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{2.448622in}}%
\pgfpathlineto{\pgfqpoint{3.540395in}{2.448622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750539in,y=1.309264in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955372in}{1.058739in}}%
\pgfpathlineto{\pgfqpoint{3.146453in}{1.058739in}}%
\pgfpathlineto{\pgfqpoint{3.146453in}{2.249820in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{2.249820in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{1.058739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020637in}{1.539424in}}%
\pgfpathlineto{\pgfqpoint{3.046974in}{1.570971in}}%
\pgfpathlineto{\pgfqpoint{3.064512in}{1.603723in}}%
\pgfpathlineto{\pgfqpoint{3.073157in}{1.637058in}}%
\pgfpathlineto{\pgfqpoint{3.072989in}{1.670375in}}%
\pgfpathlineto{\pgfqpoint{3.064243in}{1.703106in}}%
\pgfpathlineto{\pgfqpoint{3.047288in}{1.734721in}}%
\pgfpathlineto{\pgfqpoint{3.022607in}{1.764733in}}%
\pgfpathlineto{\pgfqpoint{2.990779in}{1.792707in}}%
\pgfpathlineto{\pgfqpoint{2.952459in}{1.818259in}}%
\pgfpathlineto{\pgfqpoint{2.908363in}{1.841052in}}%
\pgfpathlineto{\pgfqpoint{2.859250in}{1.860804in}}%
\pgfpathlineto{\pgfqpoint{2.805917in}{1.877276in}}%
\pgfpathlineto{\pgfqpoint{2.749184in}{1.890280in}}%
\pgfpathlineto{\pgfqpoint{2.689888in}{1.899671in}}%
\pgfpathlineto{\pgfqpoint{2.628877in}{1.905346in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.907244in}}%
\pgfpathlineto{\pgfqpoint{2.505140in}{1.905346in}}%
\pgfpathlineto{\pgfqpoint{2.444129in}{1.899671in}}%
\pgfpathlineto{\pgfqpoint{2.384833in}{1.890280in}}%
\pgfpathlineto{\pgfqpoint{2.328100in}{1.877276in}}%
\pgfpathlineto{\pgfqpoint{2.274767in}{1.860804in}}%
\pgfpathlineto{\pgfqpoint{2.225654in}{1.841052in}}%
\pgfpathlineto{\pgfqpoint{2.181557in}{1.818259in}}%
\pgfpathlineto{\pgfqpoint{2.143238in}{1.792707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.598558in}{1.282620in}}%
\pgfpathlineto{\pgfqpoint{2.629179in}{1.322340in}}%
\pgfpathlineto{\pgfqpoint{2.658442in}{1.367227in}}%
\pgfpathlineto{\pgfqpoint{2.685951in}{1.416556in}}%
\pgfpathlineto{\pgfqpoint{2.711341in}{1.469576in}}%
\pgfpathlineto{\pgfqpoint{2.734280in}{1.525514in}}%
\pgfpathlineto{\pgfqpoint{2.754469in}{1.583577in}}%
\pgfpathlineto{\pgfqpoint{2.771639in}{1.642960in}}%
\pgfpathlineto{\pgfqpoint{2.785554in}{1.702848in}}%
\pgfpathlineto{\pgfqpoint{2.796011in}{1.762417in}}%
\pgfpathlineto{\pgfqpoint{2.802843in}{1.820837in}}%
\pgfpathlineto{\pgfqpoint{2.805917in}{1.877276in}}%
\pgfpathlineto{\pgfqpoint{2.805140in}{1.930904in}}%
\pgfpathlineto{\pgfqpoint{2.800461in}{1.980897in}}%
\pgfpathlineto{\pgfqpoint{2.791877in}{2.026447in}}%
\pgfpathlineto{\pgfqpoint{2.779435in}{2.066768in}}%
\pgfpathlineto{\pgfqpoint{2.763237in}{2.101112in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{2.128780in}}%
\pgfpathlineto{\pgfqpoint{2.720298in}{2.149140in}}%
\pgfpathlineto{\pgfqpoint{2.694083in}{2.161648in}}%
\pgfpathlineto{\pgfqpoint{2.665173in}{2.165868in}}%
\pgfpathlineto{\pgfqpoint{2.634008in}{2.161491in}}%
\pgfpathlineto{\pgfqpoint{2.601096in}{2.148360in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.281304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143238in}{1.792707in}}%
\pgfpathlineto{\pgfqpoint{3.020637in}{1.539424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298173in}{1.437557in}}%
\pgfpathlineto{\pgfqpoint{2.805917in}{1.877276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143238in}{1.792707in}}%
\pgfpathlineto{\pgfqpoint{2.111410in}{1.764733in}}%
\pgfpathlineto{\pgfqpoint{2.086729in}{1.734721in}}%
\pgfpathlineto{\pgfqpoint{2.069774in}{1.703106in}}%
\pgfpathlineto{\pgfqpoint{2.061028in}{1.670375in}}%
\pgfpathlineto{\pgfqpoint{2.060860in}{1.637058in}}%
\pgfpathlineto{\pgfqpoint{2.069505in}{1.603723in}}%
\pgfpathlineto{\pgfqpoint{2.087043in}{1.570971in}}%
\pgfpathlineto{\pgfqpoint{2.113379in}{1.539424in}}%
\pgfpathlineto{\pgfqpoint{2.148236in}{1.509708in}}%
\pgfpathlineto{\pgfqpoint{2.191137in}{1.482440in}}%
\pgfpathlineto{\pgfqpoint{2.241406in}{1.458209in}}%
\pgfpathlineto{\pgfqpoint{2.298173in}{1.437557in}}%
\pgfpathlineto{\pgfqpoint{2.360386in}{1.420960in}}%
\pgfpathlineto{\pgfqpoint{2.426836in}{1.408810in}}%
\pgfpathlineto{\pgfqpoint{2.496186in}{1.401400in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.398909in}}%
\pgfpathlineto{\pgfqpoint{2.637831in}{1.401400in}}%
\pgfpathlineto{\pgfqpoint{2.707181in}{1.408810in}}%
\pgfpathlineto{\pgfqpoint{2.773631in}{1.420960in}}%
\pgfpathlineto{\pgfqpoint{2.835844in}{1.437557in}}%
\pgfpathlineto{\pgfqpoint{2.892611in}{1.458209in}}%
\pgfpathlineto{\pgfqpoint{2.942880in}{1.482440in}}%
\pgfpathlineto{\pgfqpoint{2.985780in}{1.509708in}}%
\pgfpathlineto{\pgfqpoint{3.020637in}{1.539424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.532371in}{2.096081in}}%
\pgfpathlineto{\pgfqpoint{2.497850in}{2.057531in}}%
\pgfpathlineto{\pgfqpoint{2.464138in}{2.011443in}}%
\pgfpathlineto{\pgfqpoint{2.431936in}{1.958616in}}%
\pgfpathlineto{\pgfqpoint{2.401928in}{1.900040in}}%
\pgfpathlineto{\pgfqpoint{2.374763in}{1.836865in}}%
\pgfpathlineto{\pgfqpoint{2.351032in}{1.770378in}}%
\pgfpathlineto{\pgfqpoint{2.331246in}{1.701962in}}%
\pgfpathlineto{\pgfqpoint{2.315820in}{1.633052in}}%
\pgfpathlineto{\pgfqpoint{2.305061in}{1.565092in}}%
\pgfpathlineto{\pgfqpoint{2.299156in}{1.499486in}}%
\pgfpathlineto{\pgfqpoint{2.298173in}{1.437557in}}%
\pgfpathlineto{\pgfqpoint{2.302058in}{1.380506in}}%
\pgfpathlineto{\pgfqpoint{2.310650in}{1.329387in}}%
\pgfpathlineto{\pgfqpoint{2.323685in}{1.285081in}}%
\pgfpathlineto{\pgfqpoint{2.340810in}{1.248284in}}%
\pgfpathlineto{\pgfqpoint{2.361606in}{1.219502in}}%
\pgfpathlineto{\pgfqpoint{2.385597in}{1.199055in}}%
\pgfpathlineto{\pgfqpoint{2.412269in}{1.187082in}}%
\pgfpathlineto{\pgfqpoint{2.441087in}{1.183562in}}%
\pgfpathlineto{\pgfqpoint{2.471506in}{1.188321in}}%
\pgfpathlineto{\pgfqpoint{2.502983in}{1.201062in}}%
\pgfpathlineto{\pgfqpoint{2.534988in}{1.221373in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.546694in}{2.106898in}}%
\pgfpathlineto{\pgfqpoint{2.526482in}{2.084546in}}%
\pgfpathlineto{\pgfqpoint{2.504040in}{2.056265in}}%
\pgfpathlineto{\pgfqpoint{2.482104in}{2.024881in}}%
\pgfpathlineto{\pgfqpoint{2.460873in}{1.990654in}}%
\pgfpathlineto{\pgfqpoint{2.440541in}{1.953877in}}%
\pgfpathlineto{\pgfqpoint{2.419233in}{1.910415in}}%
\pgfpathlineto{\pgfqpoint{2.399507in}{1.864686in}}%
\pgfpathlineto{\pgfqpoint{2.381588in}{1.817206in}}%
\pgfpathlineto{\pgfqpoint{2.365674in}{1.768513in}}%
\pgfpathlineto{\pgfqpoint{2.351939in}{1.719165in}}%
\pgfpathlineto{\pgfqpoint{2.340526in}{1.669724in}}%
\pgfpathlineto{\pgfqpoint{2.331544in}{1.620747in}}%
\pgfpathlineto{\pgfqpoint{2.325070in}{1.572782in}}%
\pgfpathlineto{\pgfqpoint{2.321149in}{1.526351in}}%
\pgfpathlineto{\pgfqpoint{2.319787in}{1.481949in}}%
\pgfpathlineto{\pgfqpoint{2.320732in}{1.444100in}}%
\pgfpathlineto{\pgfqpoint{2.323692in}{1.408566in}}%
\pgfpathlineto{\pgfqpoint{2.328609in}{1.375621in}}%
\pgfpathlineto{\pgfqpoint{2.335405in}{1.345503in}}%
\pgfpathlineto{\pgfqpoint{2.342950in}{1.321270in}}%
\pgfpathlineto{\pgfqpoint{2.351833in}{1.299552in}}%
\pgfpathlineto{\pgfqpoint{2.361972in}{1.280447in}}%
\pgfpathlineto{\pgfqpoint{2.373278in}{1.264031in}}%
\pgfpathlineto{\pgfqpoint{2.385658in}{1.250358in}}%
\pgfpathlineto{\pgfqpoint{2.397294in}{1.240671in}}%
\pgfpathlineto{\pgfqpoint{2.409609in}{1.233121in}}%
\pgfpathlineto{\pgfqpoint{2.422533in}{1.227707in}}%
\pgfpathlineto{\pgfqpoint{2.435997in}{1.224418in}}%
\pgfpathlineto{\pgfqpoint{2.449929in}{1.223232in}}%
\pgfpathlineto{\pgfqpoint{2.464258in}{1.224120in}}%
\pgfpathlineto{\pgfqpoint{2.478914in}{1.227042in}}%
\pgfpathlineto{\pgfqpoint{2.495976in}{1.232813in}}%
\pgfpathlineto{\pgfqpoint{2.513270in}{1.241098in}}%
\pgfpathlineto{\pgfqpoint{2.530697in}{1.251807in}}%
\pgfpathlineto{\pgfqpoint{2.550338in}{1.266622in}}%
\pgfpathlineto{\pgfqpoint{2.565558in}{1.280075in}}%
\pgfpathlineto{\pgfqpoint{2.565558in}{1.280075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{1.261662in}}%
\pgfpathcurveto{\pgfqpoint{2.572218in}{1.261662in}}{\pgfqpoint{2.577214in}{1.263732in}}{\pgfqpoint{2.580897in}{1.267415in}}%
\pgfpathcurveto{\pgfqpoint{2.584581in}{1.271099in}}{\pgfqpoint{2.586650in}{1.276095in}}{\pgfqpoint{2.586650in}{1.281304in}}%
\pgfpathcurveto{\pgfqpoint{2.586650in}{1.286513in}}{\pgfqpoint{2.584581in}{1.291510in}}{\pgfqpoint{2.580897in}{1.295193in}}%
\pgfpathcurveto{\pgfqpoint{2.577214in}{1.298876in}}{\pgfqpoint{2.572218in}{1.300946in}}{\pgfqpoint{2.567008in}{1.300946in}}%
\pgfpathcurveto{\pgfqpoint{2.561799in}{1.300946in}}{\pgfqpoint{2.556803in}{1.298876in}}{\pgfqpoint{2.553120in}{1.295193in}}%
\pgfpathcurveto{\pgfqpoint{2.549436in}{1.291510in}}{\pgfqpoint{2.547367in}{1.286513in}}{\pgfqpoint{2.547367in}{1.281304in}}%
\pgfpathcurveto{\pgfqpoint{2.547367in}{1.276095in}}{\pgfqpoint{2.549436in}{1.271099in}}{\pgfqpoint{2.553120in}{1.267415in}}%
\pgfpathcurveto{\pgfqpoint{2.556803in}{1.263732in}}{\pgfqpoint{2.561799in}{1.261662in}}{\pgfqpoint{2.567008in}{1.261662in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.261662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{1.261662in}}%
\pgfpathcurveto{\pgfqpoint{2.572218in}{1.261662in}}{\pgfqpoint{2.577214in}{1.263732in}}{\pgfqpoint{2.580897in}{1.267415in}}%
\pgfpathcurveto{\pgfqpoint{2.584581in}{1.271099in}}{\pgfqpoint{2.586650in}{1.276095in}}{\pgfqpoint{2.586650in}{1.281304in}}%
\pgfpathcurveto{\pgfqpoint{2.586650in}{1.286513in}}{\pgfqpoint{2.584581in}{1.291510in}}{\pgfqpoint{2.580897in}{1.295193in}}%
\pgfpathcurveto{\pgfqpoint{2.577214in}{1.298876in}}{\pgfqpoint{2.572218in}{1.300946in}}{\pgfqpoint{2.567008in}{1.300946in}}%
\pgfpathcurveto{\pgfqpoint{2.561799in}{1.300946in}}{\pgfqpoint{2.556803in}{1.298876in}}{\pgfqpoint{2.553120in}{1.295193in}}%
\pgfpathcurveto{\pgfqpoint{2.549436in}{1.291510in}}{\pgfqpoint{2.547367in}{1.286513in}}{\pgfqpoint{2.547367in}{1.281304in}}%
\pgfpathcurveto{\pgfqpoint{2.547367in}{1.276095in}}{\pgfqpoint{2.549436in}{1.271099in}}{\pgfqpoint{2.553120in}{1.267415in}}%
\pgfpathcurveto{\pgfqpoint{2.556803in}{1.263732in}}{\pgfqpoint{2.561799in}{1.261662in}}{\pgfqpoint{2.567008in}{1.261662in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.261662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567008in,y=2.222227in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\left|0\right>$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567008in,y=1.168223in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\left|1\right>$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591287in,y=1.304531in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_{z^*}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.109129in}}%
\pgfpathcurveto{\pgfqpoint{2.571613in}{2.109129in}}{\pgfqpoint{2.576029in}{2.110958in}}{\pgfqpoint{2.579285in}{2.114214in}}%
\pgfpathcurveto{\pgfqpoint{2.582540in}{2.117470in}}{\pgfqpoint{2.584370in}{2.121886in}}{\pgfqpoint{2.584370in}{2.126490in}}%
\pgfpathcurveto{\pgfqpoint{2.584370in}{2.131094in}}{\pgfqpoint{2.582540in}{2.135511in}}{\pgfqpoint{2.579285in}{2.138766in}}%
\pgfpathcurveto{\pgfqpoint{2.576029in}{2.142022in}}{\pgfqpoint{2.571613in}{2.143851in}}{\pgfqpoint{2.567008in}{2.143851in}}%
\pgfpathcurveto{\pgfqpoint{2.562404in}{2.143851in}}{\pgfqpoint{2.557988in}{2.142022in}}{\pgfqpoint{2.554732in}{2.138766in}}%
\pgfpathcurveto{\pgfqpoint{2.551477in}{2.135511in}}{\pgfqpoint{2.549647in}{2.131094in}}{\pgfqpoint{2.549647in}{2.126490in}}%
\pgfpathcurveto{\pgfqpoint{2.549647in}{2.121886in}}{\pgfqpoint{2.551477in}{2.117470in}}{\pgfqpoint{2.554732in}{2.114214in}}%
\pgfpathcurveto{\pgfqpoint{2.557988in}{2.110958in}}{\pgfqpoint{2.562404in}{2.109129in}}{\pgfqpoint{2.567008in}{2.109129in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.109129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.109129in}}%
\pgfpathcurveto{\pgfqpoint{2.571613in}{2.109129in}}{\pgfqpoint{2.576029in}{2.110958in}}{\pgfqpoint{2.579285in}{2.114214in}}%
\pgfpathcurveto{\pgfqpoint{2.582540in}{2.117470in}}{\pgfqpoint{2.584370in}{2.121886in}}{\pgfqpoint{2.584370in}{2.126490in}}%
\pgfpathcurveto{\pgfqpoint{2.584370in}{2.131094in}}{\pgfqpoint{2.582540in}{2.135511in}}{\pgfqpoint{2.579285in}{2.138766in}}%
\pgfpathcurveto{\pgfqpoint{2.576029in}{2.142022in}}{\pgfqpoint{2.571613in}{2.143851in}}{\pgfqpoint{2.567008in}{2.143851in}}%
\pgfpathcurveto{\pgfqpoint{2.562404in}{2.143851in}}{\pgfqpoint{2.557988in}{2.142022in}}{\pgfqpoint{2.554732in}{2.138766in}}%
\pgfpathcurveto{\pgfqpoint{2.551477in}{2.135511in}}{\pgfqpoint{2.549647in}{2.131094in}}{\pgfqpoint{2.549647in}{2.126490in}}%
\pgfpathcurveto{\pgfqpoint{2.549647in}{2.121886in}}{\pgfqpoint{2.551477in}{2.117470in}}{\pgfqpoint{2.554732in}{2.114214in}}%
\pgfpathcurveto{\pgfqpoint{2.557988in}{2.110958in}}{\pgfqpoint{2.562404in}{2.109129in}}{\pgfqpoint{2.567008in}{2.109129in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.109129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466384,0.404200,0.404200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672353in}{1.663441in}}%
\pgfpathlineto{\pgfqpoint{2.663559in}{1.602645in}}%
\pgfpathlineto{\pgfqpoint{2.653207in}{1.542798in}}%
\pgfpathlineto{\pgfqpoint{2.610430in}{1.547188in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.548658in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.609106in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.670375in}}%
\pgfpathlineto{\pgfqpoint{2.620061in}{1.668637in}}%
\pgfpathlineto{\pgfqpoint{2.672353in}{1.663441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531465,0.460603,0.460603}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{1.670375in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.609106in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.548658in}}%
\pgfpathlineto{\pgfqpoint{2.523587in}{1.547188in}}%
\pgfpathlineto{\pgfqpoint{2.480810in}{1.542798in}}%
\pgfpathlineto{\pgfqpoint{2.470458in}{1.602645in}}%
\pgfpathlineto{\pgfqpoint{2.461663in}{1.663441in}}%
\pgfpathlineto{\pgfqpoint{2.513956in}{1.668637in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.670375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554166,0.480277,0.480277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{1.792093in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.731645in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.670375in}}%
\pgfpathlineto{\pgfqpoint{2.513956in}{1.668637in}}%
\pgfpathlineto{\pgfqpoint{2.461663in}{1.663441in}}%
\pgfpathlineto{\pgfqpoint{2.454542in}{1.724364in}}%
\pgfpathlineto{\pgfqpoint{2.449193in}{1.784592in}}%
\pgfpathlineto{\pgfqpoint{2.507685in}{1.790213in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.792093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478088,0.414343,0.414343}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684824in}{1.784592in}}%
\pgfpathlineto{\pgfqpoint{2.679475in}{1.724364in}}%
\pgfpathlineto{\pgfqpoint{2.672353in}{1.663441in}}%
\pgfpathlineto{\pgfqpoint{2.620061in}{1.668637in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.670375in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.731645in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.792093in}}%
\pgfpathlineto{\pgfqpoint{2.626332in}{1.790213in}}%
\pgfpathlineto{\pgfqpoint{2.684824in}{1.784592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408986,0.354454,0.354454}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771639in}{1.642960in}}%
\pgfpathlineto{\pgfqpoint{2.754469in}{1.583577in}}%
\pgfpathlineto{\pgfqpoint{2.734280in}{1.525514in}}%
\pgfpathlineto{\pgfqpoint{2.694700in}{1.535542in}}%
\pgfpathlineto{\pgfqpoint{2.653207in}{1.542798in}}%
\pgfpathlineto{\pgfqpoint{2.663559in}{1.602645in}}%
\pgfpathlineto{\pgfqpoint{2.672353in}{1.663441in}}%
\pgfpathlineto{\pgfqpoint{2.723128in}{1.654848in}}%
\pgfpathlineto{\pgfqpoint{2.771639in}{1.642960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599794,0.519821,0.519821}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461663in}{1.663441in}}%
\pgfpathlineto{\pgfqpoint{2.470458in}{1.602645in}}%
\pgfpathlineto{\pgfqpoint{2.480810in}{1.542798in}}%
\pgfpathlineto{\pgfqpoint{2.439317in}{1.535542in}}%
\pgfpathlineto{\pgfqpoint{2.399737in}{1.525514in}}%
\pgfpathlineto{\pgfqpoint{2.379548in}{1.583577in}}%
\pgfpathlineto{\pgfqpoint{2.362378in}{1.642960in}}%
\pgfpathlineto{\pgfqpoint{2.410889in}{1.654848in}}%
\pgfpathlineto{\pgfqpoint{2.461663in}{1.663441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410694,0.355935,0.355935}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796011in}{1.762417in}}%
\pgfpathlineto{\pgfqpoint{2.785554in}{1.702848in}}%
\pgfpathlineto{\pgfqpoint{2.771639in}{1.642960in}}%
\pgfpathlineto{\pgfqpoint{2.723128in}{1.654848in}}%
\pgfpathlineto{\pgfqpoint{2.672353in}{1.663441in}}%
\pgfpathlineto{\pgfqpoint{2.679475in}{1.724364in}}%
\pgfpathlineto{\pgfqpoint{2.684824in}{1.784592in}}%
\pgfpathlineto{\pgfqpoint{2.741657in}{1.775292in}}%
\pgfpathlineto{\pgfqpoint{2.796011in}{1.762417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633744,0.549244,0.549244}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449193in}{1.784592in}}%
\pgfpathlineto{\pgfqpoint{2.454542in}{1.724364in}}%
\pgfpathlineto{\pgfqpoint{2.461663in}{1.663441in}}%
\pgfpathlineto{\pgfqpoint{2.410889in}{1.654848in}}%
\pgfpathlineto{\pgfqpoint{2.362378in}{1.642960in}}%
\pgfpathlineto{\pgfqpoint{2.348463in}{1.702848in}}%
\pgfpathlineto{\pgfqpoint{2.338006in}{1.762417in}}%
\pgfpathlineto{\pgfqpoint{2.392360in}{1.775292in}}%
\pgfpathlineto{\pgfqpoint{2.449193in}{1.784592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464450,0.402523,0.402523}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653207in}{1.542798in}}%
\pgfpathlineto{\pgfqpoint{2.641432in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{2.628381in}{1.429209in}}%
\pgfpathlineto{\pgfqpoint{2.597934in}{1.432428in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.433507in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.489852in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.548658in}}%
\pgfpathlineto{\pgfqpoint{2.610430in}{1.547188in}}%
\pgfpathlineto{\pgfqpoint{2.653207in}{1.542798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513734,0.445236,0.445236}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{1.548658in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.489852in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.433507in}}%
\pgfpathlineto{\pgfqpoint{2.536082in}{1.432428in}}%
\pgfpathlineto{\pgfqpoint{2.505636in}{1.429209in}}%
\pgfpathlineto{\pgfqpoint{2.492585in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{2.480810in}{1.542798in}}%
\pgfpathlineto{\pgfqpoint{2.523587in}{1.547188in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.548658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581397,0.503877,0.503877}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{1.907244in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.850898in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.792093in}}%
\pgfpathlineto{\pgfqpoint{2.507685in}{1.790213in}}%
\pgfpathlineto{\pgfqpoint{2.449193in}{1.784592in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.843301in}}%
\pgfpathlineto{\pgfqpoint{2.444129in}{1.899671in}}%
\pgfpathlineto{\pgfqpoint{2.505140in}{1.905346in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.907244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499673,0.433050,0.433050}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689888in}{1.899671in}}%
\pgfpathlineto{\pgfqpoint{2.688317in}{1.843301in}}%
\pgfpathlineto{\pgfqpoint{2.684824in}{1.784592in}}%
\pgfpathlineto{\pgfqpoint{2.626332in}{1.790213in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.792093in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.850898in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.907244in}}%
\pgfpathlineto{\pgfqpoint{2.628877in}{1.905346in}}%
\pgfpathlineto{\pgfqpoint{2.689888in}{1.899671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421505,0.365304,0.365304}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734280in}{1.525514in}}%
\pgfpathlineto{\pgfqpoint{2.711341in}{1.469576in}}%
\pgfpathlineto{\pgfqpoint{2.685951in}{1.416556in}}%
\pgfpathlineto{\pgfqpoint{2.657875in}{1.423893in}}%
\pgfpathlineto{\pgfqpoint{2.628381in}{1.429209in}}%
\pgfpathlineto{\pgfqpoint{2.641432in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{2.653207in}{1.542798in}}%
\pgfpathlineto{\pgfqpoint{2.694700in}{1.535542in}}%
\pgfpathlineto{\pgfqpoint{2.734280in}{1.525514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565999,0.490533,0.490533}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480810in}{1.542798in}}%
\pgfpathlineto{\pgfqpoint{2.492585in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{2.505636in}{1.429209in}}%
\pgfpathlineto{\pgfqpoint{2.476142in}{1.423893in}}%
\pgfpathlineto{\pgfqpoint{2.448066in}{1.416556in}}%
\pgfpathlineto{\pgfqpoint{2.422676in}{1.469576in}}%
\pgfpathlineto{\pgfqpoint{2.399737in}{1.525514in}}%
\pgfpathlineto{\pgfqpoint{2.439317in}{1.535542in}}%
\pgfpathlineto{\pgfqpoint{2.480810in}{1.542798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427162,0.370207,0.370207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805917in}{1.877276in}}%
\pgfpathlineto{\pgfqpoint{2.802843in}{1.820837in}}%
\pgfpathlineto{\pgfqpoint{2.796011in}{1.762417in}}%
\pgfpathlineto{\pgfqpoint{2.741657in}{1.775292in}}%
\pgfpathlineto{\pgfqpoint{2.684824in}{1.784592in}}%
\pgfpathlineto{\pgfqpoint{2.688317in}{1.843301in}}%
\pgfpathlineto{\pgfqpoint{2.689888in}{1.899671in}}%
\pgfpathlineto{\pgfqpoint{2.749184in}{1.890280in}}%
\pgfpathlineto{\pgfqpoint{2.805917in}{1.877276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666763,0.577861,0.577861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444129in}{1.899671in}}%
\pgfpathlineto{\pgfqpoint{2.445700in}{1.843301in}}%
\pgfpathlineto{\pgfqpoint{2.449193in}{1.784592in}}%
\pgfpathlineto{\pgfqpoint{2.392360in}{1.775292in}}%
\pgfpathlineto{\pgfqpoint{2.338006in}{1.762417in}}%
\pgfpathlineto{\pgfqpoint{2.331174in}{1.820837in}}%
\pgfpathlineto{\pgfqpoint{2.328100in}{1.877276in}}%
\pgfpathlineto{\pgfqpoint{2.384833in}{1.890280in}}%
\pgfpathlineto{\pgfqpoint{2.444129in}{1.899671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363182,0.314757,0.314757}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858953in}{1.609912in}}%
\pgfpathlineto{\pgfqpoint{2.834259in}{1.552844in}}%
\pgfpathlineto{\pgfqpoint{2.805270in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{2.771334in}{1.512843in}}%
\pgfpathlineto{\pgfqpoint{2.734280in}{1.525514in}}%
\pgfpathlineto{\pgfqpoint{2.754469in}{1.583577in}}%
\pgfpathlineto{\pgfqpoint{2.771639in}{1.642960in}}%
\pgfpathlineto{\pgfqpoint{2.817151in}{1.627919in}}%
\pgfpathlineto{\pgfqpoint{2.858953in}{1.609912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666713,0.577818,0.577818}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362378in}{1.642960in}}%
\pgfpathlineto{\pgfqpoint{2.379548in}{1.583577in}}%
\pgfpathlineto{\pgfqpoint{2.399737in}{1.525514in}}%
\pgfpathlineto{\pgfqpoint{2.362683in}{1.512843in}}%
\pgfpathlineto{\pgfqpoint{2.328747in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{2.299758in}{1.552844in}}%
\pgfpathlineto{\pgfqpoint{2.275064in}{1.609912in}}%
\pgfpathlineto{\pgfqpoint{2.316866in}{1.627919in}}%
\pgfpathlineto{\pgfqpoint{2.362378in}{1.642960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711397,0.616544,0.616544}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338006in}{1.762417in}}%
\pgfpathlineto{\pgfqpoint{2.348463in}{1.702848in}}%
\pgfpathlineto{\pgfqpoint{2.362378in}{1.642960in}}%
\pgfpathlineto{\pgfqpoint{2.316866in}{1.627919in}}%
\pgfpathlineto{\pgfqpoint{2.275064in}{1.609912in}}%
\pgfpathlineto{\pgfqpoint{2.255024in}{1.668096in}}%
\pgfpathlineto{\pgfqpoint{2.239947in}{1.726574in}}%
\pgfpathlineto{\pgfqpoint{2.286938in}{1.746114in}}%
\pgfpathlineto{\pgfqpoint{2.338006in}{1.762417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356577,0.309034,0.309034}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894069in}{1.726574in}}%
\pgfpathlineto{\pgfqpoint{2.878993in}{1.668096in}}%
\pgfpathlineto{\pgfqpoint{2.858953in}{1.609912in}}%
\pgfpathlineto{\pgfqpoint{2.817151in}{1.627919in}}%
\pgfpathlineto{\pgfqpoint{2.771639in}{1.642960in}}%
\pgfpathlineto{\pgfqpoint{2.785554in}{1.702848in}}%
\pgfpathlineto{\pgfqpoint{2.796011in}{1.762417in}}%
\pgfpathlineto{\pgfqpoint{2.847078in}{1.746114in}}%
\pgfpathlineto{\pgfqpoint{2.894069in}{1.726574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387826,0.336116,0.336116}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805270in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{2.772392in}{1.445250in}}%
\pgfpathlineto{\pgfqpoint{2.736078in}{1.396260in}}%
\pgfpathlineto{\pgfqpoint{2.712161in}{1.407300in}}%
\pgfpathlineto{\pgfqpoint{2.685951in}{1.416556in}}%
\pgfpathlineto{\pgfqpoint{2.711341in}{1.469576in}}%
\pgfpathlineto{\pgfqpoint{2.734280in}{1.525514in}}%
\pgfpathlineto{\pgfqpoint{2.771334in}{1.512843in}}%
\pgfpathlineto{\pgfqpoint{2.805270in}{1.497696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617683,0.535326,0.535326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399737in}{1.525514in}}%
\pgfpathlineto{\pgfqpoint{2.422676in}{1.469576in}}%
\pgfpathlineto{\pgfqpoint{2.448066in}{1.416556in}}%
\pgfpathlineto{\pgfqpoint{2.421856in}{1.407300in}}%
\pgfpathlineto{\pgfqpoint{2.397939in}{1.396260in}}%
\pgfpathlineto{\pgfqpoint{2.361624in}{1.445250in}}%
\pgfpathlineto{\pgfqpoint{2.328747in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{2.362683in}{1.512843in}}%
\pgfpathlineto{\pgfqpoint{2.399737in}{1.525514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468906,0.406385,0.406385}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628381in}{1.429209in}}%
\pgfpathlineto{\pgfqpoint{2.614222in}{1.377081in}}%
\pgfpathlineto{\pgfqpoint{2.599137in}{1.329121in}}%
\pgfpathlineto{\pgfqpoint{2.583204in}{1.330850in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.331429in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.380432in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.433507in}}%
\pgfpathlineto{\pgfqpoint{2.597934in}{1.432428in}}%
\pgfpathlineto{\pgfqpoint{2.628381in}{1.429209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498156,0.431735,0.431735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{1.433507in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.380432in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.331429in}}%
\pgfpathlineto{\pgfqpoint{2.550813in}{1.330850in}}%
\pgfpathlineto{\pgfqpoint{2.534880in}{1.329121in}}%
\pgfpathlineto{\pgfqpoint{2.519795in}{1.377081in}}%
\pgfpathlineto{\pgfqpoint{2.505636in}{1.429209in}}%
\pgfpathlineto{\pgfqpoint{2.536082in}{1.432428in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.433507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529987,0.459322,0.459322}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687099in}{2.002138in}}%
\pgfpathlineto{\pgfqpoint{2.689490in}{1.952885in}}%
\pgfpathlineto{\pgfqpoint{2.689888in}{1.899671in}}%
\pgfpathlineto{\pgfqpoint{2.628877in}{1.905346in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.907244in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.960319in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{2.627476in}{2.007521in}}%
\pgfpathlineto{\pgfqpoint{2.687099in}{2.002138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611710,0.530149,0.530149}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.960319in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.907244in}}%
\pgfpathlineto{\pgfqpoint{2.505140in}{1.905346in}}%
\pgfpathlineto{\pgfqpoint{2.444129in}{1.899671in}}%
\pgfpathlineto{\pgfqpoint{2.444526in}{1.952885in}}%
\pgfpathlineto{\pgfqpoint{2.446918in}{2.002138in}}%
\pgfpathlineto{\pgfqpoint{2.506541in}{2.007521in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.009322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.444656,0.385368,0.385368}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685951in}{1.416556in}}%
\pgfpathlineto{\pgfqpoint{2.658442in}{1.367227in}}%
\pgfpathlineto{\pgfqpoint{2.629179in}{1.322340in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{1.326270in}}%
\pgfpathlineto{\pgfqpoint{2.599137in}{1.329121in}}%
\pgfpathlineto{\pgfqpoint{2.614222in}{1.377081in}}%
\pgfpathlineto{\pgfqpoint{2.628381in}{1.429209in}}%
\pgfpathlineto{\pgfqpoint{2.657875in}{1.423893in}}%
\pgfpathlineto{\pgfqpoint{2.685951in}{1.416556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530414,0.459692,0.459692}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505636in}{1.429209in}}%
\pgfpathlineto{\pgfqpoint{2.519795in}{1.377081in}}%
\pgfpathlineto{\pgfqpoint{2.534880in}{1.329121in}}%
\pgfpathlineto{\pgfqpoint{2.519471in}{1.326270in}}%
\pgfpathlineto{\pgfqpoint{2.504838in}{1.322340in}}%
\pgfpathlineto{\pgfqpoint{2.475575in}{1.367227in}}%
\pgfpathlineto{\pgfqpoint{2.448066in}{1.416556in}}%
\pgfpathlineto{\pgfqpoint{2.476142in}{1.423893in}}%
\pgfpathlineto{\pgfqpoint{2.505636in}{1.429209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368803,0.319629,0.319629}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908363in}{1.841052in}}%
\pgfpathlineto{\pgfqpoint{2.903926in}{1.784509in}}%
\pgfpathlineto{\pgfqpoint{2.894069in}{1.726574in}}%
\pgfpathlineto{\pgfqpoint{2.847078in}{1.746114in}}%
\pgfpathlineto{\pgfqpoint{2.796011in}{1.762417in}}%
\pgfpathlineto{\pgfqpoint{2.802843in}{1.820837in}}%
\pgfpathlineto{\pgfqpoint{2.805917in}{1.877276in}}%
\pgfpathlineto{\pgfqpoint{2.859250in}{1.860804in}}%
\pgfpathlineto{\pgfqpoint{2.908363in}{1.841052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749953,0.649960,0.649960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328100in}{1.877276in}}%
\pgfpathlineto{\pgfqpoint{2.331174in}{1.820837in}}%
\pgfpathlineto{\pgfqpoint{2.338006in}{1.762417in}}%
\pgfpathlineto{\pgfqpoint{2.286938in}{1.746114in}}%
\pgfpathlineto{\pgfqpoint{2.239947in}{1.726574in}}%
\pgfpathlineto{\pgfqpoint{2.230091in}{1.784509in}}%
\pgfpathlineto{\pgfqpoint{2.225654in}{1.841052in}}%
\pgfpathlineto{\pgfqpoint{2.274767in}{1.860804in}}%
\pgfpathlineto{\pgfqpoint{2.328100in}{1.877276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427059,0.370118,0.370118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736078in}{1.396260in}}%
\pgfpathlineto{\pgfqpoint{2.696822in}{1.351449in}}%
\pgfpathlineto{\pgfqpoint{2.655165in}{1.311506in}}%
\pgfpathlineto{\pgfqpoint{2.642795in}{1.317393in}}%
\pgfpathlineto{\pgfqpoint{2.629179in}{1.322340in}}%
\pgfpathlineto{\pgfqpoint{2.658442in}{1.367227in}}%
\pgfpathlineto{\pgfqpoint{2.685951in}{1.416556in}}%
\pgfpathlineto{\pgfqpoint{2.712161in}{1.407300in}}%
\pgfpathlineto{\pgfqpoint{2.736078in}{1.396260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563481,0.488350,0.488350}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448066in}{1.416556in}}%
\pgfpathlineto{\pgfqpoint{2.475575in}{1.367227in}}%
\pgfpathlineto{\pgfqpoint{2.504838in}{1.322340in}}%
\pgfpathlineto{\pgfqpoint{2.491222in}{1.317393in}}%
\pgfpathlineto{\pgfqpoint{2.478852in}{1.311506in}}%
\pgfpathlineto{\pgfqpoint{2.437195in}{1.351449in}}%
\pgfpathlineto{\pgfqpoint{2.397939in}{1.396260in}}%
\pgfpathlineto{\pgfqpoint{2.421856in}{1.407300in}}%
\pgfpathlineto{\pgfqpoint{2.448066in}{1.416556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457475,0.396478,0.396478}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800461in}{1.980897in}}%
\pgfpathlineto{\pgfqpoint{2.805140in}{1.930904in}}%
\pgfpathlineto{\pgfqpoint{2.805917in}{1.877276in}}%
\pgfpathlineto{\pgfqpoint{2.749184in}{1.890280in}}%
\pgfpathlineto{\pgfqpoint{2.689888in}{1.899671in}}%
\pgfpathlineto{\pgfqpoint{2.689490in}{1.952885in}}%
\pgfpathlineto{\pgfqpoint{2.687099in}{2.002138in}}%
\pgfpathlineto{\pgfqpoint{2.745039in}{1.993230in}}%
\pgfpathlineto{\pgfqpoint{2.800461in}{1.980897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697076,0.604133,0.604133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446918in}{2.002138in}}%
\pgfpathlineto{\pgfqpoint{2.444526in}{1.952885in}}%
\pgfpathlineto{\pgfqpoint{2.444129in}{1.899671in}}%
\pgfpathlineto{\pgfqpoint{2.384833in}{1.890280in}}%
\pgfpathlineto{\pgfqpoint{2.328100in}{1.877276in}}%
\pgfpathlineto{\pgfqpoint{2.328877in}{1.930904in}}%
\pgfpathlineto{\pgfqpoint{2.333556in}{1.980897in}}%
\pgfpathlineto{\pgfqpoint{2.388978in}{1.993230in}}%
\pgfpathlineto{\pgfqpoint{2.446918in}{2.002138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332093,0.287814,0.287814}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928727in}{1.565956in}}%
\pgfpathlineto{\pgfqpoint{2.897806in}{1.512039in}}%
\pgfpathlineto{\pgfqpoint{2.861584in}{1.460837in}}%
\pgfpathlineto{\pgfqpoint{2.835528in}{1.480280in}}%
\pgfpathlineto{\pgfqpoint{2.805270in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{2.834259in}{1.552844in}}%
\pgfpathlineto{\pgfqpoint{2.858953in}{1.609912in}}%
\pgfpathlineto{\pgfqpoint{2.896361in}{1.589166in}}%
\pgfpathlineto{\pgfqpoint{2.928727in}{1.565956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727663,0.630642,0.630642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275064in}{1.609912in}}%
\pgfpathlineto{\pgfqpoint{2.299758in}{1.552844in}}%
\pgfpathlineto{\pgfqpoint{2.328747in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{2.298489in}{1.480280in}}%
\pgfpathlineto{\pgfqpoint{2.272433in}{1.460837in}}%
\pgfpathlineto{\pgfqpoint{2.236211in}{1.512039in}}%
\pgfpathlineto{\pgfqpoint{2.205290in}{1.565956in}}%
\pgfpathlineto{\pgfqpoint{2.237656in}{1.589166in}}%
\pgfpathlineto{\pgfqpoint{2.275064in}{1.609912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365708,0.316947,0.316947}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861584in}{1.460837in}}%
\pgfpathlineto{\pgfqpoint{2.820603in}{1.413090in}}%
\pgfpathlineto{\pgfqpoint{2.775464in}{1.369496in}}%
\pgfpathlineto{\pgfqpoint{2.757301in}{1.383596in}}%
\pgfpathlineto{\pgfqpoint{2.736078in}{1.396260in}}%
\pgfpathlineto{\pgfqpoint{2.772392in}{1.445250in}}%
\pgfpathlineto{\pgfqpoint{2.805270in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{2.835528in}{1.480280in}}%
\pgfpathlineto{\pgfqpoint{2.861584in}{1.460837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.665264,0.576562,0.576562}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328747in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{2.361624in}{1.445250in}}%
\pgfpathlineto{\pgfqpoint{2.397939in}{1.396260in}}%
\pgfpathlineto{\pgfqpoint{2.376716in}{1.383596in}}%
\pgfpathlineto{\pgfqpoint{2.358553in}{1.369496in}}%
\pgfpathlineto{\pgfqpoint{2.313413in}{1.413090in}}%
\pgfpathlineto{\pgfqpoint{2.272433in}{1.460837in}}%
\pgfpathlineto{\pgfqpoint{2.298489in}{1.480280in}}%
\pgfpathlineto{\pgfqpoint{2.328747in}{1.497696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319425,0.276835,0.276835}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972804in}{1.678786in}}%
\pgfpathlineto{\pgfqpoint{2.953865in}{1.621810in}}%
\pgfpathlineto{\pgfqpoint{2.928727in}{1.565956in}}%
\pgfpathlineto{\pgfqpoint{2.896361in}{1.589166in}}%
\pgfpathlineto{\pgfqpoint{2.858953in}{1.609912in}}%
\pgfpathlineto{\pgfqpoint{2.878993in}{1.668096in}}%
\pgfpathlineto{\pgfqpoint{2.894069in}{1.726574in}}%
\pgfpathlineto{\pgfqpoint{2.936220in}{1.704036in}}%
\pgfpathlineto{\pgfqpoint{2.972804in}{1.678786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781836,0.677591,0.677591}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239947in}{1.726574in}}%
\pgfpathlineto{\pgfqpoint{2.255024in}{1.668096in}}%
\pgfpathlineto{\pgfqpoint{2.275064in}{1.609912in}}%
\pgfpathlineto{\pgfqpoint{2.237656in}{1.589166in}}%
\pgfpathlineto{\pgfqpoint{2.205290in}{1.565956in}}%
\pgfpathlineto{\pgfqpoint{2.180152in}{1.621810in}}%
\pgfpathlineto{\pgfqpoint{2.161213in}{1.678786in}}%
\pgfpathlineto{\pgfqpoint{2.197796in}{1.704036in}}%
\pgfpathlineto{\pgfqpoint{2.239947in}{1.726574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417314,0.361673,0.361673}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775464in}{1.369496in}}%
\pgfpathlineto{\pgfqpoint{2.726815in}{1.330701in}}%
\pgfpathlineto{\pgfqpoint{2.675354in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{2.666081in}{1.304773in}}%
\pgfpathlineto{\pgfqpoint{2.655165in}{1.311506in}}%
\pgfpathlineto{\pgfqpoint{2.696822in}{1.351449in}}%
\pgfpathlineto{\pgfqpoint{2.736078in}{1.396260in}}%
\pgfpathlineto{\pgfqpoint{2.757301in}{1.383596in}}%
\pgfpathlineto{\pgfqpoint{2.775464in}{1.369496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595103,0.515756,0.515756}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397939in}{1.396260in}}%
\pgfpathlineto{\pgfqpoint{2.437195in}{1.351449in}}%
\pgfpathlineto{\pgfqpoint{2.478852in}{1.311506in}}%
\pgfpathlineto{\pgfqpoint{2.467936in}{1.304773in}}%
\pgfpathlineto{\pgfqpoint{2.458663in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{2.407202in}{1.330701in}}%
\pgfpathlineto{\pgfqpoint{2.358553in}{1.369496in}}%
\pgfpathlineto{\pgfqpoint{2.376716in}{1.383596in}}%
\pgfpathlineto{\pgfqpoint{2.397939in}{1.396260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399116,0.345901,0.345901}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900489in}{1.946554in}}%
\pgfpathlineto{\pgfqpoint{2.907241in}{1.895351in}}%
\pgfpathlineto{\pgfqpoint{2.908363in}{1.841052in}}%
\pgfpathlineto{\pgfqpoint{2.859250in}{1.860804in}}%
\pgfpathlineto{\pgfqpoint{2.805917in}{1.877276in}}%
\pgfpathlineto{\pgfqpoint{2.805140in}{1.930904in}}%
\pgfpathlineto{\pgfqpoint{2.800461in}{1.980897in}}%
\pgfpathlineto{\pgfqpoint{2.852546in}{1.965278in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.946554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780267,0.676231,0.676231}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333556in}{1.980897in}}%
\pgfpathlineto{\pgfqpoint{2.328877in}{1.930904in}}%
\pgfpathlineto{\pgfqpoint{2.328100in}{1.877276in}}%
\pgfpathlineto{\pgfqpoint{2.274767in}{1.860804in}}%
\pgfpathlineto{\pgfqpoint{2.225654in}{1.841052in}}%
\pgfpathlineto{\pgfqpoint{2.226776in}{1.895351in}}%
\pgfpathlineto{\pgfqpoint{2.233528in}{1.946554in}}%
\pgfpathlineto{\pgfqpoint{2.281471in}{1.965278in}}%
\pgfpathlineto{\pgfqpoint{2.333556in}{1.980897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450812,0.390703,0.390703}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599137in}{1.329121in}}%
\pgfpathlineto{\pgfqpoint{2.583326in}{1.286097in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.287282in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.331429in}}%
\pgfpathlineto{\pgfqpoint{2.583204in}{1.330850in}}%
\pgfpathlineto{\pgfqpoint{2.599137in}{1.329121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453348,0.392902,0.392902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{1.331429in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.287282in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.550691in}{1.286097in}}%
\pgfpathlineto{\pgfqpoint{2.534880in}{1.329121in}}%
\pgfpathlineto{\pgfqpoint{2.550813in}{1.330850in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.331429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454178,0.393621,0.393621}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629179in}{1.322340in}}%
\pgfpathlineto{\pgfqpoint{2.598558in}{1.282620in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.583326in}{1.286097in}}%
\pgfpathlineto{\pgfqpoint{2.599137in}{1.329121in}}%
\pgfpathlineto{\pgfqpoint{2.614546in}{1.326270in}}%
\pgfpathlineto{\pgfqpoint{2.629179in}{1.322340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461614,0.400066,0.400066}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534880in}{1.329121in}}%
\pgfpathlineto{\pgfqpoint{2.550691in}{1.286097in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.535458in}{1.282620in}}%
\pgfpathlineto{\pgfqpoint{2.504838in}{1.322340in}}%
\pgfpathlineto{\pgfqpoint{2.519471in}{1.326270in}}%
\pgfpathlineto{\pgfqpoint{2.534880in}{1.329121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356659,0.309105,0.309105}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899230in}{1.417023in}}%
\pgfpathlineto{\pgfqpoint{2.852570in}{1.374972in}}%
\pgfpathlineto{\pgfqpoint{2.801340in}{1.337873in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.354176in}}%
\pgfpathlineto{\pgfqpoint{2.775464in}{1.369496in}}%
\pgfpathlineto{\pgfqpoint{2.820603in}{1.413090in}}%
\pgfpathlineto{\pgfqpoint{2.861584in}{1.460837in}}%
\pgfpathlineto{\pgfqpoint{2.882958in}{1.439646in}}%
\pgfpathlineto{\pgfqpoint{2.899230in}{1.417023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567054,0.491447,0.491447}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676344in}{2.085619in}}%
\pgfpathlineto{\pgfqpoint{2.682710in}{2.046637in}}%
\pgfpathlineto{\pgfqpoint{2.687099in}{2.002138in}}%
\pgfpathlineto{\pgfqpoint{2.627476in}{2.007521in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.053469in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.092000in}}%
\pgfpathlineto{\pgfqpoint{2.622068in}{2.090400in}}%
\pgfpathlineto{\pgfqpoint{2.676344in}{2.085619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643132,0.557381,0.557381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.092000in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.053469in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{2.506541in}{2.007521in}}%
\pgfpathlineto{\pgfqpoint{2.446918in}{2.002138in}}%
\pgfpathlineto{\pgfqpoint{2.451307in}{2.046637in}}%
\pgfpathlineto{\pgfqpoint{2.457673in}{2.085619in}}%
\pgfpathlineto{\pgfqpoint{2.511949in}{2.090400in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.092000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416087,0.360608,0.360608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801340in}{1.337873in}}%
\pgfpathlineto{\pgfqpoint{2.746322in}{1.306269in}}%
\pgfpathlineto{\pgfqpoint{2.688345in}{1.280632in}}%
\pgfpathlineto{\pgfqpoint{2.682821in}{1.289209in}}%
\pgfpathlineto{\pgfqpoint{2.675354in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{2.726815in}{1.330701in}}%
\pgfpathlineto{\pgfqpoint{2.775464in}{1.369496in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.354176in}}%
\pgfpathlineto{\pgfqpoint{2.801340in}{1.337873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463217,0.401455,0.401455}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655165in}{1.311506in}}%
\pgfpathlineto{\pgfqpoint{2.611687in}{1.277075in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.598558in}{1.282620in}}%
\pgfpathlineto{\pgfqpoint{2.629179in}{1.322340in}}%
\pgfpathlineto{\pgfqpoint{2.642795in}{1.317393in}}%
\pgfpathlineto{\pgfqpoint{2.655165in}{1.311506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475047,0.411708,0.411708}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504838in}{1.322340in}}%
\pgfpathlineto{\pgfqpoint{2.535458in}{1.282620in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.522330in}{1.277075in}}%
\pgfpathlineto{\pgfqpoint{2.478852in}{1.311506in}}%
\pgfpathlineto{\pgfqpoint{2.491222in}{1.317393in}}%
\pgfpathlineto{\pgfqpoint{2.504838in}{1.322340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328574,0.284764,0.284764}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990779in}{1.792707in}}%
\pgfpathlineto{\pgfqpoint{2.985197in}{1.736041in}}%
\pgfpathlineto{\pgfqpoint{2.972804in}{1.678786in}}%
\pgfpathlineto{\pgfqpoint{2.936220in}{1.704036in}}%
\pgfpathlineto{\pgfqpoint{2.894069in}{1.726574in}}%
\pgfpathlineto{\pgfqpoint{2.903926in}{1.784509in}}%
\pgfpathlineto{\pgfqpoint{2.908363in}{1.841052in}}%
\pgfpathlineto{\pgfqpoint{2.952459in}{1.818259in}}%
\pgfpathlineto{\pgfqpoint{2.990779in}{1.792707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825299,0.715260,0.715260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225654in}{1.841052in}}%
\pgfpathlineto{\pgfqpoint{2.230091in}{1.784509in}}%
\pgfpathlineto{\pgfqpoint{2.239947in}{1.726574in}}%
\pgfpathlineto{\pgfqpoint{2.197796in}{1.704036in}}%
\pgfpathlineto{\pgfqpoint{2.161213in}{1.678786in}}%
\pgfpathlineto{\pgfqpoint{2.148820in}{1.736041in}}%
\pgfpathlineto{\pgfqpoint{2.143238in}{1.792707in}}%
\pgfpathlineto{\pgfqpoint{2.181557in}{1.818259in}}%
\pgfpathlineto{\pgfqpoint{2.225654in}{1.841052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317839,0.275460,0.275460}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975995in}{1.513462in}}%
\pgfpathlineto{\pgfqpoint{2.940594in}{1.463412in}}%
\pgfpathlineto{\pgfqpoint{2.899230in}{1.417023in}}%
\pgfpathlineto{\pgfqpoint{2.882958in}{1.439646in}}%
\pgfpathlineto{\pgfqpoint{2.861584in}{1.460837in}}%
\pgfpathlineto{\pgfqpoint{2.897806in}{1.512039in}}%
\pgfpathlineto{\pgfqpoint{2.928727in}{1.565956in}}%
\pgfpathlineto{\pgfqpoint{2.955451in}{1.540601in}}%
\pgfpathlineto{\pgfqpoint{2.975995in}{1.513462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477313,0.413671,0.413671}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675354in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{2.621825in}{1.269827in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.611687in}{1.277075in}}%
\pgfpathlineto{\pgfqpoint{2.655165in}{1.311506in}}%
\pgfpathlineto{\pgfqpoint{2.666081in}{1.304773in}}%
\pgfpathlineto{\pgfqpoint{2.675354in}{1.297300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492731,0.427033,0.427033}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478852in}{1.311506in}}%
\pgfpathlineto{\pgfqpoint{2.522330in}{1.277075in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.512192in}{1.269827in}}%
\pgfpathlineto{\pgfqpoint{2.458663in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{2.467936in}{1.304773in}}%
\pgfpathlineto{\pgfqpoint{2.478852in}{1.311506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499660,0.433039,0.433039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779435in}{2.066768in}}%
\pgfpathlineto{\pgfqpoint{2.791877in}{2.026447in}}%
\pgfpathlineto{\pgfqpoint{2.800461in}{1.980897in}}%
\pgfpathlineto{\pgfqpoint{2.745039in}{1.993230in}}%
\pgfpathlineto{\pgfqpoint{2.687099in}{2.002138in}}%
\pgfpathlineto{\pgfqpoint{2.682710in}{2.046637in}}%
\pgfpathlineto{\pgfqpoint{2.676344in}{2.085619in}}%
\pgfpathlineto{\pgfqpoint{2.729057in}{2.077711in}}%
\pgfpathlineto{\pgfqpoint{2.779435in}{2.066768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722709,0.626348,0.626348}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457673in}{2.085619in}}%
\pgfpathlineto{\pgfqpoint{2.451307in}{2.046637in}}%
\pgfpathlineto{\pgfqpoint{2.446918in}{2.002138in}}%
\pgfpathlineto{\pgfqpoint{2.388978in}{1.993230in}}%
\pgfpathlineto{\pgfqpoint{2.333556in}{1.980897in}}%
\pgfpathlineto{\pgfqpoint{2.342140in}{2.026447in}}%
\pgfpathlineto{\pgfqpoint{2.354582in}{2.066768in}}%
\pgfpathlineto{\pgfqpoint{2.404960in}{2.077711in}}%
\pgfpathlineto{\pgfqpoint{2.457673in}{2.085619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495506,0.429439,0.429439}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688345in}{1.280632in}}%
\pgfpathlineto{\pgfqpoint{2.628274in}{1.261354in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.621825in}{1.269827in}}%
\pgfpathlineto{\pgfqpoint{2.675354in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{2.682821in}{1.289209in}}%
\pgfpathlineto{\pgfqpoint{2.688345in}{1.280632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516556,0.447682,0.447682}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693177in}{1.262592in}}%
\pgfpathlineto{\pgfqpoint{2.630576in}{1.252223in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.628274in}{1.261354in}}%
\pgfpathlineto{\pgfqpoint{2.688345in}{1.280632in}}%
\pgfpathlineto{\pgfqpoint{2.691821in}{1.271710in}}%
\pgfpathlineto{\pgfqpoint{2.693177in}{1.262592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423459,0.366998,0.366998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811673in}{1.303379in}}%
\pgfpathlineto{\pgfqpoint{2.753856in}{1.279721in}}%
\pgfpathlineto{\pgfqpoint{2.693177in}{1.262592in}}%
\pgfpathlineto{\pgfqpoint{2.691821in}{1.271710in}}%
\pgfpathlineto{\pgfqpoint{2.688345in}{1.280632in}}%
\pgfpathlineto{\pgfqpoint{2.746322in}{1.306269in}}%
\pgfpathlineto{\pgfqpoint{2.801340in}{1.337873in}}%
\pgfpathlineto{\pgfqpoint{2.808542in}{1.320848in}}%
\pgfpathlineto{\pgfqpoint{2.811673in}{1.303379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301770,0.261534,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026600in}{1.621538in}}%
\pgfpathlineto{\pgfqpoint{3.004836in}{1.566436in}}%
\pgfpathlineto{\pgfqpoint{2.975995in}{1.513462in}}%
\pgfpathlineto{\pgfqpoint{2.955451in}{1.540601in}}%
\pgfpathlineto{\pgfqpoint{2.928727in}{1.565956in}}%
\pgfpathlineto{\pgfqpoint{2.953865in}{1.621810in}}%
\pgfpathlineto{\pgfqpoint{2.972804in}{1.678786in}}%
\pgfpathlineto{\pgfqpoint{3.003137in}{1.651158in}}%
\pgfpathlineto{\pgfqpoint{3.026600in}{1.621538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539028,0.467157,0.467157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689416in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{2.628546in}{1.243051in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.630576in}{1.252223in}}%
\pgfpathlineto{\pgfqpoint{2.693177in}{1.262592in}}%
\pgfpathlineto{\pgfqpoint{2.692375in}{1.253434in}}%
\pgfpathlineto{\pgfqpoint{2.689416in}{1.244394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361295,0.313122,0.313122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915118in}{1.368903in}}%
\pgfpathlineto{\pgfqpoint{2.865718in}{1.333244in}}%
\pgfpathlineto{\pgfqpoint{2.811673in}{1.303379in}}%
\pgfpathlineto{\pgfqpoint{2.808542in}{1.320848in}}%
\pgfpathlineto{\pgfqpoint{2.801340in}{1.337873in}}%
\pgfpathlineto{\pgfqpoint{2.852570in}{1.374972in}}%
\pgfpathlineto{\pgfqpoint{2.899230in}{1.417023in}}%
\pgfpathlineto{\pgfqpoint{2.910043in}{1.393316in}}%
\pgfpathlineto{\pgfqpoint{2.915118in}{1.368903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358887,0.311036,0.311036}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980874in}{1.900743in}}%
\pgfpathlineto{\pgfqpoint{2.989368in}{1.847905in}}%
\pgfpathlineto{\pgfqpoint{2.990779in}{1.792707in}}%
\pgfpathlineto{\pgfqpoint{2.952459in}{1.818259in}}%
\pgfpathlineto{\pgfqpoint{2.908363in}{1.841052in}}%
\pgfpathlineto{\pgfqpoint{2.907241in}{1.895351in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.946554in}}%
\pgfpathlineto{\pgfqpoint{2.943513in}{1.924951in}}%
\pgfpathlineto{\pgfqpoint{2.980874in}{1.900743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855613,0.741531,0.741531}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233528in}{1.946554in}}%
\pgfpathlineto{\pgfqpoint{2.226776in}{1.895351in}}%
\pgfpathlineto{\pgfqpoint{2.225654in}{1.841052in}}%
\pgfpathlineto{\pgfqpoint{2.181557in}{1.818259in}}%
\pgfpathlineto{\pgfqpoint{2.143238in}{1.792707in}}%
\pgfpathlineto{\pgfqpoint{2.144649in}{1.847905in}}%
\pgfpathlineto{\pgfqpoint{2.153143in}{1.900743in}}%
\pgfpathlineto{\pgfqpoint{2.190504in}{1.924951in}}%
\pgfpathlineto{\pgfqpoint{2.233528in}{1.946554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561391,0.486538,0.486538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677209in}{1.227290in}}%
\pgfpathlineto{\pgfqpoint{2.622296in}{1.234467in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.628546in}{1.243051in}}%
\pgfpathlineto{\pgfqpoint{2.689416in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{2.684335in}{1.235627in}}%
\pgfpathlineto{\pgfqpoint{2.677209in}{1.227290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445543,0.386137,0.386137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870178in}{2.036333in}}%
\pgfpathlineto{\pgfqpoint{2.888108in}{1.993821in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.946554in}}%
\pgfpathlineto{\pgfqpoint{2.852546in}{1.965278in}}%
\pgfpathlineto{\pgfqpoint{2.800461in}{1.980897in}}%
\pgfpathlineto{\pgfqpoint{2.791877in}{2.026447in}}%
\pgfpathlineto{\pgfqpoint{2.779435in}{2.066768in}}%
\pgfpathlineto{\pgfqpoint{2.826721in}{2.052919in}}%
\pgfpathlineto{\pgfqpoint{2.870178in}{2.036333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800363,0.693648,0.693648}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354582in}{2.066768in}}%
\pgfpathlineto{\pgfqpoint{2.342140in}{2.026447in}}%
\pgfpathlineto{\pgfqpoint{2.333556in}{1.980897in}}%
\pgfpathlineto{\pgfqpoint{2.281471in}{1.965278in}}%
\pgfpathlineto{\pgfqpoint{2.233528in}{1.946554in}}%
\pgfpathlineto{\pgfqpoint{2.245909in}{1.993821in}}%
\pgfpathlineto{\pgfqpoint{2.263839in}{2.036333in}}%
\pgfpathlineto{\pgfqpoint{2.307296in}{2.052919in}}%
\pgfpathlineto{\pgfqpoint{2.354582in}{2.066768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438929,0.380405,0.380405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805366in}{1.268292in}}%
\pgfpathlineto{\pgfqpoint{2.748671in}{1.252825in}}%
\pgfpathlineto{\pgfqpoint{2.689416in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{2.692375in}{1.253434in}}%
\pgfpathlineto{\pgfqpoint{2.693177in}{1.262592in}}%
\pgfpathlineto{\pgfqpoint{2.753856in}{1.279721in}}%
\pgfpathlineto{\pgfqpoint{2.811673in}{1.303379in}}%
\pgfpathlineto{\pgfqpoint{2.810626in}{1.285759in}}%
\pgfpathlineto{\pgfqpoint{2.805366in}{1.268292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321390,0.278538,0.278538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996757in}{1.455501in}}%
\pgfpathlineto{\pgfqpoint{2.959052in}{1.409853in}}%
\pgfpathlineto{\pgfqpoint{2.915118in}{1.368903in}}%
\pgfpathlineto{\pgfqpoint{2.910043in}{1.393316in}}%
\pgfpathlineto{\pgfqpoint{2.899230in}{1.417023in}}%
\pgfpathlineto{\pgfqpoint{2.940594in}{1.463412in}}%
\pgfpathlineto{\pgfqpoint{2.975995in}{1.513462in}}%
\pgfpathlineto{\pgfqpoint{2.989890in}{1.484947in}}%
\pgfpathlineto{\pgfqpoint{2.996757in}{1.455501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309217,0.267988,0.267988}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047288in}{1.734721in}}%
\pgfpathlineto{\pgfqpoint{3.040861in}{1.677928in}}%
\pgfpathlineto{\pgfqpoint{3.026600in}{1.621538in}}%
\pgfpathlineto{\pgfqpoint{3.003137in}{1.651158in}}%
\pgfpathlineto{\pgfqpoint{2.972804in}{1.678786in}}%
\pgfpathlineto{\pgfqpoint{2.985197in}{1.736041in}}%
\pgfpathlineto{\pgfqpoint{2.990779in}{1.792707in}}%
\pgfpathlineto{\pgfqpoint{3.022607in}{1.764733in}}%
\pgfpathlineto{\pgfqpoint{3.047288in}{1.734721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608149,0.527063,0.527063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657909in}{2.144159in}}%
\pgfpathlineto{\pgfqpoint{2.668051in}{2.118353in}}%
\pgfpathlineto{\pgfqpoint{2.676344in}{2.085619in}}%
\pgfpathlineto{\pgfqpoint{2.622068in}{2.090400in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.092000in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.124192in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.149372in}}%
\pgfpathlineto{\pgfqpoint{2.612796in}{2.148065in}}%
\pgfpathlineto{\pgfqpoint{2.657909in}{2.144159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.673231,0.583466,0.583466}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.149372in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.124192in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.092000in}}%
\pgfpathlineto{\pgfqpoint{2.511949in}{2.090400in}}%
\pgfpathlineto{\pgfqpoint{2.457673in}{2.085619in}}%
\pgfpathlineto{\pgfqpoint{2.465966in}{2.118353in}}%
\pgfpathlineto{\pgfqpoint{2.476108in}{2.144159in}}%
\pgfpathlineto{\pgfqpoint{2.521221in}{2.148065in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.149372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461442,0.399917,0.399917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782439in}{1.235050in}}%
\pgfpathlineto{\pgfqpoint{2.730882in}{1.227443in}}%
\pgfpathlineto{\pgfqpoint{2.677209in}{1.227290in}}%
\pgfpathlineto{\pgfqpoint{2.684335in}{1.235627in}}%
\pgfpathlineto{\pgfqpoint{2.689416in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{2.748671in}{1.252825in}}%
\pgfpathlineto{\pgfqpoint{2.805366in}{1.268292in}}%
\pgfpathlineto{\pgfqpoint{2.795932in}{1.251286in}}%
\pgfpathlineto{\pgfqpoint{2.782439in}{1.235050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379300,0.328727,0.328727}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907382in}{1.319604in}}%
\pgfpathlineto{\pgfqpoint{2.858571in}{1.290639in}}%
\pgfpathlineto{\pgfqpoint{2.805366in}{1.268292in}}%
\pgfpathlineto{\pgfqpoint{2.810626in}{1.285759in}}%
\pgfpathlineto{\pgfqpoint{2.811673in}{1.303379in}}%
\pgfpathlineto{\pgfqpoint{2.865718in}{1.333244in}}%
\pgfpathlineto{\pgfqpoint{2.915118in}{1.368903in}}%
\pgfpathlineto{\pgfqpoint{2.914262in}{1.344191in}}%
\pgfpathlineto{\pgfqpoint{2.907382in}{1.319604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741559,0.642685,0.642685}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476108in}{2.144159in}}%
\pgfpathlineto{\pgfqpoint{2.465966in}{2.118353in}}%
\pgfpathlineto{\pgfqpoint{2.457673in}{2.085619in}}%
\pgfpathlineto{\pgfqpoint{2.404960in}{2.077711in}}%
\pgfpathlineto{\pgfqpoint{2.354582in}{2.066768in}}%
\pgfpathlineto{\pgfqpoint{2.370780in}{2.101112in}}%
\pgfpathlineto{\pgfqpoint{2.390569in}{2.128780in}}%
\pgfpathlineto{\pgfqpoint{2.432337in}{2.137704in}}%
\pgfpathlineto{\pgfqpoint{2.476108in}{2.144159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550751,0.477318,0.477318}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743448in}{2.128780in}}%
\pgfpathlineto{\pgfqpoint{2.763237in}{2.101112in}}%
\pgfpathlineto{\pgfqpoint{2.779435in}{2.066768in}}%
\pgfpathlineto{\pgfqpoint{2.729057in}{2.077711in}}%
\pgfpathlineto{\pgfqpoint{2.676344in}{2.085619in}}%
\pgfpathlineto{\pgfqpoint{2.668051in}{2.118353in}}%
\pgfpathlineto{\pgfqpoint{2.657909in}{2.144159in}}%
\pgfpathlineto{\pgfqpoint{2.701680in}{2.137704in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{2.128780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304814,0.264172,0.264172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050827in}{1.558105in}}%
\pgfpathlineto{\pgfqpoint{3.027548in}{1.505171in}}%
\pgfpathlineto{\pgfqpoint{2.996757in}{1.455501in}}%
\pgfpathlineto{\pgfqpoint{2.989890in}{1.484947in}}%
\pgfpathlineto{\pgfqpoint{2.975995in}{1.513462in}}%
\pgfpathlineto{\pgfqpoint{3.004836in}{1.566436in}}%
\pgfpathlineto{\pgfqpoint{3.026600in}{1.621538in}}%
\pgfpathlineto{\pgfqpoint{3.042648in}{1.590360in}}%
\pgfpathlineto{\pgfqpoint{3.050827in}{1.558105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408391,0.353939,0.353939}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942802in}{1.995822in}}%
\pgfpathlineto{\pgfqpoint{2.965312in}{1.950338in}}%
\pgfpathlineto{\pgfqpoint{2.980874in}{1.900743in}}%
\pgfpathlineto{\pgfqpoint{2.943513in}{1.924951in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.946554in}}%
\pgfpathlineto{\pgfqpoint{2.888108in}{1.993821in}}%
\pgfpathlineto{\pgfqpoint{2.870178in}{2.036333in}}%
\pgfpathlineto{\pgfqpoint{2.909096in}{2.017218in}}%
\pgfpathlineto{\pgfqpoint{2.942802in}{1.995822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870801,0.754694,0.754694}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263839in}{2.036333in}}%
\pgfpathlineto{\pgfqpoint{2.245909in}{1.993821in}}%
\pgfpathlineto{\pgfqpoint{2.233528in}{1.946554in}}%
\pgfpathlineto{\pgfqpoint{2.190504in}{1.924951in}}%
\pgfpathlineto{\pgfqpoint{2.153143in}{1.900743in}}%
\pgfpathlineto{\pgfqpoint{2.168705in}{1.950338in}}%
\pgfpathlineto{\pgfqpoint{2.191215in}{1.995822in}}%
\pgfpathlineto{\pgfqpoint{2.224921in}{2.017218in}}%
\pgfpathlineto{\pgfqpoint{2.263839in}{2.036333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.339531,0.294260,0.294260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035885in}{1.845834in}}%
\pgfpathlineto{\pgfqpoint{3.045662in}{1.791001in}}%
\pgfpathlineto{\pgfqpoint{3.047288in}{1.734721in}}%
\pgfpathlineto{\pgfqpoint{3.022607in}{1.764733in}}%
\pgfpathlineto{\pgfqpoint{2.990779in}{1.792707in}}%
\pgfpathlineto{\pgfqpoint{2.989368in}{1.847905in}}%
\pgfpathlineto{\pgfqpoint{2.980874in}{1.900743in}}%
\pgfpathlineto{\pgfqpoint{3.011877in}{1.874248in}}%
\pgfpathlineto{\pgfqpoint{3.035885in}{1.845834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808478,0.700681,0.700681}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390569in}{2.128780in}}%
\pgfpathlineto{\pgfqpoint{2.370780in}{2.101112in}}%
\pgfpathlineto{\pgfqpoint{2.354582in}{2.066768in}}%
\pgfpathlineto{\pgfqpoint{2.307296in}{2.052919in}}%
\pgfpathlineto{\pgfqpoint{2.263839in}{2.036333in}}%
\pgfpathlineto{\pgfqpoint{2.287151in}{2.073308in}}%
\pgfpathlineto{\pgfqpoint{2.315588in}{2.104011in}}%
\pgfpathlineto{\pgfqpoint{2.351445in}{2.117500in}}%
\pgfpathlineto{\pgfqpoint{2.390569in}{2.128780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504947,0.437620,0.437620}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818429in}{2.104011in}}%
\pgfpathlineto{\pgfqpoint{2.846865in}{2.073308in}}%
\pgfpathlineto{\pgfqpoint{2.870178in}{2.036333in}}%
\pgfpathlineto{\pgfqpoint{2.826721in}{2.052919in}}%
\pgfpathlineto{\pgfqpoint{2.779435in}{2.066768in}}%
\pgfpathlineto{\pgfqpoint{2.763237in}{2.101112in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{2.128780in}}%
\pgfpathlineto{\pgfqpoint{2.782572in}{2.117500in}}%
\pgfpathlineto{\pgfqpoint{2.818429in}{2.104011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342505,0.296838,0.296838}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988418in}{1.395779in}}%
\pgfpathlineto{\pgfqpoint{2.950933in}{1.354812in}}%
\pgfpathlineto{\pgfqpoint{2.907382in}{1.319604in}}%
\pgfpathlineto{\pgfqpoint{2.914262in}{1.344191in}}%
\pgfpathlineto{\pgfqpoint{2.915118in}{1.368903in}}%
\pgfpathlineto{\pgfqpoint{2.959052in}{1.409853in}}%
\pgfpathlineto{\pgfqpoint{2.996757in}{1.455501in}}%
\pgfpathlineto{\pgfqpoint{2.996320in}{1.425608in}}%
\pgfpathlineto{\pgfqpoint{2.988418in}{1.395779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409447,0.354854,0.354854}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875708in}{1.272562in}}%
\pgfpathlineto{\pgfqpoint{2.831002in}{1.250124in}}%
\pgfpathlineto{\pgfqpoint{2.782439in}{1.235050in}}%
\pgfpathlineto{\pgfqpoint{2.795932in}{1.251286in}}%
\pgfpathlineto{\pgfqpoint{2.805366in}{1.268292in}}%
\pgfpathlineto{\pgfqpoint{2.858571in}{1.290639in}}%
\pgfpathlineto{\pgfqpoint{2.907382in}{1.319604in}}%
\pgfpathlineto{\pgfqpoint{2.894488in}{1.295580in}}%
\pgfpathlineto{\pgfqpoint{2.875708in}{1.272562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312051,0.270445,0.270445}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072989in}{1.670375in}}%
\pgfpathlineto{\pgfqpoint{3.066100in}{1.613472in}}%
\pgfpathlineto{\pgfqpoint{3.050827in}{1.558105in}}%
\pgfpathlineto{\pgfqpoint{3.042648in}{1.590360in}}%
\pgfpathlineto{\pgfqpoint{3.026600in}{1.621538in}}%
\pgfpathlineto{\pgfqpoint{3.040861in}{1.677928in}}%
\pgfpathlineto{\pgfqpoint{3.047288in}{1.734721in}}%
\pgfpathlineto{\pgfqpoint{3.064243in}{1.703106in}}%
\pgfpathlineto{\pgfqpoint{3.072989in}{1.670375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649504,0.562903,0.562903}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632563in}{2.172628in}}%
\pgfpathlineto{\pgfqpoint{2.646031in}{2.162426in}}%
\pgfpathlineto{\pgfqpoint{2.657909in}{2.144159in}}%
\pgfpathlineto{\pgfqpoint{2.612796in}{2.148065in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.149372in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.166933in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.176356in}}%
\pgfpathlineto{\pgfqpoint{2.600040in}{2.175421in}}%
\pgfpathlineto{\pgfqpoint{2.632563in}{2.172628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698788,0.605616,0.605616}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.176356in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.166933in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.149372in}}%
\pgfpathlineto{\pgfqpoint{2.521221in}{2.148065in}}%
\pgfpathlineto{\pgfqpoint{2.476108in}{2.144159in}}%
\pgfpathlineto{\pgfqpoint{2.487986in}{2.162426in}}%
\pgfpathlineto{\pgfqpoint{2.501454in}{2.172628in}}%
\pgfpathlineto{\pgfqpoint{2.533977in}{2.175421in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.176356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390735,0.338637,0.338637}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992136in}{1.947394in}}%
\pgfpathlineto{\pgfqpoint{3.017987in}{1.898277in}}%
\pgfpathlineto{\pgfqpoint{3.035885in}{1.845834in}}%
\pgfpathlineto{\pgfqpoint{3.011877in}{1.874248in}}%
\pgfpathlineto{\pgfqpoint{2.980874in}{1.900743in}}%
\pgfpathlineto{\pgfqpoint{2.965312in}{1.950338in}}%
\pgfpathlineto{\pgfqpoint{2.942802in}{1.995822in}}%
\pgfpathlineto{\pgfqpoint{2.970671in}{1.972437in}}%
\pgfpathlineto{\pgfqpoint{2.992136in}{1.947394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473858,0.410677,0.410677}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878015in}{2.071161in}}%
\pgfpathlineto{\pgfqpoint{2.913583in}{2.036359in}}%
\pgfpathlineto{\pgfqpoint{2.942802in}{1.995822in}}%
\pgfpathlineto{\pgfqpoint{2.909096in}{2.017218in}}%
\pgfpathlineto{\pgfqpoint{2.870178in}{2.036333in}}%
\pgfpathlineto{\pgfqpoint{2.846865in}{2.073308in}}%
\pgfpathlineto{\pgfqpoint{2.818429in}{2.104011in}}%
\pgfpathlineto{\pgfqpoint{2.850428in}{2.088494in}}%
\pgfpathlineto{\pgfqpoint{2.878015in}{2.071161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869428,0.753505,0.753505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315588in}{2.104011in}}%
\pgfpathlineto{\pgfqpoint{2.287151in}{2.073308in}}%
\pgfpathlineto{\pgfqpoint{2.263839in}{2.036333in}}%
\pgfpathlineto{\pgfqpoint{2.224921in}{2.017218in}}%
\pgfpathlineto{\pgfqpoint{2.191215in}{1.995822in}}%
\pgfpathlineto{\pgfqpoint{2.220434in}{2.036359in}}%
\pgfpathlineto{\pgfqpoint{2.256002in}{2.071161in}}%
\pgfpathlineto{\pgfqpoint{2.283589in}{2.088494in}}%
\pgfpathlineto{\pgfqpoint{2.315588in}{2.104011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328351,0.284571,0.284571}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042348in}{1.492498in}}%
\pgfpathlineto{\pgfqpoint{3.019104in}{1.441910in}}%
\pgfpathlineto{\pgfqpoint{2.988418in}{1.395779in}}%
\pgfpathlineto{\pgfqpoint{2.996320in}{1.425608in}}%
\pgfpathlineto{\pgfqpoint{2.996757in}{1.455501in}}%
\pgfpathlineto{\pgfqpoint{3.027548in}{1.505171in}}%
\pgfpathlineto{\pgfqpoint{3.050827in}{1.558105in}}%
\pgfpathlineto{\pgfqpoint{3.050798in}{1.525297in}}%
\pgfpathlineto{\pgfqpoint{3.042348in}{1.492498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606559,0.525684,0.525684}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694083in}{2.161648in}}%
\pgfpathlineto{\pgfqpoint{2.720298in}{2.149140in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{2.128780in}}%
\pgfpathlineto{\pgfqpoint{2.701680in}{2.137704in}}%
\pgfpathlineto{\pgfqpoint{2.657909in}{2.144159in}}%
\pgfpathlineto{\pgfqpoint{2.646031in}{2.162426in}}%
\pgfpathlineto{\pgfqpoint{2.632563in}{2.172628in}}%
\pgfpathlineto{\pgfqpoint{2.664075in}{2.168016in}}%
\pgfpathlineto{\pgfqpoint{2.694083in}{2.161648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751053,0.650913,0.650913}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501454in}{2.172628in}}%
\pgfpathlineto{\pgfqpoint{2.487986in}{2.162426in}}%
\pgfpathlineto{\pgfqpoint{2.476108in}{2.144159in}}%
\pgfpathlineto{\pgfqpoint{2.432337in}{2.137704in}}%
\pgfpathlineto{\pgfqpoint{2.390569in}{2.128780in}}%
\pgfpathlineto{\pgfqpoint{2.413719in}{2.149140in}}%
\pgfpathlineto{\pgfqpoint{2.439934in}{2.161648in}}%
\pgfpathlineto{\pgfqpoint{2.469942in}{2.168016in}}%
\pgfpathlineto{\pgfqpoint{2.501454in}{2.172628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342365,0.296716,0.296716}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060770in}{1.784953in}}%
\pgfpathlineto{\pgfqpoint{3.071246in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{3.072989in}{1.670375in}}%
\pgfpathlineto{\pgfqpoint{3.064243in}{1.703106in}}%
\pgfpathlineto{\pgfqpoint{3.047288in}{1.734721in}}%
\pgfpathlineto{\pgfqpoint{3.045662in}{1.791001in}}%
\pgfpathlineto{\pgfqpoint{3.035885in}{1.845834in}}%
\pgfpathlineto{\pgfqpoint{3.052338in}{1.815916in}}%
\pgfpathlineto{\pgfqpoint{3.060770in}{1.784953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379745,0.329112,0.329112}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950259in}{1.338471in}}%
\pgfpathlineto{\pgfqpoint{2.915722in}{1.302133in}}%
\pgfpathlineto{\pgfqpoint{2.875708in}{1.272562in}}%
\pgfpathlineto{\pgfqpoint{2.894488in}{1.295580in}}%
\pgfpathlineto{\pgfqpoint{2.907382in}{1.319604in}}%
\pgfpathlineto{\pgfqpoint{2.950933in}{1.354812in}}%
\pgfpathlineto{\pgfqpoint{2.988418in}{1.395779in}}%
\pgfpathlineto{\pgfqpoint{2.973026in}{1.366551in}}%
\pgfpathlineto{\pgfqpoint{2.950259in}{1.338471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572880,0.496496,0.496496}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747701in}{2.144027in}}%
\pgfpathlineto{\pgfqpoint{2.785222in}{2.127777in}}%
\pgfpathlineto{\pgfqpoint{2.818429in}{2.104011in}}%
\pgfpathlineto{\pgfqpoint{2.782572in}{2.117500in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{2.128780in}}%
\pgfpathlineto{\pgfqpoint{2.720298in}{2.149140in}}%
\pgfpathlineto{\pgfqpoint{2.694083in}{2.161648in}}%
\pgfpathlineto{\pgfqpoint{2.722110in}{2.153614in}}%
\pgfpathlineto{\pgfqpoint{2.747701in}{2.144027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802737,0.695705,0.695705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439934in}{2.161648in}}%
\pgfpathlineto{\pgfqpoint{2.413719in}{2.149140in}}%
\pgfpathlineto{\pgfqpoint{2.390569in}{2.128780in}}%
\pgfpathlineto{\pgfqpoint{2.351445in}{2.117500in}}%
\pgfpathlineto{\pgfqpoint{2.315588in}{2.104011in}}%
\pgfpathlineto{\pgfqpoint{2.348795in}{2.127777in}}%
\pgfpathlineto{\pgfqpoint{2.386316in}{2.144027in}}%
\pgfpathlineto{\pgfqpoint{2.411907in}{2.153614in}}%
\pgfpathlineto{\pgfqpoint{2.439934in}{2.161648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459604,0.398323,0.398323}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917980in}{2.032069in}}%
\pgfpathlineto{\pgfqpoint{2.958647in}{1.992279in}}%
\pgfpathlineto{\pgfqpoint{2.992136in}{1.947394in}}%
\pgfpathlineto{\pgfqpoint{2.970671in}{1.972437in}}%
\pgfpathlineto{\pgfqpoint{2.942802in}{1.995822in}}%
\pgfpathlineto{\pgfqpoint{2.913583in}{2.036359in}}%
\pgfpathlineto{\pgfqpoint{2.878015in}{2.071161in}}%
\pgfpathlineto{\pgfqpoint{2.900682in}{2.052260in}}%
\pgfpathlineto{\pgfqpoint{2.917980in}{2.032069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336883,0.291965,0.291965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064512in}{1.603723in}}%
\pgfpathlineto{\pgfqpoint{3.057619in}{1.546736in}}%
\pgfpathlineto{\pgfqpoint{3.042348in}{1.492498in}}%
\pgfpathlineto{\pgfqpoint{3.050798in}{1.525297in}}%
\pgfpathlineto{\pgfqpoint{3.050827in}{1.558105in}}%
\pgfpathlineto{\pgfqpoint{3.066100in}{1.613472in}}%
\pgfpathlineto{\pgfqpoint{3.072989in}{1.670375in}}%
\pgfpathlineto{\pgfqpoint{3.073157in}{1.637058in}}%
\pgfpathlineto{\pgfqpoint{3.064512in}{1.603723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850318,0.736942,0.736942}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386316in}{2.144027in}}%
\pgfpathlineto{\pgfqpoint{2.348795in}{2.127777in}}%
\pgfpathlineto{\pgfqpoint{2.315588in}{2.104011in}}%
\pgfpathlineto{\pgfqpoint{2.283589in}{2.088494in}}%
\pgfpathlineto{\pgfqpoint{2.256002in}{2.071161in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{2.099510in}}%
\pgfpathlineto{\pgfqpoint{2.344120in}{2.120772in}}%
\pgfpathlineto{\pgfqpoint{2.363590in}{2.133026in}}%
\pgfpathlineto{\pgfqpoint{2.386316in}{2.144027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550762,0.477327,0.477327}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789897in}{2.120772in}}%
\pgfpathlineto{\pgfqpoint{2.836582in}{2.099510in}}%
\pgfpathlineto{\pgfqpoint{2.878015in}{2.071161in}}%
\pgfpathlineto{\pgfqpoint{2.850428in}{2.088494in}}%
\pgfpathlineto{\pgfqpoint{2.818429in}{2.104011in}}%
\pgfpathlineto{\pgfqpoint{2.785222in}{2.127777in}}%
\pgfpathlineto{\pgfqpoint{2.747701in}{2.144027in}}%
\pgfpathlineto{\pgfqpoint{2.770427in}{2.133026in}}%
\pgfpathlineto{\pgfqpoint{2.789897in}{2.120772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393780,0.341276,0.341276}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013982in}{1.893862in}}%
\pgfpathlineto{\pgfqpoint{3.041610in}{1.840624in}}%
\pgfpathlineto{\pgfqpoint{3.060770in}{1.784953in}}%
\pgfpathlineto{\pgfqpoint{3.052338in}{1.815916in}}%
\pgfpathlineto{\pgfqpoint{3.035885in}{1.845834in}}%
\pgfpathlineto{\pgfqpoint{3.017987in}{1.898277in}}%
\pgfpathlineto{\pgfqpoint{2.992136in}{1.947394in}}%
\pgfpathlineto{\pgfqpoint{3.006708in}{1.921066in}}%
\pgfpathlineto{\pgfqpoint{3.013982in}{1.893862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370776,0.321340,0.321340}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000101in}{1.429306in}}%
\pgfpathlineto{\pgfqpoint{2.978596in}{1.381075in}}%
\pgfpathlineto{\pgfqpoint{2.950259in}{1.338471in}}%
\pgfpathlineto{\pgfqpoint{2.973026in}{1.366551in}}%
\pgfpathlineto{\pgfqpoint{2.988418in}{1.395779in}}%
\pgfpathlineto{\pgfqpoint{3.019104in}{1.441910in}}%
\pgfpathlineto{\pgfqpoint{3.042348in}{1.492498in}}%
\pgfpathlineto{\pgfqpoint{3.025415in}{1.460298in}}%
\pgfpathlineto{\pgfqpoint{3.000101in}{1.429306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684338,0.593093,0.593093}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601628in}{2.167289in}}%
\pgfpathlineto{\pgfqpoint{2.617689in}{2.174345in}}%
\pgfpathlineto{\pgfqpoint{2.632563in}{2.172628in}}%
\pgfpathlineto{\pgfqpoint{2.600040in}{2.175421in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.176356in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.177226in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.169262in}}%
\pgfpathlineto{\pgfqpoint{2.584459in}{2.168767in}}%
\pgfpathlineto{\pgfqpoint{2.601628in}{2.167289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713588,0.618443,0.618443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.169262in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.177226in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.176356in}}%
\pgfpathlineto{\pgfqpoint{2.533977in}{2.175421in}}%
\pgfpathlineto{\pgfqpoint{2.501454in}{2.172628in}}%
\pgfpathlineto{\pgfqpoint{2.516328in}{2.174345in}}%
\pgfpathlineto{\pgfqpoint{2.532389in}{2.167289in}}%
\pgfpathlineto{\pgfqpoint{2.549557in}{2.168767in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.169262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.660088,0.572076,0.572076}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634008in}{2.161491in}}%
\pgfpathlineto{\pgfqpoint{2.665173in}{2.165868in}}%
\pgfpathlineto{\pgfqpoint{2.694083in}{2.161648in}}%
\pgfpathlineto{\pgfqpoint{2.664075in}{2.168016in}}%
\pgfpathlineto{\pgfqpoint{2.632563in}{2.172628in}}%
\pgfpathlineto{\pgfqpoint{2.617689in}{2.174345in}}%
\pgfpathlineto{\pgfqpoint{2.601628in}{2.167289in}}%
\pgfpathlineto{\pgfqpoint{2.618234in}{2.164852in}}%
\pgfpathlineto{\pgfqpoint{2.634008in}{2.161491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745846,0.646400,0.646400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532389in}{2.167289in}}%
\pgfpathlineto{\pgfqpoint{2.516328in}{2.174345in}}%
\pgfpathlineto{\pgfqpoint{2.501454in}{2.172628in}}%
\pgfpathlineto{\pgfqpoint{2.469942in}{2.168016in}}%
\pgfpathlineto{\pgfqpoint{2.439934in}{2.161648in}}%
\pgfpathlineto{\pgfqpoint{2.468844in}{2.165868in}}%
\pgfpathlineto{\pgfqpoint{2.500009in}{2.161491in}}%
\pgfpathlineto{\pgfqpoint{2.515783in}{2.164852in}}%
\pgfpathlineto{\pgfqpoint{2.532389in}{2.167289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.367197,0.318237,0.318237}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052287in}{1.721942in}}%
\pgfpathlineto{\pgfqpoint{3.062768in}{1.662474in}}%
\pgfpathlineto{\pgfqpoint{3.064512in}{1.603723in}}%
\pgfpathlineto{\pgfqpoint{3.073157in}{1.637058in}}%
\pgfpathlineto{\pgfqpoint{3.072989in}{1.670375in}}%
\pgfpathlineto{\pgfqpoint{3.071246in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{3.060770in}{1.784953in}}%
\pgfpathlineto{\pgfqpoint{3.060826in}{1.753449in}}%
\pgfpathlineto{\pgfqpoint{3.052287in}{1.721942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541713,0.469485,0.469485}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817701in}{2.093266in}}%
\pgfpathlineto{\pgfqpoint{2.870746in}{2.065968in}}%
\pgfpathlineto{\pgfqpoint{2.917980in}{2.032069in}}%
\pgfpathlineto{\pgfqpoint{2.900682in}{2.052260in}}%
\pgfpathlineto{\pgfqpoint{2.878015in}{2.071161in}}%
\pgfpathlineto{\pgfqpoint{2.836582in}{2.099510in}}%
\pgfpathlineto{\pgfqpoint{2.789897in}{2.120772in}}%
\pgfpathlineto{\pgfqpoint{2.805756in}{2.107450in}}%
\pgfpathlineto{\pgfqpoint{2.817701in}{2.093266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642491,0.556826,0.556826}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662032in}{2.152224in}}%
\pgfpathlineto{\pgfqpoint{2.706419in}{2.152290in}}%
\pgfpathlineto{\pgfqpoint{2.747701in}{2.144027in}}%
\pgfpathlineto{\pgfqpoint{2.722110in}{2.153614in}}%
\pgfpathlineto{\pgfqpoint{2.694083in}{2.161648in}}%
\pgfpathlineto{\pgfqpoint{2.665173in}{2.165868in}}%
\pgfpathlineto{\pgfqpoint{2.634008in}{2.161491in}}%
\pgfpathlineto{\pgfqpoint{2.648689in}{2.157260in}}%
\pgfpathlineto{\pgfqpoint{2.662032in}{2.152224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778913,0.675058,0.675058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500009in}{2.161491in}}%
\pgfpathlineto{\pgfqpoint{2.468844in}{2.165868in}}%
\pgfpathlineto{\pgfqpoint{2.439934in}{2.161648in}}%
\pgfpathlineto{\pgfqpoint{2.411907in}{2.153614in}}%
\pgfpathlineto{\pgfqpoint{2.386316in}{2.144027in}}%
\pgfpathlineto{\pgfqpoint{2.427598in}{2.152290in}}%
\pgfpathlineto{\pgfqpoint{2.471985in}{2.152224in}}%
\pgfpathlineto{\pgfqpoint{2.485328in}{2.157260in}}%
\pgfpathlineto{\pgfqpoint{2.500009in}{2.161491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463155,0.401401,0.401401}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935016in}{1.989079in}}%
\pgfpathlineto{\pgfqpoint{2.978267in}{1.943667in}}%
\pgfpathlineto{\pgfqpoint{3.013982in}{1.893862in}}%
\pgfpathlineto{\pgfqpoint{3.006708in}{1.921066in}}%
\pgfpathlineto{\pgfqpoint{2.992136in}{1.947394in}}%
\pgfpathlineto{\pgfqpoint{2.958647in}{1.992279in}}%
\pgfpathlineto{\pgfqpoint{2.917980in}{2.032069in}}%
\pgfpathlineto{\pgfqpoint{2.929525in}{2.010896in}}%
\pgfpathlineto{\pgfqpoint{2.935016in}{1.989079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632747,0.548380,0.548380}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683826in}{2.140066in}}%
\pgfpathlineto{\pgfqpoint{2.738694in}{2.134423in}}%
\pgfpathlineto{\pgfqpoint{2.789897in}{2.120772in}}%
\pgfpathlineto{\pgfqpoint{2.770427in}{2.133026in}}%
\pgfpathlineto{\pgfqpoint{2.747701in}{2.144027in}}%
\pgfpathlineto{\pgfqpoint{2.706419in}{2.152290in}}%
\pgfpathlineto{\pgfqpoint{2.662032in}{2.152224in}}%
\pgfpathlineto{\pgfqpoint{2.673812in}{2.146462in}}%
\pgfpathlineto{\pgfqpoint{2.683826in}{2.140066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810535,0.702464,0.702464}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471985in}{2.152224in}}%
\pgfpathlineto{\pgfqpoint{2.427598in}{2.152290in}}%
\pgfpathlineto{\pgfqpoint{2.386316in}{2.144027in}}%
\pgfpathlineto{\pgfqpoint{2.363590in}{2.133026in}}%
\pgfpathlineto{\pgfqpoint{2.344120in}{2.120772in}}%
\pgfpathlineto{\pgfqpoint{2.395323in}{2.134423in}}%
\pgfpathlineto{\pgfqpoint{2.450191in}{2.140066in}}%
\pgfpathlineto{\pgfqpoint{2.460204in}{2.146462in}}%
\pgfpathlineto{\pgfqpoint{2.471985in}{2.152224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382021,0.331084,0.331084}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020637in}{1.539424in}}%
\pgfpathlineto{\pgfqpoint{3.014247in}{1.482389in}}%
\pgfpathlineto{\pgfqpoint{3.000101in}{1.429306in}}%
\pgfpathlineto{\pgfqpoint{3.025415in}{1.460298in}}%
\pgfpathlineto{\pgfqpoint{3.042348in}{1.492498in}}%
\pgfpathlineto{\pgfqpoint{3.057619in}{1.546736in}}%
\pgfpathlineto{\pgfqpoint{3.064512in}{1.603723in}}%
\pgfpathlineto{\pgfqpoint{3.046974in}{1.570971in}}%
\pgfpathlineto{\pgfqpoint{3.020637in}{1.539424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417317,0.361674,0.361674}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005576in}{1.838638in}}%
\pgfpathlineto{\pgfqpoint{3.033140in}{1.781035in}}%
\pgfpathlineto{\pgfqpoint{3.052287in}{1.721942in}}%
\pgfpathlineto{\pgfqpoint{3.060826in}{1.753449in}}%
\pgfpathlineto{\pgfqpoint{3.060770in}{1.784953in}}%
\pgfpathlineto{\pgfqpoint{3.041610in}{1.840624in}}%
\pgfpathlineto{\pgfqpoint{3.013982in}{1.893862in}}%
\pgfpathlineto{\pgfqpoint{3.013663in}{1.866228in}}%
\pgfpathlineto{\pgfqpoint{3.005576in}{1.838638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546349,0.473502,0.473502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828911in}{2.063230in}}%
\pgfpathlineto{\pgfqpoint{2.884941in}{2.029203in}}%
\pgfpathlineto{\pgfqpoint{2.935016in}{1.989079in}}%
\pgfpathlineto{\pgfqpoint{2.929525in}{2.010896in}}%
\pgfpathlineto{\pgfqpoint{2.917980in}{2.032069in}}%
\pgfpathlineto{\pgfqpoint{2.870746in}{2.065968in}}%
\pgfpathlineto{\pgfqpoint{2.817701in}{2.093266in}}%
\pgfpathlineto{\pgfqpoint{2.825482in}{2.078446in}}%
\pgfpathlineto{\pgfqpoint{2.828911in}{2.063230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631519,0.547316,0.547316}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697874in}{2.125793in}}%
\pgfpathlineto{\pgfqpoint{2.759739in}{2.113365in}}%
\pgfpathlineto{\pgfqpoint{2.817701in}{2.093266in}}%
\pgfpathlineto{\pgfqpoint{2.805756in}{2.107450in}}%
\pgfpathlineto{\pgfqpoint{2.789897in}{2.120772in}}%
\pgfpathlineto{\pgfqpoint{2.738694in}{2.134423in}}%
\pgfpathlineto{\pgfqpoint{2.683826in}{2.140066in}}%
\pgfpathlineto{\pgfqpoint{2.691896in}{2.133139in}}%
\pgfpathlineto{\pgfqpoint{2.697874in}{2.125793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675960,0.585832,0.585832}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.584637in}{2.151325in}}%
\pgfpathlineto{\pgfqpoint{2.601628in}{2.167289in}}%
\pgfpathlineto{\pgfqpoint{2.584459in}{2.168767in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.169262in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.152335in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678497,0.588031,0.588031}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.152335in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.169262in}}%
\pgfpathlineto{\pgfqpoint{2.549557in}{2.168767in}}%
\pgfpathlineto{\pgfqpoint{2.532389in}{2.167289in}}%
\pgfpathlineto{\pgfqpoint{2.549380in}{2.151325in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412334,0.357356,0.357356}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009306in}{1.661208in}}%
\pgfpathlineto{\pgfqpoint{3.019020in}{1.599399in}}%
\pgfpathlineto{\pgfqpoint{3.020637in}{1.539424in}}%
\pgfpathlineto{\pgfqpoint{3.046974in}{1.570971in}}%
\pgfpathlineto{\pgfqpoint{3.064512in}{1.603723in}}%
\pgfpathlineto{\pgfqpoint{3.062768in}{1.662474in}}%
\pgfpathlineto{\pgfqpoint{3.052287in}{1.721942in}}%
\pgfpathlineto{\pgfqpoint{3.035081in}{1.691000in}}%
\pgfpathlineto{\pgfqpoint{3.009306in}{1.661208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679327,0.588750,0.588750}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.601096in}{2.148360in}}%
\pgfpathlineto{\pgfqpoint{2.634008in}{2.161491in}}%
\pgfpathlineto{\pgfqpoint{2.618234in}{2.164852in}}%
\pgfpathlineto{\pgfqpoint{2.601628in}{2.167289in}}%
\pgfpathlineto{\pgfqpoint{2.584637in}{2.151325in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686763,0.595195,0.595195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.549380in}{2.151325in}}%
\pgfpathlineto{\pgfqpoint{2.532389in}{2.167289in}}%
\pgfpathlineto{\pgfqpoint{2.515783in}{2.164852in}}%
\pgfpathlineto{\pgfqpoint{2.500009in}{2.161491in}}%
\pgfpathlineto{\pgfqpoint{2.532921in}{2.148360in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484270,0.419701,0.419701}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927090in}{1.944974in}}%
\pgfpathlineto{\pgfqpoint{2.970024in}{1.893643in}}%
\pgfpathlineto{\pgfqpoint{3.005576in}{1.838638in}}%
\pgfpathlineto{\pgfqpoint{3.013663in}{1.866228in}}%
\pgfpathlineto{\pgfqpoint{3.013982in}{1.893862in}}%
\pgfpathlineto{\pgfqpoint{2.978267in}{1.943667in}}%
\pgfpathlineto{\pgfqpoint{2.935016in}{1.989079in}}%
\pgfpathlineto{\pgfqpoint{2.934240in}{1.966978in}}%
\pgfpathlineto{\pgfqpoint{2.927090in}{1.944974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700196,0.606837,0.606837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.532921in}{2.148360in}}%
\pgfpathlineto{\pgfqpoint{2.500009in}{2.161491in}}%
\pgfpathlineto{\pgfqpoint{2.485328in}{2.157260in}}%
\pgfpathlineto{\pgfqpoint{2.471985in}{2.152224in}}%
\pgfpathlineto{\pgfqpoint{2.518731in}{2.143633in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688366,0.596584,0.596584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.615286in}{2.143633in}}%
\pgfpathlineto{\pgfqpoint{2.662032in}{2.152224in}}%
\pgfpathlineto{\pgfqpoint{2.648689in}{2.157260in}}%
\pgfpathlineto{\pgfqpoint{2.634008in}{2.161491in}}%
\pgfpathlineto{\pgfqpoint{2.601096in}{2.148360in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638891,0.553705,0.553705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703133in}{2.110335in}}%
\pgfpathlineto{\pgfqpoint{2.767933in}{2.090463in}}%
\pgfpathlineto{\pgfqpoint{2.828911in}{2.063230in}}%
\pgfpathlineto{\pgfqpoint{2.825482in}{2.078446in}}%
\pgfpathlineto{\pgfqpoint{2.817701in}{2.093266in}}%
\pgfpathlineto{\pgfqpoint{2.759739in}{2.113365in}}%
\pgfpathlineto{\pgfqpoint{2.697874in}{2.125793in}}%
\pgfpathlineto{\pgfqpoint{2.701646in}{2.118149in}}%
\pgfpathlineto{\pgfqpoint{2.703133in}{2.110335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702462,0.608801,0.608801}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.626249in}{2.137451in}}%
\pgfpathlineto{\pgfqpoint{2.683826in}{2.140066in}}%
\pgfpathlineto{\pgfqpoint{2.673812in}{2.146462in}}%
\pgfpathlineto{\pgfqpoint{2.662032in}{2.152224in}}%
\pgfpathlineto{\pgfqpoint{2.615286in}{2.143633in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717880,0.622163,0.622163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.518731in}{2.143633in}}%
\pgfpathlineto{\pgfqpoint{2.471985in}{2.152224in}}%
\pgfpathlineto{\pgfqpoint{2.460204in}{2.146462in}}%
\pgfpathlineto{\pgfqpoint{2.450191in}{2.140066in}}%
\pgfpathlineto{\pgfqpoint{2.507768in}{2.137451in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720655,0.624568,0.624568}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.633229in}{2.130223in}}%
\pgfpathlineto{\pgfqpoint{2.697874in}{2.125793in}}%
\pgfpathlineto{\pgfqpoint{2.691896in}{2.133139in}}%
\pgfpathlineto{\pgfqpoint{2.683826in}{2.140066in}}%
\pgfpathlineto{\pgfqpoint{2.626249in}{2.137451in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564354,0.489107,0.489107}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822315in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{2.877545in}{1.991615in}}%
\pgfpathlineto{\pgfqpoint{2.927090in}{1.944974in}}%
\pgfpathlineto{\pgfqpoint{2.934240in}{1.966978in}}%
\pgfpathlineto{\pgfqpoint{2.935016in}{1.989079in}}%
\pgfpathlineto{\pgfqpoint{2.884941in}{2.029203in}}%
\pgfpathlineto{\pgfqpoint{2.828911in}{2.063230in}}%
\pgfpathlineto{\pgfqpoint{2.827870in}{2.047873in}}%
\pgfpathlineto{\pgfqpoint{2.822315in}{2.032640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741705,0.642811,0.642811}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.635729in}{2.122430in}}%
\pgfpathlineto{\pgfqpoint{2.703133in}{2.110335in}}%
\pgfpathlineto{\pgfqpoint{2.701646in}{2.118149in}}%
\pgfpathlineto{\pgfqpoint{2.697874in}{2.125793in}}%
\pgfpathlineto{\pgfqpoint{2.633229in}{2.130223in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459742,0.398443,0.398443}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966096in}{1.785582in}}%
\pgfpathlineto{\pgfqpoint{2.991578in}{1.723675in}}%
\pgfpathlineto{\pgfqpoint{3.009306in}{1.661208in}}%
\pgfpathlineto{\pgfqpoint{3.035081in}{1.691000in}}%
\pgfpathlineto{\pgfqpoint{3.052287in}{1.721942in}}%
\pgfpathlineto{\pgfqpoint{3.033140in}{1.781035in}}%
\pgfpathlineto{\pgfqpoint{3.005576in}{1.838638in}}%
\pgfpathlineto{\pgfqpoint{2.989683in}{1.811587in}}%
\pgfpathlineto{\pgfqpoint{2.966096in}{1.785582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654361,0.567113,0.567113}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699120in}{2.094731in}}%
\pgfpathlineto{\pgfqpoint{2.762454in}{2.067237in}}%
\pgfpathlineto{\pgfqpoint{2.822315in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{2.827870in}{2.047873in}}%
\pgfpathlineto{\pgfqpoint{2.828911in}{2.063230in}}%
\pgfpathlineto{\pgfqpoint{2.767933in}{2.090463in}}%
\pgfpathlineto{\pgfqpoint{2.703133in}{2.110335in}}%
\pgfpathlineto{\pgfqpoint{2.702291in}{2.102484in}}%
\pgfpathlineto{\pgfqpoint{2.699120in}{2.094731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764177,0.662287,0.662287}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.633547in}{2.114599in}}%
\pgfpathlineto{\pgfqpoint{2.699120in}{2.094731in}}%
\pgfpathlineto{\pgfqpoint{2.702291in}{2.102484in}}%
\pgfpathlineto{\pgfqpoint{2.703133in}{2.110335in}}%
\pgfpathlineto{\pgfqpoint{2.635729in}{2.122430in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786540,0.681668,0.681668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.626799in}{2.107269in}}%
\pgfpathlineto{\pgfqpoint{2.685985in}{2.080055in}}%
\pgfpathlineto{\pgfqpoint{2.693658in}{2.087210in}}%
\pgfpathlineto{\pgfqpoint{2.699120in}{2.094731in}}%
\pgfpathlineto{\pgfqpoint{2.633547in}{2.114599in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521510,0.451975,0.451975}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893801in}{1.902831in}}%
\pgfpathlineto{\pgfqpoint{2.933301in}{1.845702in}}%
\pgfpathlineto{\pgfqpoint{2.966096in}{1.785582in}}%
\pgfpathlineto{\pgfqpoint{2.989683in}{1.811587in}}%
\pgfpathlineto{\pgfqpoint{3.005576in}{1.838638in}}%
\pgfpathlineto{\pgfqpoint{2.970024in}{1.893643in}}%
\pgfpathlineto{\pgfqpoint{2.927090in}{1.944974in}}%
\pgfpathlineto{\pgfqpoint{2.913568in}{1.923458in}}%
\pgfpathlineto{\pgfqpoint{2.893801in}{1.902831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676874,0.586624,0.586624}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685985in}{2.080055in}}%
\pgfpathlineto{\pgfqpoint{2.743398in}{2.045298in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{2.003624in}}%
\pgfpathlineto{\pgfqpoint{2.812282in}{2.017800in}}%
\pgfpathlineto{\pgfqpoint{2.822315in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{2.762454in}{2.067237in}}%
\pgfpathlineto{\pgfqpoint{2.699120in}{2.094731in}}%
\pgfpathlineto{\pgfqpoint{2.693658in}{2.087210in}}%
\pgfpathlineto{\pgfqpoint{2.685985in}{2.080055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594501,0.515234,0.515234}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797890in}{2.003624in}}%
\pgfpathlineto{\pgfqpoint{2.848362in}{1.955823in}}%
\pgfpathlineto{\pgfqpoint{2.893801in}{1.902831in}}%
\pgfpathlineto{\pgfqpoint{2.913568in}{1.923458in}}%
\pgfpathlineto{\pgfqpoint{2.927090in}{1.944974in}}%
\pgfpathlineto{\pgfqpoint{2.877545in}{1.991615in}}%
\pgfpathlineto{\pgfqpoint{2.822315in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{2.812282in}{2.017800in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{2.003624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.626799in}{2.107269in}}%
\pgfpathlineto{\pgfqpoint{2.685985in}{2.080055in}}%
\pgfpathlineto{\pgfqpoint{2.743398in}{2.045298in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{2.003624in}}%
\pgfpathlineto{\pgfqpoint{2.848362in}{1.955823in}}%
\pgfpathlineto{\pgfqpoint{2.893801in}{1.902831in}}%
\pgfpathlineto{\pgfqpoint{2.933301in}{1.845702in}}%
\pgfpathlineto{\pgfqpoint{2.966096in}{1.785582in}}%
\pgfpathlineto{\pgfqpoint{2.991578in}{1.723675in}}%
\pgfpathlineto{\pgfqpoint{3.009306in}{1.661208in}}%
\pgfpathlineto{\pgfqpoint{3.019020in}{1.599399in}}%
\pgfpathlineto{\pgfqpoint{3.020637in}{1.539424in}}%
\pgfpathlineto{\pgfqpoint{3.014247in}{1.482389in}}%
\pgfpathlineto{\pgfqpoint{3.000101in}{1.429306in}}%
\pgfpathlineto{\pgfqpoint{2.978596in}{1.381075in}}%
\pgfpathlineto{\pgfqpoint{2.950259in}{1.338471in}}%
\pgfpathlineto{\pgfqpoint{2.915722in}{1.302133in}}%
\pgfpathlineto{\pgfqpoint{2.875708in}{1.272562in}}%
\pgfpathlineto{\pgfqpoint{2.831002in}{1.250124in}}%
\pgfpathlineto{\pgfqpoint{2.782439in}{1.235050in}}%
\pgfpathlineto{\pgfqpoint{2.730882in}{1.227443in}}%
\pgfpathlineto{\pgfqpoint{2.677209in}{1.227290in}}%
\pgfpathlineto{\pgfqpoint{2.622296in}{1.234467in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.635059in}{2.126365in}}%
\pgfpathlineto{\pgfqpoint{2.701646in}{2.118149in}}%
\pgfpathlineto{\pgfqpoint{2.765514in}{2.102053in}}%
\pgfpathlineto{\pgfqpoint{2.825482in}{2.078446in}}%
\pgfpathlineto{\pgfqpoint{2.880471in}{2.047845in}}%
\pgfpathlineto{\pgfqpoint{2.929525in}{2.010896in}}%
\pgfpathlineto{\pgfqpoint{2.971826in}{1.968356in}}%
\pgfpathlineto{\pgfqpoint{3.006708in}{1.921066in}}%
\pgfpathlineto{\pgfqpoint{3.033661in}{1.869935in}}%
\pgfpathlineto{\pgfqpoint{3.052338in}{1.815916in}}%
\pgfpathlineto{\pgfqpoint{3.062545in}{1.759981in}}%
\pgfpathlineto{\pgfqpoint{3.064243in}{1.703106in}}%
\pgfpathlineto{\pgfqpoint{3.057532in}{1.646255in}}%
\pgfpathlineto{\pgfqpoint{3.042648in}{1.590360in}}%
\pgfpathlineto{\pgfqpoint{3.019946in}{1.536311in}}%
\pgfpathlineto{\pgfqpoint{2.989890in}{1.484947in}}%
\pgfpathlineto{\pgfqpoint{2.953040in}{1.437045in}}%
\pgfpathlineto{\pgfqpoint{2.910043in}{1.393316in}}%
\pgfpathlineto{\pgfqpoint{2.861617in}{1.354396in}}%
\pgfpathlineto{\pgfqpoint{2.808542in}{1.320848in}}%
\pgfpathlineto{\pgfqpoint{2.751651in}{1.293153in}}%
\pgfpathlineto{\pgfqpoint{2.691821in}{1.271710in}}%
\pgfpathlineto{\pgfqpoint{2.629962in}{1.256833in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.615286in}{2.143633in}}%
\pgfpathlineto{\pgfqpoint{2.662032in}{2.152224in}}%
\pgfpathlineto{\pgfqpoint{2.706419in}{2.152290in}}%
\pgfpathlineto{\pgfqpoint{2.747701in}{2.144027in}}%
\pgfpathlineto{\pgfqpoint{2.785222in}{2.127777in}}%
\pgfpathlineto{\pgfqpoint{2.818429in}{2.104011in}}%
\pgfpathlineto{\pgfqpoint{2.846865in}{2.073308in}}%
\pgfpathlineto{\pgfqpoint{2.870178in}{2.036333in}}%
\pgfpathlineto{\pgfqpoint{2.888108in}{1.993821in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.946554in}}%
\pgfpathlineto{\pgfqpoint{2.907241in}{1.895351in}}%
\pgfpathlineto{\pgfqpoint{2.908363in}{1.841052in}}%
\pgfpathlineto{\pgfqpoint{2.903926in}{1.784509in}}%
\pgfpathlineto{\pgfqpoint{2.894069in}{1.726574in}}%
\pgfpathlineto{\pgfqpoint{2.878993in}{1.668096in}}%
\pgfpathlineto{\pgfqpoint{2.858953in}{1.609912in}}%
\pgfpathlineto{\pgfqpoint{2.834259in}{1.552844in}}%
\pgfpathlineto{\pgfqpoint{2.805270in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{2.772392in}{1.445250in}}%
\pgfpathlineto{\pgfqpoint{2.736078in}{1.396260in}}%
\pgfpathlineto{\pgfqpoint{2.696822in}{1.351449in}}%
\pgfpathlineto{\pgfqpoint{2.655165in}{1.311506in}}%
\pgfpathlineto{\pgfqpoint{2.611687in}{1.277075in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.575897in}{2.152082in}}%
\pgfpathlineto{\pgfqpoint{2.584459in}{2.168767in}}%
\pgfpathlineto{\pgfqpoint{2.592550in}{2.176503in}}%
\pgfpathlineto{\pgfqpoint{2.600040in}{2.175421in}}%
\pgfpathlineto{\pgfqpoint{2.606819in}{2.165803in}}%
\pgfpathlineto{\pgfqpoint{2.612796in}{2.148065in}}%
\pgfpathlineto{\pgfqpoint{2.617897in}{2.122728in}}%
\pgfpathlineto{\pgfqpoint{2.622068in}{2.090400in}}%
\pgfpathlineto{\pgfqpoint{2.625269in}{2.051756in}}%
\pgfpathlineto{\pgfqpoint{2.627476in}{2.007521in}}%
\pgfpathlineto{\pgfqpoint{2.628678in}{1.958456in}}%
\pgfpathlineto{\pgfqpoint{2.628877in}{1.905346in}}%
\pgfpathlineto{\pgfqpoint{2.628088in}{1.848994in}}%
\pgfpathlineto{\pgfqpoint{2.626332in}{1.790213in}}%
\pgfpathlineto{\pgfqpoint{2.623643in}{1.729820in}}%
\pgfpathlineto{\pgfqpoint{2.620061in}{1.668637in}}%
\pgfpathlineto{\pgfqpoint{2.615638in}{1.607486in}}%
\pgfpathlineto{\pgfqpoint{2.610430in}{1.547188in}}%
\pgfpathlineto{\pgfqpoint{2.604504in}{1.488564in}}%
\pgfpathlineto{\pgfqpoint{2.597934in}{1.432428in}}%
\pgfpathlineto{\pgfqpoint{2.590804in}{1.379591in}}%
\pgfpathlineto{\pgfqpoint{2.583204in}{1.330850in}}%
\pgfpathlineto{\pgfqpoint{2.575236in}{1.286985in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.532921in}{2.148360in}}%
\pgfpathlineto{\pgfqpoint{2.500009in}{2.161491in}}%
\pgfpathlineto{\pgfqpoint{2.468844in}{2.165868in}}%
\pgfpathlineto{\pgfqpoint{2.439934in}{2.161648in}}%
\pgfpathlineto{\pgfqpoint{2.413719in}{2.149140in}}%
\pgfpathlineto{\pgfqpoint{2.390569in}{2.128780in}}%
\pgfpathlineto{\pgfqpoint{2.370780in}{2.101112in}}%
\pgfpathlineto{\pgfqpoint{2.354582in}{2.066768in}}%
\pgfpathlineto{\pgfqpoint{2.342140in}{2.026447in}}%
\pgfpathlineto{\pgfqpoint{2.333556in}{1.980897in}}%
\pgfpathlineto{\pgfqpoint{2.328877in}{1.930904in}}%
\pgfpathlineto{\pgfqpoint{2.328100in}{1.877276in}}%
\pgfpathlineto{\pgfqpoint{2.331174in}{1.820837in}}%
\pgfpathlineto{\pgfqpoint{2.338006in}{1.762417in}}%
\pgfpathlineto{\pgfqpoint{2.348463in}{1.702848in}}%
\pgfpathlineto{\pgfqpoint{2.362378in}{1.642960in}}%
\pgfpathlineto{\pgfqpoint{2.379548in}{1.583577in}}%
\pgfpathlineto{\pgfqpoint{2.399737in}{1.525514in}}%
\pgfpathlineto{\pgfqpoint{2.422676in}{1.469576in}}%
\pgfpathlineto{\pgfqpoint{2.448066in}{1.416556in}}%
\pgfpathlineto{\pgfqpoint{2.475575in}{1.367227in}}%
\pgfpathlineto{\pgfqpoint{2.504838in}{1.322340in}}%
\pgfpathlineto{\pgfqpoint{2.535458in}{1.282620in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.507768in}{2.137451in}}%
\pgfpathlineto{\pgfqpoint{2.450191in}{2.140066in}}%
\pgfpathlineto{\pgfqpoint{2.395323in}{2.134423in}}%
\pgfpathlineto{\pgfqpoint{2.344120in}{2.120772in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{2.099510in}}%
\pgfpathlineto{\pgfqpoint{2.256002in}{2.071161in}}%
\pgfpathlineto{\pgfqpoint{2.220434in}{2.036359in}}%
\pgfpathlineto{\pgfqpoint{2.191215in}{1.995822in}}%
\pgfpathlineto{\pgfqpoint{2.168705in}{1.950338in}}%
\pgfpathlineto{\pgfqpoint{2.153143in}{1.900743in}}%
\pgfpathlineto{\pgfqpoint{2.144649in}{1.847905in}}%
\pgfpathlineto{\pgfqpoint{2.143238in}{1.792707in}}%
\pgfpathlineto{\pgfqpoint{2.148820in}{1.736041in}}%
\pgfpathlineto{\pgfqpoint{2.161213in}{1.678786in}}%
\pgfpathlineto{\pgfqpoint{2.180152in}{1.621810in}}%
\pgfpathlineto{\pgfqpoint{2.205290in}{1.565956in}}%
\pgfpathlineto{\pgfqpoint{2.236211in}{1.512039in}}%
\pgfpathlineto{\pgfqpoint{2.272433in}{1.460837in}}%
\pgfpathlineto{\pgfqpoint{2.313413in}{1.413090in}}%
\pgfpathlineto{\pgfqpoint{2.358553in}{1.369496in}}%
\pgfpathlineto{\pgfqpoint{2.407202in}{1.330701in}}%
\pgfpathlineto{\pgfqpoint{2.458663in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{2.512192in}{1.269827in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848362in}{1.955823in}}%
\pgfpathlineto{\pgfqpoint{2.865627in}{1.973327in}}%
\pgfpathlineto{\pgfqpoint{2.877545in}{1.991615in}}%
\pgfpathlineto{\pgfqpoint{2.883991in}{2.010351in}}%
\pgfpathlineto{\pgfqpoint{2.884941in}{2.029203in}}%
\pgfpathlineto{\pgfqpoint{2.880471in}{2.047845in}}%
\pgfpathlineto{\pgfqpoint{2.870746in}{2.065968in}}%
\pgfpathlineto{\pgfqpoint{2.856010in}{2.083279in}}%
\pgfpathlineto{\pgfqpoint{2.836582in}{2.099510in}}%
\pgfpathlineto{\pgfqpoint{2.812841in}{2.114415in}}%
\pgfpathlineto{\pgfqpoint{2.785222in}{2.127777in}}%
\pgfpathlineto{\pgfqpoint{2.754202in}{2.139406in}}%
\pgfpathlineto{\pgfqpoint{2.720298in}{2.149140in}}%
\pgfpathlineto{\pgfqpoint{2.684052in}{2.156848in}}%
\pgfpathlineto{\pgfqpoint{2.646031in}{2.162426in}}%
\pgfpathlineto{\pgfqpoint{2.606819in}{2.165803in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.166933in}}%
\pgfpathlineto{\pgfqpoint{2.527198in}{2.165803in}}%
\pgfpathlineto{\pgfqpoint{2.487986in}{2.162426in}}%
\pgfpathlineto{\pgfqpoint{2.449965in}{2.156848in}}%
\pgfpathlineto{\pgfqpoint{2.413719in}{2.149140in}}%
\pgfpathlineto{\pgfqpoint{2.379814in}{2.139406in}}%
\pgfpathlineto{\pgfqpoint{2.348795in}{2.127777in}}%
\pgfpathlineto{\pgfqpoint{2.321175in}{2.114415in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{2.099510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009306in}{1.661208in}}%
\pgfpathlineto{\pgfqpoint{3.035081in}{1.691000in}}%
\pgfpathlineto{\pgfqpoint{3.052287in}{1.721942in}}%
\pgfpathlineto{\pgfqpoint{3.060826in}{1.753449in}}%
\pgfpathlineto{\pgfqpoint{3.060770in}{1.784953in}}%
\pgfpathlineto{\pgfqpoint{3.052338in}{1.815916in}}%
\pgfpathlineto{\pgfqpoint{3.035885in}{1.845834in}}%
\pgfpathlineto{\pgfqpoint{3.011877in}{1.874248in}}%
\pgfpathlineto{\pgfqpoint{2.980874in}{1.900743in}}%
\pgfpathlineto{\pgfqpoint{2.943513in}{1.924951in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.946554in}}%
\pgfpathlineto{\pgfqpoint{2.852546in}{1.965278in}}%
\pgfpathlineto{\pgfqpoint{2.800461in}{1.980897in}}%
\pgfpathlineto{\pgfqpoint{2.745039in}{1.993230in}}%
\pgfpathlineto{\pgfqpoint{2.687099in}{2.002138in}}%
\pgfpathlineto{\pgfqpoint{2.627476in}{2.007521in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{2.506541in}{2.007521in}}%
\pgfpathlineto{\pgfqpoint{2.446918in}{2.002138in}}%
\pgfpathlineto{\pgfqpoint{2.388978in}{1.993230in}}%
\pgfpathlineto{\pgfqpoint{2.333556in}{1.980897in}}%
\pgfpathlineto{\pgfqpoint{2.281471in}{1.965278in}}%
\pgfpathlineto{\pgfqpoint{2.233528in}{1.946554in}}%
\pgfpathlineto{\pgfqpoint{2.190504in}{1.924951in}}%
\pgfpathlineto{\pgfqpoint{2.153143in}{1.900743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978596in}{1.381075in}}%
\pgfpathlineto{\pgfqpoint{3.002823in}{1.410899in}}%
\pgfpathlineto{\pgfqpoint{3.019104in}{1.441910in}}%
\pgfpathlineto{\pgfqpoint{3.027330in}{1.473523in}}%
\pgfpathlineto{\pgfqpoint{3.027548in}{1.505171in}}%
\pgfpathlineto{\pgfqpoint{3.019946in}{1.536311in}}%
\pgfpathlineto{\pgfqpoint{3.004836in}{1.566436in}}%
\pgfpathlineto{\pgfqpoint{2.982638in}{1.595076in}}%
\pgfpathlineto{\pgfqpoint{2.953865in}{1.621810in}}%
\pgfpathlineto{\pgfqpoint{2.919101in}{1.646260in}}%
\pgfpathlineto{\pgfqpoint{2.878993in}{1.668096in}}%
\pgfpathlineto{\pgfqpoint{2.834234in}{1.687037in}}%
\pgfpathlineto{\pgfqpoint{2.785554in}{1.702848in}}%
\pgfpathlineto{\pgfqpoint{2.733709in}{1.715339in}}%
\pgfpathlineto{\pgfqpoint{2.679475in}{1.724364in}}%
\pgfpathlineto{\pgfqpoint{2.623643in}{1.729820in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.731645in}}%
\pgfpathlineto{\pgfqpoint{2.510374in}{1.729820in}}%
\pgfpathlineto{\pgfqpoint{2.454542in}{1.724364in}}%
\pgfpathlineto{\pgfqpoint{2.400308in}{1.715339in}}%
\pgfpathlineto{\pgfqpoint{2.348463in}{1.702848in}}%
\pgfpathlineto{\pgfqpoint{2.299783in}{1.687037in}}%
\pgfpathlineto{\pgfqpoint{2.255024in}{1.668096in}}%
\pgfpathlineto{\pgfqpoint{2.214916in}{1.646260in}}%
\pgfpathlineto{\pgfqpoint{2.180152in}{1.621810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782439in}{1.235050in}}%
\pgfpathlineto{\pgfqpoint{2.795932in}{1.251286in}}%
\pgfpathlineto{\pgfqpoint{2.805366in}{1.268292in}}%
\pgfpathlineto{\pgfqpoint{2.810626in}{1.285759in}}%
\pgfpathlineto{\pgfqpoint{2.811673in}{1.303379in}}%
\pgfpathlineto{\pgfqpoint{2.808542in}{1.320848in}}%
\pgfpathlineto{\pgfqpoint{2.801340in}{1.337873in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{1.354176in}}%
\pgfpathlineto{\pgfqpoint{2.775464in}{1.369496in}}%
\pgfpathlineto{\pgfqpoint{2.757301in}{1.383596in}}%
\pgfpathlineto{\pgfqpoint{2.736078in}{1.396260in}}%
\pgfpathlineto{\pgfqpoint{2.712161in}{1.407300in}}%
\pgfpathlineto{\pgfqpoint{2.685951in}{1.416556in}}%
\pgfpathlineto{\pgfqpoint{2.657875in}{1.423893in}}%
\pgfpathlineto{\pgfqpoint{2.628381in}{1.429209in}}%
\pgfpathlineto{\pgfqpoint{2.597934in}{1.432428in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.433507in}}%
\pgfpathlineto{\pgfqpoint{2.536082in}{1.432428in}}%
\pgfpathlineto{\pgfqpoint{2.505636in}{1.429209in}}%
\pgfpathlineto{\pgfqpoint{2.476142in}{1.423893in}}%
\pgfpathlineto{\pgfqpoint{2.448066in}{1.416556in}}%
\pgfpathlineto{\pgfqpoint{2.421856in}{1.407300in}}%
\pgfpathlineto{\pgfqpoint{2.397939in}{1.396260in}}%
\pgfpathlineto{\pgfqpoint{2.376716in}{1.383596in}}%
\pgfpathlineto{\pgfqpoint{2.358553in}{1.369496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.507768in}{2.137451in}}%
\pgfpathlineto{\pgfqpoint{2.450191in}{2.140066in}}%
\pgfpathlineto{\pgfqpoint{2.395323in}{2.134423in}}%
\pgfpathlineto{\pgfqpoint{2.344120in}{2.120772in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{2.099510in}}%
\pgfpathlineto{\pgfqpoint{2.256002in}{2.071161in}}%
\pgfpathlineto{\pgfqpoint{2.220434in}{2.036359in}}%
\pgfpathlineto{\pgfqpoint{2.191215in}{1.995822in}}%
\pgfpathlineto{\pgfqpoint{2.168705in}{1.950338in}}%
\pgfpathlineto{\pgfqpoint{2.153143in}{1.900743in}}%
\pgfpathlineto{\pgfqpoint{2.144649in}{1.847905in}}%
\pgfpathlineto{\pgfqpoint{2.143238in}{1.792707in}}%
\pgfpathlineto{\pgfqpoint{2.148820in}{1.736041in}}%
\pgfpathlineto{\pgfqpoint{2.161213in}{1.678786in}}%
\pgfpathlineto{\pgfqpoint{2.180152in}{1.621810in}}%
\pgfpathlineto{\pgfqpoint{2.205290in}{1.565956in}}%
\pgfpathlineto{\pgfqpoint{2.236211in}{1.512039in}}%
\pgfpathlineto{\pgfqpoint{2.272433in}{1.460837in}}%
\pgfpathlineto{\pgfqpoint{2.313413in}{1.413090in}}%
\pgfpathlineto{\pgfqpoint{2.358553in}{1.369496in}}%
\pgfpathlineto{\pgfqpoint{2.407202in}{1.330701in}}%
\pgfpathlineto{\pgfqpoint{2.458663in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{2.512192in}{1.269827in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.498793in}{2.118486in}}%
\pgfpathlineto{\pgfqpoint{2.431726in}{2.102484in}}%
\pgfpathlineto{\pgfqpoint{2.367098in}{2.078790in}}%
\pgfpathlineto{\pgfqpoint{2.306147in}{2.047873in}}%
\pgfpathlineto{\pgfqpoint{2.250026in}{2.010351in}}%
\pgfpathlineto{\pgfqpoint{2.199777in}{1.966978in}}%
\pgfpathlineto{\pgfqpoint{2.156302in}{1.918620in}}%
\pgfpathlineto{\pgfqpoint{2.120353in}{1.866228in}}%
\pgfpathlineto{\pgfqpoint{2.092513in}{1.810821in}}%
\pgfpathlineto{\pgfqpoint{2.073190in}{1.753449in}}%
\pgfpathlineto{\pgfqpoint{2.062619in}{1.695177in}}%
\pgfpathlineto{\pgfqpoint{2.060860in}{1.637058in}}%
\pgfpathlineto{\pgfqpoint{2.067812in}{1.580108in}}%
\pgfpathlineto{\pgfqpoint{2.083219in}{1.525297in}}%
\pgfpathlineto{\pgfqpoint{2.106687in}{1.473523in}}%
\pgfpathlineto{\pgfqpoint{2.137697in}{1.425608in}}%
\pgfpathlineto{\pgfqpoint{2.175625in}{1.382284in}}%
\pgfpathlineto{\pgfqpoint{2.219754in}{1.344191in}}%
\pgfpathlineto{\pgfqpoint{2.269293in}{1.311869in}}%
\pgfpathlineto{\pgfqpoint{2.323391in}{1.285759in}}%
\pgfpathlineto{\pgfqpoint{2.381150in}{1.266201in}}%
\pgfpathlineto{\pgfqpoint{2.441642in}{1.253434in}}%
\pgfpathlineto{\pgfqpoint{2.503915in}{1.247602in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.518096in}{2.100948in}}%
\pgfpathlineto{\pgfqpoint{2.469492in}{2.067348in}}%
\pgfpathlineto{\pgfqpoint{2.422165in}{2.026226in}}%
\pgfpathlineto{\pgfqpoint{2.377084in}{1.978304in}}%
\pgfpathlineto{\pgfqpoint{2.335186in}{1.924481in}}%
\pgfpathlineto{\pgfqpoint{2.297349in}{1.865810in}}%
\pgfpathlineto{\pgfqpoint{2.264366in}{1.803471in}}%
\pgfpathlineto{\pgfqpoint{2.236917in}{1.738740in}}%
\pgfpathlineto{\pgfqpoint{2.215549in}{1.672943in}}%
\pgfpathlineto{\pgfqpoint{2.200662in}{1.607426in}}%
\pgfpathlineto{\pgfqpoint{2.192497in}{1.543506in}}%
\pgfpathlineto{\pgfqpoint{2.191137in}{1.482440in}}%
\pgfpathlineto{\pgfqpoint{2.196509in}{1.425386in}}%
\pgfpathlineto{\pgfqpoint{2.208394in}{1.373382in}}%
\pgfpathlineto{\pgfqpoint{2.226440in}{1.327318in}}%
\pgfpathlineto{\pgfqpoint{2.250180in}{1.287930in}}%
\pgfpathlineto{\pgfqpoint{2.279055in}{1.255785in}}%
\pgfpathlineto{\pgfqpoint{2.312428in}{1.231290in}}%
\pgfpathlineto{\pgfqpoint{2.349613in}{1.214688in}}%
\pgfpathlineto{\pgfqpoint{2.389883in}{1.206072in}}%
\pgfpathlineto{\pgfqpoint{2.432497in}{1.205397in}}%
\pgfpathlineto{\pgfqpoint{2.476710in}{1.212490in}}%
\pgfpathlineto{\pgfqpoint{2.521786in}{1.227068in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.557956in}{2.092229in}}%
\pgfpathlineto{\pgfqpoint{2.548912in}{2.049742in}}%
\pgfpathlineto{\pgfqpoint{2.540060in}{1.999684in}}%
\pgfpathlineto{\pgfqpoint{2.531586in}{1.942918in}}%
\pgfpathlineto{\pgfqpoint{2.523672in}{1.880506in}}%
\pgfpathlineto{\pgfqpoint{2.516495in}{1.813683in}}%
\pgfpathlineto{\pgfqpoint{2.510213in}{1.743825in}}%
\pgfpathlineto{\pgfqpoint{2.504969in}{1.672409in}}%
\pgfpathlineto{\pgfqpoint{2.500875in}{1.600960in}}%
\pgfpathlineto{\pgfqpoint{2.498017in}{1.531007in}}%
\pgfpathlineto{\pgfqpoint{2.496447in}{1.464028in}}%
\pgfpathlineto{\pgfqpoint{2.496186in}{1.401400in}}%
\pgfpathlineto{\pgfqpoint{2.497219in}{1.344361in}}%
\pgfpathlineto{\pgfqpoint{2.499502in}{1.293979in}}%
\pgfpathlineto{\pgfqpoint{2.502962in}{1.251121in}}%
\pgfpathlineto{\pgfqpoint{2.507505in}{1.216450in}}%
\pgfpathlineto{\pgfqpoint{2.513014in}{1.190415in}}%
\pgfpathlineto{\pgfqpoint{2.519359in}{1.173259in}}%
\pgfpathlineto{\pgfqpoint{2.526401in}{1.165037in}}%
\pgfpathlineto{\pgfqpoint{2.533996in}{1.165624in}}%
\pgfpathlineto{\pgfqpoint{2.541997in}{1.174747in}}%
\pgfpathlineto{\pgfqpoint{2.550258in}{1.191999in}}%
\pgfpathlineto{\pgfqpoint{2.558640in}{1.216867in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.601646in}{2.096081in}}%
\pgfpathlineto{\pgfqpoint{2.636167in}{2.057531in}}%
\pgfpathlineto{\pgfqpoint{2.669879in}{2.011443in}}%
\pgfpathlineto{\pgfqpoint{2.702081in}{1.958616in}}%
\pgfpathlineto{\pgfqpoint{2.732089in}{1.900040in}}%
\pgfpathlineto{\pgfqpoint{2.759254in}{1.836865in}}%
\pgfpathlineto{\pgfqpoint{2.782985in}{1.770378in}}%
\pgfpathlineto{\pgfqpoint{2.802771in}{1.701962in}}%
\pgfpathlineto{\pgfqpoint{2.818197in}{1.633052in}}%
\pgfpathlineto{\pgfqpoint{2.828956in}{1.565092in}}%
\pgfpathlineto{\pgfqpoint{2.834861in}{1.499486in}}%
\pgfpathlineto{\pgfqpoint{2.835844in}{1.437557in}}%
\pgfpathlineto{\pgfqpoint{2.831958in}{1.380506in}}%
\pgfpathlineto{\pgfqpoint{2.823366in}{1.329387in}}%
\pgfpathlineto{\pgfqpoint{2.810332in}{1.285081in}}%
\pgfpathlineto{\pgfqpoint{2.793207in}{1.248284in}}%
\pgfpathlineto{\pgfqpoint{2.772411in}{1.219502in}}%
\pgfpathlineto{\pgfqpoint{2.748420in}{1.199055in}}%
\pgfpathlineto{\pgfqpoint{2.721747in}{1.187082in}}%
\pgfpathlineto{\pgfqpoint{2.692929in}{1.183562in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.188321in}}%
\pgfpathlineto{\pgfqpoint{2.631034in}{1.201062in}}%
\pgfpathlineto{\pgfqpoint{2.599029in}{1.221373in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.626799in}{2.107269in}}%
\pgfpathlineto{\pgfqpoint{2.685985in}{2.080055in}}%
\pgfpathlineto{\pgfqpoint{2.743398in}{2.045298in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{2.003624in}}%
\pgfpathlineto{\pgfqpoint{2.848362in}{1.955823in}}%
\pgfpathlineto{\pgfqpoint{2.893801in}{1.902831in}}%
\pgfpathlineto{\pgfqpoint{2.933301in}{1.845702in}}%
\pgfpathlineto{\pgfqpoint{2.966096in}{1.785582in}}%
\pgfpathlineto{\pgfqpoint{2.991578in}{1.723675in}}%
\pgfpathlineto{\pgfqpoint{3.009306in}{1.661208in}}%
\pgfpathlineto{\pgfqpoint{3.019020in}{1.599399in}}%
\pgfpathlineto{\pgfqpoint{3.020637in}{1.539424in}}%
\pgfpathlineto{\pgfqpoint{3.014247in}{1.482389in}}%
\pgfpathlineto{\pgfqpoint{3.000101in}{1.429306in}}%
\pgfpathlineto{\pgfqpoint{2.978596in}{1.381075in}}%
\pgfpathlineto{\pgfqpoint{2.950259in}{1.338471in}}%
\pgfpathlineto{\pgfqpoint{2.915722in}{1.302133in}}%
\pgfpathlineto{\pgfqpoint{2.875708in}{1.272562in}}%
\pgfpathlineto{\pgfqpoint{2.831002in}{1.250124in}}%
\pgfpathlineto{\pgfqpoint{2.782439in}{1.235050in}}%
\pgfpathlineto{\pgfqpoint{2.730882in}{1.227443in}}%
\pgfpathlineto{\pgfqpoint{2.677209in}{1.227290in}}%
\pgfpathlineto{\pgfqpoint{2.622296in}{1.234467in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297435in}{2.099510in}}%
\pgfpathlineto{\pgfqpoint{2.278007in}{2.083279in}}%
\pgfpathlineto{\pgfqpoint{2.263271in}{2.065968in}}%
\pgfpathlineto{\pgfqpoint{2.253545in}{2.047845in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{2.029203in}}%
\pgfpathlineto{\pgfqpoint{2.250026in}{2.010351in}}%
\pgfpathlineto{\pgfqpoint{2.256472in}{1.991615in}}%
\pgfpathlineto{\pgfqpoint{2.268390in}{1.973327in}}%
\pgfpathlineto{\pgfqpoint{2.285654in}{1.955823in}}%
\pgfpathlineto{\pgfqpoint{2.308033in}{1.939435in}}%
\pgfpathlineto{\pgfqpoint{2.335186in}{1.924481in}}%
\pgfpathlineto{\pgfqpoint{2.366666in}{1.911259in}}%
\pgfpathlineto{\pgfqpoint{2.401928in}{1.900040in}}%
\pgfpathlineto{\pgfqpoint{2.440336in}{1.891056in}}%
\pgfpathlineto{\pgfqpoint{2.481176in}{1.884498in}}%
\pgfpathlineto{\pgfqpoint{2.523672in}{1.880506in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.879165in}}%
\pgfpathlineto{\pgfqpoint{2.610344in}{1.880506in}}%
\pgfpathlineto{\pgfqpoint{2.652841in}{1.884498in}}%
\pgfpathlineto{\pgfqpoint{2.693681in}{1.891056in}}%
\pgfpathlineto{\pgfqpoint{2.732089in}{1.900040in}}%
\pgfpathlineto{\pgfqpoint{2.767351in}{1.911259in}}%
\pgfpathlineto{\pgfqpoint{2.798831in}{1.924481in}}%
\pgfpathlineto{\pgfqpoint{2.825984in}{1.939435in}}%
\pgfpathlineto{\pgfqpoint{2.848362in}{1.955823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153143in}{1.900743in}}%
\pgfpathlineto{\pgfqpoint{2.122140in}{1.874248in}}%
\pgfpathlineto{\pgfqpoint{2.098132in}{1.845834in}}%
\pgfpathlineto{\pgfqpoint{2.081679in}{1.815916in}}%
\pgfpathlineto{\pgfqpoint{2.073247in}{1.784953in}}%
\pgfpathlineto{\pgfqpoint{2.073190in}{1.753449in}}%
\pgfpathlineto{\pgfqpoint{2.081730in}{1.721942in}}%
\pgfpathlineto{\pgfqpoint{2.098936in}{1.691000in}}%
\pgfpathlineto{\pgfqpoint{2.124711in}{1.661208in}}%
\pgfpathlineto{\pgfqpoint{2.158776in}{1.633157in}}%
\pgfpathlineto{\pgfqpoint{2.200662in}{1.607426in}}%
\pgfpathlineto{\pgfqpoint{2.249706in}{1.584568in}}%
\pgfpathlineto{\pgfqpoint{2.305061in}{1.565092in}}%
\pgfpathlineto{\pgfqpoint{2.365702in}{1.549445in}}%
\pgfpathlineto{\pgfqpoint{2.430453in}{1.537992in}}%
\pgfpathlineto{\pgfqpoint{2.498017in}{1.531007in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.528660in}}%
\pgfpathlineto{\pgfqpoint{2.636000in}{1.531007in}}%
\pgfpathlineto{\pgfqpoint{2.703564in}{1.537992in}}%
\pgfpathlineto{\pgfqpoint{2.768315in}{1.549445in}}%
\pgfpathlineto{\pgfqpoint{2.828956in}{1.565092in}}%
\pgfpathlineto{\pgfqpoint{2.884310in}{1.584568in}}%
\pgfpathlineto{\pgfqpoint{2.933355in}{1.607426in}}%
\pgfpathlineto{\pgfqpoint{2.975241in}{1.633157in}}%
\pgfpathlineto{\pgfqpoint{3.009306in}{1.661208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180152in}{1.621810in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.595076in}}%
\pgfpathlineto{\pgfqpoint{2.129181in}{1.566436in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.536311in}}%
\pgfpathlineto{\pgfqpoint{2.106469in}{1.505171in}}%
\pgfpathlineto{\pgfqpoint{2.106687in}{1.473523in}}%
\pgfpathlineto{\pgfqpoint{2.114913in}{1.441910in}}%
\pgfpathlineto{\pgfqpoint{2.131194in}{1.410899in}}%
\pgfpathlineto{\pgfqpoint{2.155421in}{1.381075in}}%
\pgfpathlineto{\pgfqpoint{2.187319in}{1.353024in}}%
\pgfpathlineto{\pgfqpoint{2.226440in}{1.327318in}}%
\pgfpathlineto{\pgfqpoint{2.272159in}{1.304504in}}%
\pgfpathlineto{\pgfqpoint{2.323685in}{1.285081in}}%
\pgfpathlineto{\pgfqpoint{2.380069in}{1.269485in}}%
\pgfpathlineto{\pgfqpoint{2.440226in}{1.258076in}}%
\pgfpathlineto{\pgfqpoint{2.502962in}{1.251121in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248784in}}%
\pgfpathlineto{\pgfqpoint{2.631055in}{1.251121in}}%
\pgfpathlineto{\pgfqpoint{2.693791in}{1.258076in}}%
\pgfpathlineto{\pgfqpoint{2.753948in}{1.269485in}}%
\pgfpathlineto{\pgfqpoint{2.810332in}{1.285081in}}%
\pgfpathlineto{\pgfqpoint{2.861858in}{1.304504in}}%
\pgfpathlineto{\pgfqpoint{2.907577in}{1.327318in}}%
\pgfpathlineto{\pgfqpoint{2.946698in}{1.353024in}}%
\pgfpathlineto{\pgfqpoint{2.978596in}{1.381075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358553in}{1.369496in}}%
\pgfpathlineto{\pgfqpoint{2.343780in}{1.354176in}}%
\pgfpathlineto{\pgfqpoint{2.332677in}{1.337873in}}%
\pgfpathlineto{\pgfqpoint{2.325475in}{1.320848in}}%
\pgfpathlineto{\pgfqpoint{2.322344in}{1.303379in}}%
\pgfpathlineto{\pgfqpoint{2.323391in}{1.285759in}}%
\pgfpathlineto{\pgfqpoint{2.328651in}{1.268292in}}%
\pgfpathlineto{\pgfqpoint{2.338085in}{1.251286in}}%
\pgfpathlineto{\pgfqpoint{2.351578in}{1.235050in}}%
\pgfpathlineto{\pgfqpoint{2.368935in}{1.219883in}}%
\pgfpathlineto{\pgfqpoint{2.389883in}{1.206072in}}%
\pgfpathlineto{\pgfqpoint{2.414073in}{1.193886in}}%
\pgfpathlineto{\pgfqpoint{2.441087in}{1.183562in}}%
\pgfpathlineto{\pgfqpoint{2.470443in}{1.175306in}}%
\pgfpathlineto{\pgfqpoint{2.501606in}{1.169286in}}%
\pgfpathlineto{\pgfqpoint{2.533996in}{1.165624in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.164395in}}%
\pgfpathlineto{\pgfqpoint{2.600021in}{1.165624in}}%
\pgfpathlineto{\pgfqpoint{2.632411in}{1.169286in}}%
\pgfpathlineto{\pgfqpoint{2.663573in}{1.175306in}}%
\pgfpathlineto{\pgfqpoint{2.692929in}{1.183562in}}%
\pgfpathlineto{\pgfqpoint{2.719944in}{1.193886in}}%
\pgfpathlineto{\pgfqpoint{2.744134in}{1.206072in}}%
\pgfpathlineto{\pgfqpoint{2.765082in}{1.219883in}}%
\pgfpathlineto{\pgfqpoint{2.782439in}{1.235050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705499,0.611432,0.611432}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272433in}{1.460837in}}%
\pgfpathlineto{\pgfqpoint{2.313413in}{1.413090in}}%
\pgfpathlineto{\pgfqpoint{2.358553in}{1.369496in}}%
\pgfpathlineto{\pgfqpoint{2.343780in}{1.354176in}}%
\pgfpathlineto{\pgfqpoint{2.332677in}{1.337873in}}%
\pgfpathlineto{\pgfqpoint{2.281447in}{1.374972in}}%
\pgfpathlineto{\pgfqpoint{2.234787in}{1.417023in}}%
\pgfpathlineto{\pgfqpoint{2.251059in}{1.439646in}}%
\pgfpathlineto{\pgfqpoint{2.272433in}{1.460837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623126,0.540042,0.540042}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358553in}{1.369496in}}%
\pgfpathlineto{\pgfqpoint{2.407202in}{1.330701in}}%
\pgfpathlineto{\pgfqpoint{2.458663in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{2.451196in}{1.289209in}}%
\pgfpathlineto{\pgfqpoint{2.445672in}{1.280632in}}%
\pgfpathlineto{\pgfqpoint{2.387694in}{1.306269in}}%
\pgfpathlineto{\pgfqpoint{2.332677in}{1.337873in}}%
\pgfpathlineto{\pgfqpoint{2.343780in}{1.354176in}}%
\pgfpathlineto{\pgfqpoint{2.358553in}{1.369496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778490,0.674691,0.674691}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205290in}{1.565956in}}%
\pgfpathlineto{\pgfqpoint{2.236211in}{1.512039in}}%
\pgfpathlineto{\pgfqpoint{2.272433in}{1.460837in}}%
\pgfpathlineto{\pgfqpoint{2.251059in}{1.439646in}}%
\pgfpathlineto{\pgfqpoint{2.234787in}{1.417023in}}%
\pgfpathlineto{\pgfqpoint{2.193423in}{1.463412in}}%
\pgfpathlineto{\pgfqpoint{2.158022in}{1.513462in}}%
\pgfpathlineto{\pgfqpoint{2.178566in}{1.540601in}}%
\pgfpathlineto{\pgfqpoint{2.205290in}{1.565956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513460,0.444999,0.444999}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458663in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{2.512192in}{1.269827in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.505743in}{1.261354in}}%
\pgfpathlineto{\pgfqpoint{2.445672in}{1.280632in}}%
\pgfpathlineto{\pgfqpoint{2.451196in}{1.289209in}}%
\pgfpathlineto{\pgfqpoint{2.458663in}{1.297300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535823,0.464380,0.464380}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445672in}{1.280632in}}%
\pgfpathlineto{\pgfqpoint{2.505743in}{1.261354in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.503441in}{1.252223in}}%
\pgfpathlineto{\pgfqpoint{2.440840in}{1.262592in}}%
\pgfpathlineto{\pgfqpoint{2.442196in}{1.271710in}}%
\pgfpathlineto{\pgfqpoint{2.445672in}{1.280632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645639,0.559554,0.559554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332677in}{1.337873in}}%
\pgfpathlineto{\pgfqpoint{2.387694in}{1.306269in}}%
\pgfpathlineto{\pgfqpoint{2.445672in}{1.280632in}}%
\pgfpathlineto{\pgfqpoint{2.442196in}{1.271710in}}%
\pgfpathlineto{\pgfqpoint{2.440840in}{1.262592in}}%
\pgfpathlineto{\pgfqpoint{2.380161in}{1.279721in}}%
\pgfpathlineto{\pgfqpoint{2.322344in}{1.303379in}}%
\pgfpathlineto{\pgfqpoint{2.325475in}{1.320848in}}%
\pgfpathlineto{\pgfqpoint{2.332677in}{1.337873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840258,0.728224,0.728224}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161213in}{1.678786in}}%
\pgfpathlineto{\pgfqpoint{2.180152in}{1.621810in}}%
\pgfpathlineto{\pgfqpoint{2.205290in}{1.565956in}}%
\pgfpathlineto{\pgfqpoint{2.178566in}{1.540601in}}%
\pgfpathlineto{\pgfqpoint{2.158022in}{1.513462in}}%
\pgfpathlineto{\pgfqpoint{2.129181in}{1.566436in}}%
\pgfpathlineto{\pgfqpoint{2.107416in}{1.621538in}}%
\pgfpathlineto{\pgfqpoint{2.130880in}{1.651158in}}%
\pgfpathlineto{\pgfqpoint{2.161213in}{1.678786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558295,0.483856,0.483856}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440840in}{1.262592in}}%
\pgfpathlineto{\pgfqpoint{2.503441in}{1.252223in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.505471in}{1.243051in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{2.441642in}{1.253434in}}%
\pgfpathlineto{\pgfqpoint{2.440840in}{1.262592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735646,0.637560,0.637560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234787in}{1.417023in}}%
\pgfpathlineto{\pgfqpoint{2.281447in}{1.374972in}}%
\pgfpathlineto{\pgfqpoint{2.332677in}{1.337873in}}%
\pgfpathlineto{\pgfqpoint{2.325475in}{1.320848in}}%
\pgfpathlineto{\pgfqpoint{2.322344in}{1.303379in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{1.333244in}}%
\pgfpathlineto{\pgfqpoint{2.218899in}{1.368903in}}%
\pgfpathlineto{\pgfqpoint{2.223973in}{1.393316in}}%
\pgfpathlineto{\pgfqpoint{2.234787in}{1.417023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579345,0.502099,0.502099}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444601in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{2.505471in}{1.243051in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.511721in}{1.234467in}}%
\pgfpathlineto{\pgfqpoint{2.456808in}{1.227290in}}%
\pgfpathlineto{\pgfqpoint{2.449682in}{1.235627in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.244394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597538,0.517866,0.517866}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456808in}{1.227290in}}%
\pgfpathlineto{\pgfqpoint{2.511721in}{1.234467in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.521786in}{1.227068in}}%
\pgfpathlineto{\pgfqpoint{2.476710in}{1.212490in}}%
\pgfpathlineto{\pgfqpoint{2.465867in}{1.219531in}}%
\pgfpathlineto{\pgfqpoint{2.456808in}{1.227290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582120,0.504504,0.504504}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657307in}{1.212490in}}%
\pgfpathlineto{\pgfqpoint{2.612231in}{1.227068in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.622296in}{1.234467in}}%
\pgfpathlineto{\pgfqpoint{2.677209in}{1.227290in}}%
\pgfpathlineto{\pgfqpoint{2.668150in}{1.219531in}}%
\pgfpathlineto{\pgfqpoint{2.657307in}{1.212490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661109,0.572961,0.572961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322344in}{1.303379in}}%
\pgfpathlineto{\pgfqpoint{2.380161in}{1.279721in}}%
\pgfpathlineto{\pgfqpoint{2.440840in}{1.262592in}}%
\pgfpathlineto{\pgfqpoint{2.441642in}{1.253434in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{2.385346in}{1.252825in}}%
\pgfpathlineto{\pgfqpoint{2.328651in}{1.268292in}}%
\pgfpathlineto{\pgfqpoint{2.323391in}{1.285759in}}%
\pgfpathlineto{\pgfqpoint{2.322344in}{1.303379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611634,0.530083,0.530083}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476710in}{1.212490in}}%
\pgfpathlineto{\pgfqpoint{2.521786in}{1.227068in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.534988in}{1.221373in}}%
\pgfpathlineto{\pgfqpoint{2.502983in}{1.201062in}}%
\pgfpathlineto{\pgfqpoint{2.489154in}{1.206296in}}%
\pgfpathlineto{\pgfqpoint{2.476710in}{1.212490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599804,0.519830,0.519830}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631034in}{1.201062in}}%
\pgfpathlineto{\pgfqpoint{2.599029in}{1.221373in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.612231in}{1.227068in}}%
\pgfpathlineto{\pgfqpoint{2.657307in}{1.212490in}}%
\pgfpathlineto{\pgfqpoint{2.644863in}{1.206296in}}%
\pgfpathlineto{\pgfqpoint{2.631034in}{1.201062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815730,0.706966,0.706966}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158022in}{1.513462in}}%
\pgfpathlineto{\pgfqpoint{2.193423in}{1.463412in}}%
\pgfpathlineto{\pgfqpoint{2.234787in}{1.417023in}}%
\pgfpathlineto{\pgfqpoint{2.223973in}{1.393316in}}%
\pgfpathlineto{\pgfqpoint{2.218899in}{1.368903in}}%
\pgfpathlineto{\pgfqpoint{2.174965in}{1.409853in}}%
\pgfpathlineto{\pgfqpoint{2.137260in}{1.455501in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.484947in}}%
\pgfpathlineto{\pgfqpoint{2.158022in}{1.513462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620673,0.537917,0.537917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502983in}{1.201062in}}%
\pgfpathlineto{\pgfqpoint{2.534988in}{1.221373in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.550419in}{1.217784in}}%
\pgfpathlineto{\pgfqpoint{2.533809in}{1.193846in}}%
\pgfpathlineto{\pgfqpoint{2.517957in}{1.196886in}}%
\pgfpathlineto{\pgfqpoint{2.502983in}{1.201062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613237,0.531472,0.531472}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600207in}{1.193846in}}%
\pgfpathlineto{\pgfqpoint{2.583598in}{1.217784in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.599029in}{1.221373in}}%
\pgfpathlineto{\pgfqpoint{2.631034in}{1.201062in}}%
\pgfpathlineto{\pgfqpoint{2.616060in}{1.196886in}}%
\pgfpathlineto{\pgfqpoint{2.600207in}{1.193846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887666,0.769311,0.769311}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143238in}{1.792707in}}%
\pgfpathlineto{\pgfqpoint{2.148820in}{1.736041in}}%
\pgfpathlineto{\pgfqpoint{2.161213in}{1.678786in}}%
\pgfpathlineto{\pgfqpoint{2.130880in}{1.651158in}}%
\pgfpathlineto{\pgfqpoint{2.107416in}{1.621538in}}%
\pgfpathlineto{\pgfqpoint{2.093156in}{1.677928in}}%
\pgfpathlineto{\pgfqpoint{2.086729in}{1.734721in}}%
\pgfpathlineto{\pgfqpoint{2.111410in}{1.764733in}}%
\pgfpathlineto{\pgfqpoint{2.143238in}{1.792707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624040,0.540834,0.540834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533809in}{1.193846in}}%
\pgfpathlineto{\pgfqpoint{2.550419in}{1.217784in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.216559in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.191379in}}%
\pgfpathlineto{\pgfqpoint{2.550258in}{1.191999in}}%
\pgfpathlineto{\pgfqpoint{2.533809in}{1.193846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621503,0.538636,0.538636}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{1.191379in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.216559in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{2.583598in}{1.217784in}}%
\pgfpathlineto{\pgfqpoint{2.600207in}{1.193846in}}%
\pgfpathlineto{\pgfqpoint{2.583759in}{1.191999in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.191379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668481,0.579350,0.579350}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328651in}{1.268292in}}%
\pgfpathlineto{\pgfqpoint{2.385346in}{1.252825in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{2.449682in}{1.235627in}}%
\pgfpathlineto{\pgfqpoint{2.456808in}{1.227290in}}%
\pgfpathlineto{\pgfqpoint{2.403135in}{1.227443in}}%
\pgfpathlineto{\pgfqpoint{2.351578in}{1.235050in}}%
\pgfpathlineto{\pgfqpoint{2.338085in}{1.251286in}}%
\pgfpathlineto{\pgfqpoint{2.328651in}{1.268292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753651,0.653164,0.653164}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218899in}{1.368903in}}%
\pgfpathlineto{\pgfqpoint{2.268299in}{1.333244in}}%
\pgfpathlineto{\pgfqpoint{2.322344in}{1.303379in}}%
\pgfpathlineto{\pgfqpoint{2.323391in}{1.285759in}}%
\pgfpathlineto{\pgfqpoint{2.328651in}{1.268292in}}%
\pgfpathlineto{\pgfqpoint{2.275445in}{1.290639in}}%
\pgfpathlineto{\pgfqpoint{2.226635in}{1.319604in}}%
\pgfpathlineto{\pgfqpoint{2.219754in}{1.344191in}}%
\pgfpathlineto{\pgfqpoint{2.218899in}{1.368903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882683,0.764992,0.764992}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107416in}{1.621538in}}%
\pgfpathlineto{\pgfqpoint{2.129181in}{1.566436in}}%
\pgfpathlineto{\pgfqpoint{2.158022in}{1.513462in}}%
\pgfpathlineto{\pgfqpoint{2.144127in}{1.484947in}}%
\pgfpathlineto{\pgfqpoint{2.137260in}{1.455501in}}%
\pgfpathlineto{\pgfqpoint{2.106469in}{1.505171in}}%
\pgfpathlineto{\pgfqpoint{2.083189in}{1.558105in}}%
\pgfpathlineto{\pgfqpoint{2.091369in}{1.590360in}}%
\pgfpathlineto{\pgfqpoint{2.107416in}{1.621538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489465,0.424203,0.424203}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744134in}{1.206072in}}%
\pgfpathlineto{\pgfqpoint{2.701520in}{1.205397in}}%
\pgfpathlineto{\pgfqpoint{2.657307in}{1.212490in}}%
\pgfpathlineto{\pgfqpoint{2.668150in}{1.219531in}}%
\pgfpathlineto{\pgfqpoint{2.677209in}{1.227290in}}%
\pgfpathlineto{\pgfqpoint{2.730882in}{1.227443in}}%
\pgfpathlineto{\pgfqpoint{2.782439in}{1.235050in}}%
\pgfpathlineto{\pgfqpoint{2.765082in}{1.219883in}}%
\pgfpathlineto{\pgfqpoint{2.744134in}{1.206072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.578286,0.578286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351578in}{1.235050in}}%
\pgfpathlineto{\pgfqpoint{2.403135in}{1.227443in}}%
\pgfpathlineto{\pgfqpoint{2.456808in}{1.227290in}}%
\pgfpathlineto{\pgfqpoint{2.465867in}{1.219531in}}%
\pgfpathlineto{\pgfqpoint{2.476710in}{1.212490in}}%
\pgfpathlineto{\pgfqpoint{2.432497in}{1.205397in}}%
\pgfpathlineto{\pgfqpoint{2.389883in}{1.206072in}}%
\pgfpathlineto{\pgfqpoint{2.368935in}{1.219883in}}%
\pgfpathlineto{\pgfqpoint{2.351578in}{1.235050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917979,0.795582,0.795582}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153143in}{1.900743in}}%
\pgfpathlineto{\pgfqpoint{2.144649in}{1.847905in}}%
\pgfpathlineto{\pgfqpoint{2.143238in}{1.792707in}}%
\pgfpathlineto{\pgfqpoint{2.111410in}{1.764733in}}%
\pgfpathlineto{\pgfqpoint{2.086729in}{1.734721in}}%
\pgfpathlineto{\pgfqpoint{2.088355in}{1.791001in}}%
\pgfpathlineto{\pgfqpoint{2.098132in}{1.845834in}}%
\pgfpathlineto{\pgfqpoint{2.122140in}{1.874248in}}%
\pgfpathlineto{\pgfqpoint{2.153143in}{1.900743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836845,0.725266,0.725266}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137260in}{1.455501in}}%
\pgfpathlineto{\pgfqpoint{2.174965in}{1.409853in}}%
\pgfpathlineto{\pgfqpoint{2.218899in}{1.368903in}}%
\pgfpathlineto{\pgfqpoint{2.219754in}{1.344191in}}%
\pgfpathlineto{\pgfqpoint{2.226635in}{1.319604in}}%
\pgfpathlineto{\pgfqpoint{2.183084in}{1.354812in}}%
\pgfpathlineto{\pgfqpoint{2.145598in}{1.395779in}}%
\pgfpathlineto{\pgfqpoint{2.137697in}{1.425608in}}%
\pgfpathlineto{\pgfqpoint{2.137260in}{1.455501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657509,0.569841,0.569841}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389883in}{1.206072in}}%
\pgfpathlineto{\pgfqpoint{2.432497in}{1.205397in}}%
\pgfpathlineto{\pgfqpoint{2.476710in}{1.212490in}}%
\pgfpathlineto{\pgfqpoint{2.489154in}{1.206296in}}%
\pgfpathlineto{\pgfqpoint{2.502983in}{1.201062in}}%
\pgfpathlineto{\pgfqpoint{2.471506in}{1.188321in}}%
\pgfpathlineto{\pgfqpoint{2.441087in}{1.183562in}}%
\pgfpathlineto{\pgfqpoint{2.414073in}{1.193886in}}%
\pgfpathlineto{\pgfqpoint{2.389883in}{1.206072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521087,0.451609,0.451609}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692929in}{1.183562in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.188321in}}%
\pgfpathlineto{\pgfqpoint{2.631034in}{1.201062in}}%
\pgfpathlineto{\pgfqpoint{2.644863in}{1.206296in}}%
\pgfpathlineto{\pgfqpoint{2.657307in}{1.212490in}}%
\pgfpathlineto{\pgfqpoint{2.701520in}{1.205397in}}%
\pgfpathlineto{\pgfqpoint{2.744134in}{1.206072in}}%
\pgfpathlineto{\pgfqpoint{2.719944in}{1.193886in}}%
\pgfpathlineto{\pgfqpoint{2.692929in}{1.183562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758287,0.657182,0.657182}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226635in}{1.319604in}}%
\pgfpathlineto{\pgfqpoint{2.275445in}{1.290639in}}%
\pgfpathlineto{\pgfqpoint{2.328651in}{1.268292in}}%
\pgfpathlineto{\pgfqpoint{2.338085in}{1.251286in}}%
\pgfpathlineto{\pgfqpoint{2.351578in}{1.235050in}}%
\pgfpathlineto{\pgfqpoint{2.303015in}{1.250124in}}%
\pgfpathlineto{\pgfqpoint{2.258309in}{1.272562in}}%
\pgfpathlineto{\pgfqpoint{2.239529in}{1.295580in}}%
\pgfpathlineto{\pgfqpoint{2.226635in}{1.319604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932803,0.808430,0.808430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086729in}{1.734721in}}%
\pgfpathlineto{\pgfqpoint{2.093156in}{1.677928in}}%
\pgfpathlineto{\pgfqpoint{2.107416in}{1.621538in}}%
\pgfpathlineto{\pgfqpoint{2.091369in}{1.590360in}}%
\pgfpathlineto{\pgfqpoint{2.083189in}{1.558105in}}%
\pgfpathlineto{\pgfqpoint{2.067917in}{1.613472in}}%
\pgfpathlineto{\pgfqpoint{2.061028in}{1.670375in}}%
\pgfpathlineto{\pgfqpoint{2.069774in}{1.703106in}}%
\pgfpathlineto{\pgfqpoint{2.086729in}{1.734721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639912,0.554591,0.554591}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441087in}{1.183562in}}%
\pgfpathlineto{\pgfqpoint{2.471506in}{1.188321in}}%
\pgfpathlineto{\pgfqpoint{2.502983in}{1.201062in}}%
\pgfpathlineto{\pgfqpoint{2.517957in}{1.196886in}}%
\pgfpathlineto{\pgfqpoint{2.533809in}{1.193846in}}%
\pgfpathlineto{\pgfqpoint{2.517446in}{1.177516in}}%
\pgfpathlineto{\pgfqpoint{2.501606in}{1.169286in}}%
\pgfpathlineto{\pgfqpoint{2.470443in}{1.175306in}}%
\pgfpathlineto{\pgfqpoint{2.441087in}{1.183562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554154,0.480267,0.480267}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632411in}{1.169286in}}%
\pgfpathlineto{\pgfqpoint{2.616571in}{1.177516in}}%
\pgfpathlineto{\pgfqpoint{2.600207in}{1.193846in}}%
\pgfpathlineto{\pgfqpoint{2.616060in}{1.196886in}}%
\pgfpathlineto{\pgfqpoint{2.631034in}{1.201062in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.188321in}}%
\pgfpathlineto{\pgfqpoint{2.692929in}{1.183562in}}%
\pgfpathlineto{\pgfqpoint{2.663573in}{1.175306in}}%
\pgfpathlineto{\pgfqpoint{2.632411in}{1.169286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615662,0.533574,0.533574}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501606in}{1.169286in}}%
\pgfpathlineto{\pgfqpoint{2.517446in}{1.177516in}}%
\pgfpathlineto{\pgfqpoint{2.533809in}{1.193846in}}%
\pgfpathlineto{\pgfqpoint{2.550258in}{1.191999in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.191379in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.173817in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.164395in}}%
\pgfpathlineto{\pgfqpoint{2.533996in}{1.165624in}}%
\pgfpathlineto{\pgfqpoint{2.501606in}{1.169286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586412,0.508223,0.508223}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{1.164395in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.173817in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.191379in}}%
\pgfpathlineto{\pgfqpoint{2.583759in}{1.191999in}}%
\pgfpathlineto{\pgfqpoint{2.600207in}{1.193846in}}%
\pgfpathlineto{\pgfqpoint{2.616571in}{1.177516in}}%
\pgfpathlineto{\pgfqpoint{2.632411in}{1.169286in}}%
\pgfpathlineto{\pgfqpoint{2.600021in}{1.165624in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.164395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929224,0.805327,0.805327}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191215in}{1.995822in}}%
\pgfpathlineto{\pgfqpoint{2.168705in}{1.950338in}}%
\pgfpathlineto{\pgfqpoint{2.153143in}{1.900743in}}%
\pgfpathlineto{\pgfqpoint{2.122140in}{1.874248in}}%
\pgfpathlineto{\pgfqpoint{2.098132in}{1.845834in}}%
\pgfpathlineto{\pgfqpoint{2.116030in}{1.898277in}}%
\pgfpathlineto{\pgfqpoint{2.141880in}{1.947394in}}%
\pgfpathlineto{\pgfqpoint{2.163346in}{1.972437in}}%
\pgfpathlineto{\pgfqpoint{2.191215in}{1.995822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906220,0.785391,0.785391}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083189in}{1.558105in}}%
\pgfpathlineto{\pgfqpoint{2.106469in}{1.505171in}}%
\pgfpathlineto{\pgfqpoint{2.137260in}{1.455501in}}%
\pgfpathlineto{\pgfqpoint{2.137697in}{1.425608in}}%
\pgfpathlineto{\pgfqpoint{2.145598in}{1.395779in}}%
\pgfpathlineto{\pgfqpoint{2.114913in}{1.441910in}}%
\pgfpathlineto{\pgfqpoint{2.091669in}{1.492498in}}%
\pgfpathlineto{\pgfqpoint{2.083219in}{1.525297in}}%
\pgfpathlineto{\pgfqpoint{2.083189in}{1.558105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749238,0.649339,0.649339}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258309in}{1.272562in}}%
\pgfpathlineto{\pgfqpoint{2.303015in}{1.250124in}}%
\pgfpathlineto{\pgfqpoint{2.351578in}{1.235050in}}%
\pgfpathlineto{\pgfqpoint{2.368935in}{1.219883in}}%
\pgfpathlineto{\pgfqpoint{2.389883in}{1.206072in}}%
\pgfpathlineto{\pgfqpoint{2.349613in}{1.214688in}}%
\pgfpathlineto{\pgfqpoint{2.312428in}{1.231290in}}%
\pgfpathlineto{\pgfqpoint{2.282731in}{1.250991in}}%
\pgfpathlineto{\pgfqpoint{2.258309in}{1.272562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449682,0.389725,0.389725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821588in}{1.231290in}}%
\pgfpathlineto{\pgfqpoint{2.784404in}{1.214688in}}%
\pgfpathlineto{\pgfqpoint{2.744134in}{1.206072in}}%
\pgfpathlineto{\pgfqpoint{2.765082in}{1.219883in}}%
\pgfpathlineto{\pgfqpoint{2.782439in}{1.235050in}}%
\pgfpathlineto{\pgfqpoint{2.831002in}{1.250124in}}%
\pgfpathlineto{\pgfqpoint{2.875708in}{1.272562in}}%
\pgfpathlineto{\pgfqpoint{2.851286in}{1.250991in}}%
\pgfpathlineto{\pgfqpoint{2.821588in}{1.231290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963117,0.834701,0.834701}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098132in}{1.845834in}}%
\pgfpathlineto{\pgfqpoint{2.088355in}{1.791001in}}%
\pgfpathlineto{\pgfqpoint{2.086729in}{1.734721in}}%
\pgfpathlineto{\pgfqpoint{2.069774in}{1.703106in}}%
\pgfpathlineto{\pgfqpoint{2.061028in}{1.670375in}}%
\pgfpathlineto{\pgfqpoint{2.062771in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{2.073247in}{1.784953in}}%
\pgfpathlineto{\pgfqpoint{2.081679in}{1.815916in}}%
\pgfpathlineto{\pgfqpoint{2.098132in}{1.845834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840396,0.728343,0.728343}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145598in}{1.395779in}}%
\pgfpathlineto{\pgfqpoint{2.183084in}{1.354812in}}%
\pgfpathlineto{\pgfqpoint{2.226635in}{1.319604in}}%
\pgfpathlineto{\pgfqpoint{2.239529in}{1.295580in}}%
\pgfpathlineto{\pgfqpoint{2.258309in}{1.272562in}}%
\pgfpathlineto{\pgfqpoint{2.218295in}{1.302133in}}%
\pgfpathlineto{\pgfqpoint{2.183758in}{1.338471in}}%
\pgfpathlineto{\pgfqpoint{2.160991in}{1.366551in}}%
\pgfpathlineto{\pgfqpoint{2.145598in}{1.395779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497263,0.430961,0.430961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748420in}{1.199055in}}%
\pgfpathlineto{\pgfqpoint{2.721747in}{1.187082in}}%
\pgfpathlineto{\pgfqpoint{2.692929in}{1.183562in}}%
\pgfpathlineto{\pgfqpoint{2.719944in}{1.193886in}}%
\pgfpathlineto{\pgfqpoint{2.744134in}{1.206072in}}%
\pgfpathlineto{\pgfqpoint{2.784404in}{1.214688in}}%
\pgfpathlineto{\pgfqpoint{2.821588in}{1.231290in}}%
\pgfpathlineto{\pgfqpoint{2.787100in}{1.213857in}}%
\pgfpathlineto{\pgfqpoint{2.748420in}{1.199055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727120,0.630171,0.630171}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312428in}{1.231290in}}%
\pgfpathlineto{\pgfqpoint{2.349613in}{1.214688in}}%
\pgfpathlineto{\pgfqpoint{2.389883in}{1.206072in}}%
\pgfpathlineto{\pgfqpoint{2.414073in}{1.193886in}}%
\pgfpathlineto{\pgfqpoint{2.441087in}{1.183562in}}%
\pgfpathlineto{\pgfqpoint{2.412269in}{1.187082in}}%
\pgfpathlineto{\pgfqpoint{2.385597in}{1.199055in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{1.213857in}}%
\pgfpathlineto{\pgfqpoint{2.312428in}{1.231290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920255,0.797554,0.797554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256002in}{2.071161in}}%
\pgfpathlineto{\pgfqpoint{2.220434in}{2.036359in}}%
\pgfpathlineto{\pgfqpoint{2.191215in}{1.995822in}}%
\pgfpathlineto{\pgfqpoint{2.163346in}{1.972437in}}%
\pgfpathlineto{\pgfqpoint{2.141880in}{1.947394in}}%
\pgfpathlineto{\pgfqpoint{2.175370in}{1.992279in}}%
\pgfpathlineto{\pgfqpoint{2.216037in}{2.032069in}}%
\pgfpathlineto{\pgfqpoint{2.233335in}{2.052260in}}%
\pgfpathlineto{\pgfqpoint{2.256002in}{2.071161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957635,0.829951,0.829951}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061028in}{1.670375in}}%
\pgfpathlineto{\pgfqpoint{2.067917in}{1.613472in}}%
\pgfpathlineto{\pgfqpoint{2.083189in}{1.558105in}}%
\pgfpathlineto{\pgfqpoint{2.083219in}{1.525297in}}%
\pgfpathlineto{\pgfqpoint{2.091669in}{1.492498in}}%
\pgfpathlineto{\pgfqpoint{2.076398in}{1.546736in}}%
\pgfpathlineto{\pgfqpoint{2.069505in}{1.603723in}}%
\pgfpathlineto{\pgfqpoint{2.060860in}{1.637058in}}%
\pgfpathlineto{\pgfqpoint{2.061028in}{1.670375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693441,0.600982,0.600982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385597in}{1.199055in}}%
\pgfpathlineto{\pgfqpoint{2.412269in}{1.187082in}}%
\pgfpathlineto{\pgfqpoint{2.441087in}{1.183562in}}%
\pgfpathlineto{\pgfqpoint{2.470443in}{1.175306in}}%
\pgfpathlineto{\pgfqpoint{2.501606in}{1.169286in}}%
\pgfpathlineto{\pgfqpoint{2.486575in}{1.169541in}}%
\pgfpathlineto{\pgfqpoint{2.472643in}{1.178534in}}%
\pgfpathlineto{\pgfqpoint{2.427769in}{1.187195in}}%
\pgfpathlineto{\pgfqpoint{2.385597in}{1.199055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548947,0.475754,0.475754}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661374in}{1.178534in}}%
\pgfpathlineto{\pgfqpoint{2.647442in}{1.169541in}}%
\pgfpathlineto{\pgfqpoint{2.632411in}{1.169286in}}%
\pgfpathlineto{\pgfqpoint{2.663573in}{1.175306in}}%
\pgfpathlineto{\pgfqpoint{2.692929in}{1.183562in}}%
\pgfpathlineto{\pgfqpoint{2.721747in}{1.187082in}}%
\pgfpathlineto{\pgfqpoint{2.748420in}{1.199055in}}%
\pgfpathlineto{\pgfqpoint{2.706248in}{1.187195in}}%
\pgfpathlineto{\pgfqpoint{2.661374in}{1.178534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971649,0.842096,0.842096}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141880in}{1.947394in}}%
\pgfpathlineto{\pgfqpoint{2.116030in}{1.898277in}}%
\pgfpathlineto{\pgfqpoint{2.098132in}{1.845834in}}%
\pgfpathlineto{\pgfqpoint{2.081679in}{1.815916in}}%
\pgfpathlineto{\pgfqpoint{2.073247in}{1.784953in}}%
\pgfpathlineto{\pgfqpoint{2.092407in}{1.840624in}}%
\pgfpathlineto{\pgfqpoint{2.120035in}{1.893862in}}%
\pgfpathlineto{\pgfqpoint{2.127309in}{1.921066in}}%
\pgfpathlineto{\pgfqpoint{2.141880in}{1.947394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826142,0.715990,0.715990}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183758in}{1.338471in}}%
\pgfpathlineto{\pgfqpoint{2.218295in}{1.302133in}}%
\pgfpathlineto{\pgfqpoint{2.258309in}{1.272562in}}%
\pgfpathlineto{\pgfqpoint{2.282731in}{1.250991in}}%
\pgfpathlineto{\pgfqpoint{2.312428in}{1.231290in}}%
\pgfpathlineto{\pgfqpoint{2.279055in}{1.255785in}}%
\pgfpathlineto{\pgfqpoint{2.250180in}{1.287930in}}%
\pgfpathlineto{\pgfqpoint{2.213631in}{1.312086in}}%
\pgfpathlineto{\pgfqpoint{2.183758in}{1.338471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430572,0.373162,0.373162}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883837in}{1.287930in}}%
\pgfpathlineto{\pgfqpoint{2.854962in}{1.255785in}}%
\pgfpathlineto{\pgfqpoint{2.821588in}{1.231290in}}%
\pgfpathlineto{\pgfqpoint{2.851286in}{1.250991in}}%
\pgfpathlineto{\pgfqpoint{2.875708in}{1.272562in}}%
\pgfpathlineto{\pgfqpoint{2.915722in}{1.302133in}}%
\pgfpathlineto{\pgfqpoint{2.950259in}{1.338471in}}%
\pgfpathlineto{\pgfqpoint{2.920386in}{1.312086in}}%
\pgfpathlineto{\pgfqpoint{2.883837in}{1.287930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909265,0.788029,0.788029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091669in}{1.492498in}}%
\pgfpathlineto{\pgfqpoint{2.114913in}{1.441910in}}%
\pgfpathlineto{\pgfqpoint{2.145598in}{1.395779in}}%
\pgfpathlineto{\pgfqpoint{2.160991in}{1.366551in}}%
\pgfpathlineto{\pgfqpoint{2.183758in}{1.338471in}}%
\pgfpathlineto{\pgfqpoint{2.155421in}{1.381075in}}%
\pgfpathlineto{\pgfqpoint{2.133916in}{1.429306in}}%
\pgfpathlineto{\pgfqpoint{2.108601in}{1.460298in}}%
\pgfpathlineto{\pgfqpoint{2.091669in}{1.492498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650496,0.563763,0.563763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472643in}{1.178534in}}%
\pgfpathlineto{\pgfqpoint{2.486575in}{1.169541in}}%
\pgfpathlineto{\pgfqpoint{2.501606in}{1.169286in}}%
\pgfpathlineto{\pgfqpoint{2.533996in}{1.165624in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.164395in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.163524in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.171488in}}%
\pgfpathlineto{\pgfqpoint{2.519359in}{1.173259in}}%
\pgfpathlineto{\pgfqpoint{2.472643in}{1.178534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601212,0.521050,0.521050}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{1.171488in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.163524in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.164395in}}%
\pgfpathlineto{\pgfqpoint{2.600021in}{1.165624in}}%
\pgfpathlineto{\pgfqpoint{2.632411in}{1.169286in}}%
\pgfpathlineto{\pgfqpoint{2.647442in}{1.169541in}}%
\pgfpathlineto{\pgfqpoint{2.661374in}{1.178534in}}%
\pgfpathlineto{\pgfqpoint{2.614658in}{1.173259in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.171488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987949,0.856222,0.856222}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073247in}{1.784953in}}%
\pgfpathlineto{\pgfqpoint{2.062771in}{1.727866in}}%
\pgfpathlineto{\pgfqpoint{2.061028in}{1.670375in}}%
\pgfpathlineto{\pgfqpoint{2.060860in}{1.637058in}}%
\pgfpathlineto{\pgfqpoint{2.069505in}{1.603723in}}%
\pgfpathlineto{\pgfqpoint{2.071249in}{1.662474in}}%
\pgfpathlineto{\pgfqpoint{2.081730in}{1.721942in}}%
\pgfpathlineto{\pgfqpoint{2.073190in}{1.753449in}}%
\pgfpathlineto{\pgfqpoint{2.073247in}{1.784953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890553,0.771812,0.771812}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344120in}{2.120772in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{2.099510in}}%
\pgfpathlineto{\pgfqpoint{2.256002in}{2.071161in}}%
\pgfpathlineto{\pgfqpoint{2.233335in}{2.052260in}}%
\pgfpathlineto{\pgfqpoint{2.216037in}{2.032069in}}%
\pgfpathlineto{\pgfqpoint{2.263271in}{2.065968in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{2.093266in}}%
\pgfpathlineto{\pgfqpoint{2.328260in}{2.107450in}}%
\pgfpathlineto{\pgfqpoint{2.344120in}{2.120772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957495,0.829829,0.829829}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216037in}{2.032069in}}%
\pgfpathlineto{\pgfqpoint{2.175370in}{1.992279in}}%
\pgfpathlineto{\pgfqpoint{2.141880in}{1.947394in}}%
\pgfpathlineto{\pgfqpoint{2.127309in}{1.921066in}}%
\pgfpathlineto{\pgfqpoint{2.120035in}{1.893862in}}%
\pgfpathlineto{\pgfqpoint{2.155749in}{1.943667in}}%
\pgfpathlineto{\pgfqpoint{2.199001in}{1.989079in}}%
\pgfpathlineto{\pgfqpoint{2.204492in}{2.010896in}}%
\pgfpathlineto{\pgfqpoint{2.216037in}{2.032069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795053,0.689046,0.689046}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250180in}{1.287930in}}%
\pgfpathlineto{\pgfqpoint{2.279055in}{1.255785in}}%
\pgfpathlineto{\pgfqpoint{2.312428in}{1.231290in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{1.213857in}}%
\pgfpathlineto{\pgfqpoint{2.385597in}{1.199055in}}%
\pgfpathlineto{\pgfqpoint{2.361606in}{1.219502in}}%
\pgfpathlineto{\pgfqpoint{2.340810in}{1.248284in}}%
\pgfpathlineto{\pgfqpoint{2.292820in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{2.250180in}{1.287930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491522,0.425985,0.425985}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793207in}{1.248284in}}%
\pgfpathlineto{\pgfqpoint{2.772411in}{1.219502in}}%
\pgfpathlineto{\pgfqpoint{2.748420in}{1.199055in}}%
\pgfpathlineto{\pgfqpoint{2.787100in}{1.213857in}}%
\pgfpathlineto{\pgfqpoint{2.821588in}{1.231290in}}%
\pgfpathlineto{\pgfqpoint{2.854962in}{1.255785in}}%
\pgfpathlineto{\pgfqpoint{2.883837in}{1.287930in}}%
\pgfpathlineto{\pgfqpoint{2.841197in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{2.793207in}{1.248284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960469,0.832407,0.832407}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069505in}{1.603723in}}%
\pgfpathlineto{\pgfqpoint{2.076398in}{1.546736in}}%
\pgfpathlineto{\pgfqpoint{2.091669in}{1.492498in}}%
\pgfpathlineto{\pgfqpoint{2.108601in}{1.460298in}}%
\pgfpathlineto{\pgfqpoint{2.133916in}{1.429306in}}%
\pgfpathlineto{\pgfqpoint{2.119770in}{1.482389in}}%
\pgfpathlineto{\pgfqpoint{2.113379in}{1.539424in}}%
\pgfpathlineto{\pgfqpoint{2.087043in}{1.570971in}}%
\pgfpathlineto{\pgfqpoint{2.069505in}{1.603723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891609,0.772728,0.772728}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133916in}{1.429306in}}%
\pgfpathlineto{\pgfqpoint{2.155421in}{1.381075in}}%
\pgfpathlineto{\pgfqpoint{2.183758in}{1.338471in}}%
\pgfpathlineto{\pgfqpoint{2.213631in}{1.312086in}}%
\pgfpathlineto{\pgfqpoint{2.250180in}{1.287930in}}%
\pgfpathlineto{\pgfqpoint{2.226440in}{1.327318in}}%
\pgfpathlineto{\pgfqpoint{2.208394in}{1.373382in}}%
\pgfpathlineto{\pgfqpoint{2.167335in}{1.400133in}}%
\pgfpathlineto{\pgfqpoint{2.133916in}{1.429306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429199,0.371972,0.371972}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925623in}{1.373382in}}%
\pgfpathlineto{\pgfqpoint{2.907577in}{1.327318in}}%
\pgfpathlineto{\pgfqpoint{2.883837in}{1.287930in}}%
\pgfpathlineto{\pgfqpoint{2.920386in}{1.312086in}}%
\pgfpathlineto{\pgfqpoint{2.950259in}{1.338471in}}%
\pgfpathlineto{\pgfqpoint{2.978596in}{1.381075in}}%
\pgfpathlineto{\pgfqpoint{3.000101in}{1.429306in}}%
\pgfpathlineto{\pgfqpoint{2.966682in}{1.400133in}}%
\pgfpathlineto{\pgfqpoint{2.925623in}{1.373382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995186,0.862494,0.862494}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120035in}{1.893862in}}%
\pgfpathlineto{\pgfqpoint{2.092407in}{1.840624in}}%
\pgfpathlineto{\pgfqpoint{2.073247in}{1.784953in}}%
\pgfpathlineto{\pgfqpoint{2.073190in}{1.753449in}}%
\pgfpathlineto{\pgfqpoint{2.081730in}{1.721942in}}%
\pgfpathlineto{\pgfqpoint{2.100877in}{1.781035in}}%
\pgfpathlineto{\pgfqpoint{2.128440in}{1.838638in}}%
\pgfpathlineto{\pgfqpoint{2.120353in}{1.866228in}}%
\pgfpathlineto{\pgfqpoint{2.120035in}{1.893862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749249,0.649349,0.649349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340810in}{1.248284in}}%
\pgfpathlineto{\pgfqpoint{2.361606in}{1.219502in}}%
\pgfpathlineto{\pgfqpoint{2.385597in}{1.199055in}}%
\pgfpathlineto{\pgfqpoint{2.427769in}{1.187195in}}%
\pgfpathlineto{\pgfqpoint{2.472643in}{1.178534in}}%
\pgfpathlineto{\pgfqpoint{2.460094in}{1.196366in}}%
\pgfpathlineto{\pgfqpoint{2.449204in}{1.222967in}}%
\pgfpathlineto{\pgfqpoint{2.393272in}{1.233660in}}%
\pgfpathlineto{\pgfqpoint{2.340810in}{1.248284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558441,0.483982,0.483982}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684813in}{1.222967in}}%
\pgfpathlineto{\pgfqpoint{2.673923in}{1.196366in}}%
\pgfpathlineto{\pgfqpoint{2.661374in}{1.178534in}}%
\pgfpathlineto{\pgfqpoint{2.706248in}{1.187195in}}%
\pgfpathlineto{\pgfqpoint{2.748420in}{1.199055in}}%
\pgfpathlineto{\pgfqpoint{2.772411in}{1.219502in}}%
\pgfpathlineto{\pgfqpoint{2.793207in}{1.248284in}}%
\pgfpathlineto{\pgfqpoint{2.740745in}{1.233660in}}%
\pgfpathlineto{\pgfqpoint{2.684813in}{1.222967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920700,0.797940,0.797940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316316in}{2.093266in}}%
\pgfpathlineto{\pgfqpoint{2.263271in}{2.065968in}}%
\pgfpathlineto{\pgfqpoint{2.216037in}{2.032069in}}%
\pgfpathlineto{\pgfqpoint{2.204492in}{2.010896in}}%
\pgfpathlineto{\pgfqpoint{2.199001in}{1.989079in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{2.029203in}}%
\pgfpathlineto{\pgfqpoint{2.305106in}{2.063230in}}%
\pgfpathlineto{\pgfqpoint{2.308535in}{2.078446in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{2.093266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838558,0.726750,0.726750}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450191in}{2.140066in}}%
\pgfpathlineto{\pgfqpoint{2.395323in}{2.134423in}}%
\pgfpathlineto{\pgfqpoint{2.344120in}{2.120772in}}%
\pgfpathlineto{\pgfqpoint{2.328260in}{2.107450in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{2.093266in}}%
\pgfpathlineto{\pgfqpoint{2.374278in}{2.113365in}}%
\pgfpathlineto{\pgfqpoint{2.436143in}{2.125793in}}%
\pgfpathlineto{\pgfqpoint{2.442121in}{2.133139in}}%
\pgfpathlineto{\pgfqpoint{2.450191in}{2.140066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691851,0.599604,0.599604}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449204in}{1.222967in}}%
\pgfpathlineto{\pgfqpoint{2.460094in}{1.196366in}}%
\pgfpathlineto{\pgfqpoint{2.472643in}{1.178534in}}%
\pgfpathlineto{\pgfqpoint{2.519359in}{1.173259in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.171488in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.188416in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.214261in}}%
\pgfpathlineto{\pgfqpoint{2.507505in}{1.216450in}}%
\pgfpathlineto{\pgfqpoint{2.449204in}{1.222967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626769,0.543200,0.543200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{1.214261in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.188416in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.171488in}}%
\pgfpathlineto{\pgfqpoint{2.614658in}{1.173259in}}%
\pgfpathlineto{\pgfqpoint{2.661374in}{1.178534in}}%
\pgfpathlineto{\pgfqpoint{2.673923in}{1.196366in}}%
\pgfpathlineto{\pgfqpoint{2.684813in}{1.222967in}}%
\pgfpathlineto{\pgfqpoint{2.626512in}{1.216450in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.214261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990783,0.858678,0.858678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081730in}{1.721942in}}%
\pgfpathlineto{\pgfqpoint{2.071249in}{1.662474in}}%
\pgfpathlineto{\pgfqpoint{2.069505in}{1.603723in}}%
\pgfpathlineto{\pgfqpoint{2.087043in}{1.570971in}}%
\pgfpathlineto{\pgfqpoint{2.113379in}{1.539424in}}%
\pgfpathlineto{\pgfqpoint{2.114997in}{1.599399in}}%
\pgfpathlineto{\pgfqpoint{2.124711in}{1.661208in}}%
\pgfpathlineto{\pgfqpoint{2.098936in}{1.691000in}}%
\pgfpathlineto{\pgfqpoint{2.081730in}{1.721942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978610,0.848129,0.848129}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199001in}{1.989079in}}%
\pgfpathlineto{\pgfqpoint{2.155749in}{1.943667in}}%
\pgfpathlineto{\pgfqpoint{2.120035in}{1.893862in}}%
\pgfpathlineto{\pgfqpoint{2.120353in}{1.866228in}}%
\pgfpathlineto{\pgfqpoint{2.128440in}{1.838638in}}%
\pgfpathlineto{\pgfqpoint{2.163992in}{1.893643in}}%
\pgfpathlineto{\pgfqpoint{2.206927in}{1.944974in}}%
\pgfpathlineto{\pgfqpoint{2.199777in}{1.966978in}}%
\pgfpathlineto{\pgfqpoint{2.199001in}{1.989079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861071,0.746262,0.746262}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436143in}{2.125793in}}%
\pgfpathlineto{\pgfqpoint{2.374278in}{2.113365in}}%
\pgfpathlineto{\pgfqpoint{2.316316in}{2.093266in}}%
\pgfpathlineto{\pgfqpoint{2.308535in}{2.078446in}}%
\pgfpathlineto{\pgfqpoint{2.305106in}{2.063230in}}%
\pgfpathlineto{\pgfqpoint{2.366084in}{2.090463in}}%
\pgfpathlineto{\pgfqpoint{2.430884in}{2.110335in}}%
\pgfpathlineto{\pgfqpoint{2.432371in}{2.118149in}}%
\pgfpathlineto{\pgfqpoint{2.436143in}{2.125793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854457,0.740529,0.740529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208394in}{1.373382in}}%
\pgfpathlineto{\pgfqpoint{2.226440in}{1.327318in}}%
\pgfpathlineto{\pgfqpoint{2.250180in}{1.287930in}}%
\pgfpathlineto{\pgfqpoint{2.292820in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{2.340810in}{1.248284in}}%
\pgfpathlineto{\pgfqpoint{2.323685in}{1.285081in}}%
\pgfpathlineto{\pgfqpoint{2.310650in}{1.329387in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.349624in}}%
\pgfpathlineto{\pgfqpoint{2.208394in}{1.373382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499637,0.433019,0.433019}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823366in}{1.329387in}}%
\pgfpathlineto{\pgfqpoint{2.810332in}{1.285081in}}%
\pgfpathlineto{\pgfqpoint{2.793207in}{1.248284in}}%
\pgfpathlineto{\pgfqpoint{2.841197in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{2.883837in}{1.287930in}}%
\pgfpathlineto{\pgfqpoint{2.907577in}{1.327318in}}%
\pgfpathlineto{\pgfqpoint{2.925623in}{1.373382in}}%
\pgfpathlineto{\pgfqpoint{2.877574in}{1.349624in}}%
\pgfpathlineto{\pgfqpoint{2.823366in}{1.329387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738609,0.640128,0.640128}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.507768in}{2.137451in}}%
\pgfpathlineto{\pgfqpoint{2.450191in}{2.140066in}}%
\pgfpathlineto{\pgfqpoint{2.442121in}{2.133139in}}%
\pgfpathlineto{\pgfqpoint{2.436143in}{2.125793in}}%
\pgfpathlineto{\pgfqpoint{2.500788in}{2.130223in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941113,0.815631,0.815631}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113379in}{1.539424in}}%
\pgfpathlineto{\pgfqpoint{2.119770in}{1.482389in}}%
\pgfpathlineto{\pgfqpoint{2.133916in}{1.429306in}}%
\pgfpathlineto{\pgfqpoint{2.167335in}{1.400133in}}%
\pgfpathlineto{\pgfqpoint{2.208394in}{1.373382in}}%
\pgfpathlineto{\pgfqpoint{2.196509in}{1.425386in}}%
\pgfpathlineto{\pgfqpoint{2.191137in}{1.482440in}}%
\pgfpathlineto{\pgfqpoint{2.148236in}{1.509708in}}%
\pgfpathlineto{\pgfqpoint{2.113379in}{1.539424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.444387,0.385136,0.385136}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942880in}{1.482440in}}%
\pgfpathlineto{\pgfqpoint{2.937508in}{1.425386in}}%
\pgfpathlineto{\pgfqpoint{2.925623in}{1.373382in}}%
\pgfpathlineto{\pgfqpoint{2.966682in}{1.400133in}}%
\pgfpathlineto{\pgfqpoint{3.000101in}{1.429306in}}%
\pgfpathlineto{\pgfqpoint{3.014247in}{1.482389in}}%
\pgfpathlineto{\pgfqpoint{3.020637in}{1.539424in}}%
\pgfpathlineto{\pgfqpoint{2.985780in}{1.509708in}}%
\pgfpathlineto{\pgfqpoint{2.942880in}{1.482440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938705,0.813544,0.813544}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305106in}{2.063230in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{2.029203in}}%
\pgfpathlineto{\pgfqpoint{2.199001in}{1.989079in}}%
\pgfpathlineto{\pgfqpoint{2.199777in}{1.966978in}}%
\pgfpathlineto{\pgfqpoint{2.206927in}{1.944974in}}%
\pgfpathlineto{\pgfqpoint{2.256472in}{1.991615in}}%
\pgfpathlineto{\pgfqpoint{2.311702in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{2.306147in}{2.047873in}}%
\pgfpathlineto{\pgfqpoint{2.305106in}{2.063230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760972,0.659509,0.659509}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.500788in}{2.130223in}}%
\pgfpathlineto{\pgfqpoint{2.436143in}{2.125793in}}%
\pgfpathlineto{\pgfqpoint{2.432371in}{2.118149in}}%
\pgfpathlineto{\pgfqpoint{2.430884in}{2.110335in}}%
\pgfpathlineto{\pgfqpoint{2.498287in}{2.122430in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998230,0.865133,0.865133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128440in}{1.838638in}}%
\pgfpathlineto{\pgfqpoint{2.100877in}{1.781035in}}%
\pgfpathlineto{\pgfqpoint{2.081730in}{1.721942in}}%
\pgfpathlineto{\pgfqpoint{2.098936in}{1.691000in}}%
\pgfpathlineto{\pgfqpoint{2.124711in}{1.661208in}}%
\pgfpathlineto{\pgfqpoint{2.142439in}{1.723675in}}%
\pgfpathlineto{\pgfqpoint{2.167921in}{1.785582in}}%
\pgfpathlineto{\pgfqpoint{2.144334in}{1.811587in}}%
\pgfpathlineto{\pgfqpoint{2.128440in}{1.838638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876541,0.759669,0.759669}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430884in}{2.110335in}}%
\pgfpathlineto{\pgfqpoint{2.366084in}{2.090463in}}%
\pgfpathlineto{\pgfqpoint{2.305106in}{2.063230in}}%
\pgfpathlineto{\pgfqpoint{2.306147in}{2.047873in}}%
\pgfpathlineto{\pgfqpoint{2.311702in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{2.371563in}{2.067237in}}%
\pgfpathlineto{\pgfqpoint{2.434897in}{2.094731in}}%
\pgfpathlineto{\pgfqpoint{2.431726in}{2.102484in}}%
\pgfpathlineto{\pgfqpoint{2.430884in}{2.110335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783444,0.678985,0.678985}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.498287in}{2.122430in}}%
\pgfpathlineto{\pgfqpoint{2.430884in}{2.110335in}}%
\pgfpathlineto{\pgfqpoint{2.431726in}{2.102484in}}%
\pgfpathlineto{\pgfqpoint{2.434897in}{2.094731in}}%
\pgfpathlineto{\pgfqpoint{2.500470in}{2.114599in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804494,0.697228,0.697228}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.500470in}{2.114599in}}%
\pgfpathlineto{\pgfqpoint{2.434897in}{2.094731in}}%
\pgfpathlineto{\pgfqpoint{2.440359in}{2.087210in}}%
\pgfpathlineto{\pgfqpoint{2.448032in}{2.080055in}}%
\pgfpathlineto{\pgfqpoint{2.507218in}{2.107269in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800340,0.693628,0.693628}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310650in}{1.329387in}}%
\pgfpathlineto{\pgfqpoint{2.323685in}{1.285081in}}%
\pgfpathlineto{\pgfqpoint{2.340810in}{1.248284in}}%
\pgfpathlineto{\pgfqpoint{2.393272in}{1.233660in}}%
\pgfpathlineto{\pgfqpoint{2.449204in}{1.222967in}}%
\pgfpathlineto{\pgfqpoint{2.440226in}{1.258076in}}%
\pgfpathlineto{\pgfqpoint{2.433387in}{1.301233in}}%
\pgfpathlineto{\pgfqpoint{2.370015in}{1.313130in}}%
\pgfpathlineto{\pgfqpoint{2.310650in}{1.329387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577291,0.500319,0.500319}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700630in}{1.301233in}}%
\pgfpathlineto{\pgfqpoint{2.693791in}{1.258076in}}%
\pgfpathlineto{\pgfqpoint{2.684813in}{1.222967in}}%
\pgfpathlineto{\pgfqpoint{2.740745in}{1.233660in}}%
\pgfpathlineto{\pgfqpoint{2.793207in}{1.248284in}}%
\pgfpathlineto{\pgfqpoint{2.810332in}{1.285081in}}%
\pgfpathlineto{\pgfqpoint{2.823366in}{1.329387in}}%
\pgfpathlineto{\pgfqpoint{2.764002in}{1.313130in}}%
\pgfpathlineto{\pgfqpoint{2.700630in}{1.301233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822687,0.712995,0.712995}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.507218in}{2.107269in}}%
\pgfpathlineto{\pgfqpoint{2.448032in}{2.080055in}}%
\pgfpathlineto{\pgfqpoint{2.457797in}{2.073394in}}%
\pgfpathlineto{\pgfqpoint{2.469492in}{2.067348in}}%
\pgfpathlineto{\pgfqpoint{2.518096in}{2.100948in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807269,0.699633,0.699633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.615921in}{2.100948in}}%
\pgfpathlineto{\pgfqpoint{2.664525in}{2.067348in}}%
\pgfpathlineto{\pgfqpoint{2.676220in}{2.073394in}}%
\pgfpathlineto{\pgfqpoint{2.685985in}{2.080055in}}%
\pgfpathlineto{\pgfqpoint{2.626799in}{2.107269in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982161,0.851207,0.851207}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206927in}{1.944974in}}%
\pgfpathlineto{\pgfqpoint{2.163992in}{1.893643in}}%
\pgfpathlineto{\pgfqpoint{2.128440in}{1.838638in}}%
\pgfpathlineto{\pgfqpoint{2.144334in}{1.811587in}}%
\pgfpathlineto{\pgfqpoint{2.167921in}{1.785582in}}%
\pgfpathlineto{\pgfqpoint{2.200716in}{1.845702in}}%
\pgfpathlineto{\pgfqpoint{2.240216in}{1.902831in}}%
\pgfpathlineto{\pgfqpoint{2.220449in}{1.923458in}}%
\pgfpathlineto{\pgfqpoint{2.206927in}{1.944974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836783,0.725212,0.725212}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.518096in}{2.100948in}}%
\pgfpathlineto{\pgfqpoint{2.469492in}{2.067348in}}%
\pgfpathlineto{\pgfqpoint{2.482920in}{2.062027in}}%
\pgfpathlineto{\pgfqpoint{2.497850in}{2.057531in}}%
\pgfpathlineto{\pgfqpoint{2.532371in}{2.096081in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824953,0.714959,0.714959}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.601646in}{2.096081in}}%
\pgfpathlineto{\pgfqpoint{2.636167in}{2.057531in}}%
\pgfpathlineto{\pgfqpoint{2.651097in}{2.062027in}}%
\pgfpathlineto{\pgfqpoint{2.664525in}{2.067348in}}%
\pgfpathlineto{\pgfqpoint{2.615921in}{2.100948in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971426,0.841902,0.841902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124711in}{1.661208in}}%
\pgfpathlineto{\pgfqpoint{2.114997in}{1.599399in}}%
\pgfpathlineto{\pgfqpoint{2.113379in}{1.539424in}}%
\pgfpathlineto{\pgfqpoint{2.148236in}{1.509708in}}%
\pgfpathlineto{\pgfqpoint{2.191137in}{1.482440in}}%
\pgfpathlineto{\pgfqpoint{2.192497in}{1.543506in}}%
\pgfpathlineto{\pgfqpoint{2.200662in}{1.607426in}}%
\pgfpathlineto{\pgfqpoint{2.158776in}{1.633157in}}%
\pgfpathlineto{\pgfqpoint{2.124711in}{1.661208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474701,0.411407,0.411407}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933355in}{1.607426in}}%
\pgfpathlineto{\pgfqpoint{2.941520in}{1.543506in}}%
\pgfpathlineto{\pgfqpoint{2.942880in}{1.482440in}}%
\pgfpathlineto{\pgfqpoint{2.985780in}{1.509708in}}%
\pgfpathlineto{\pgfqpoint{3.020637in}{1.539424in}}%
\pgfpathlineto{\pgfqpoint{3.019020in}{1.599399in}}%
\pgfpathlineto{\pgfqpoint{3.009306in}{1.661208in}}%
\pgfpathlineto{\pgfqpoint{2.975241in}{1.633157in}}%
\pgfpathlineto{\pgfqpoint{2.933355in}{1.607426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883913,0.766058,0.766058}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434897in}{2.094731in}}%
\pgfpathlineto{\pgfqpoint{2.371563in}{2.067237in}}%
\pgfpathlineto{\pgfqpoint{2.311702in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{2.321735in}{2.017800in}}%
\pgfpathlineto{\pgfqpoint{2.336127in}{2.003624in}}%
\pgfpathlineto{\pgfqpoint{2.390619in}{2.045298in}}%
\pgfpathlineto{\pgfqpoint{2.448032in}{2.080055in}}%
\pgfpathlineto{\pgfqpoint{2.440359in}{2.087210in}}%
\pgfpathlineto{\pgfqpoint{2.434897in}{2.094731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943341,0.817562,0.817562}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311702in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{2.256472in}{1.991615in}}%
\pgfpathlineto{\pgfqpoint{2.206927in}{1.944974in}}%
\pgfpathlineto{\pgfqpoint{2.220449in}{1.923458in}}%
\pgfpathlineto{\pgfqpoint{2.240216in}{1.902831in}}%
\pgfpathlineto{\pgfqpoint{2.285654in}{1.955823in}}%
\pgfpathlineto{\pgfqpoint{2.336127in}{2.003624in}}%
\pgfpathlineto{\pgfqpoint{2.321735in}{2.017800in}}%
\pgfpathlineto{\pgfqpoint{2.311702in}{2.032640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732946,0.635220,0.635220}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433387in}{1.301233in}}%
\pgfpathlineto{\pgfqpoint{2.440226in}{1.258076in}}%
\pgfpathlineto{\pgfqpoint{2.449204in}{1.222967in}}%
\pgfpathlineto{\pgfqpoint{2.507505in}{1.216450in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.214261in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248784in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.291541in}}%
\pgfpathlineto{\pgfqpoint{2.499502in}{1.293979in}}%
\pgfpathlineto{\pgfqpoint{2.433387in}{1.301233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656868,0.569286,0.569286}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{1.291541in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.248784in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.214261in}}%
\pgfpathlineto{\pgfqpoint{2.626512in}{1.216450in}}%
\pgfpathlineto{\pgfqpoint{2.684813in}{1.222967in}}%
\pgfpathlineto{\pgfqpoint{2.693791in}{1.258076in}}%
\pgfpathlineto{\pgfqpoint{2.700630in}{1.301233in}}%
\pgfpathlineto{\pgfqpoint{2.634515in}{1.293979in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.291541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845822,0.733046,0.733046}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.532371in}{2.096081in}}%
\pgfpathlineto{\pgfqpoint{2.497850in}{2.057531in}}%
\pgfpathlineto{\pgfqpoint{2.514020in}{2.053943in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{2.051330in}}%
\pgfpathlineto{\pgfqpoint{2.549062in}{2.093014in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838386,0.726601,0.726601}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.584955in}{2.093014in}}%
\pgfpathlineto{\pgfqpoint{2.602874in}{2.051330in}}%
\pgfpathlineto{\pgfqpoint{2.619997in}{2.053943in}}%
\pgfpathlineto{\pgfqpoint{2.636167in}{2.057531in}}%
\pgfpathlineto{\pgfqpoint{2.601646in}{2.096081in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846652,0.733765,0.733765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.091966in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.049210in}}%
\pgfpathlineto{\pgfqpoint{2.585105in}{2.049742in}}%
\pgfpathlineto{\pgfqpoint{2.602874in}{2.051330in}}%
\pgfpathlineto{\pgfqpoint{2.584955in}{2.093014in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849188,0.735963,0.735963}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.549062in}{2.093014in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{2.051330in}}%
\pgfpathlineto{\pgfqpoint{2.548912in}{2.049742in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.049210in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.091966in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.126490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900884,0.780766,0.780766}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191137in}{1.482440in}}%
\pgfpathlineto{\pgfqpoint{2.196509in}{1.425386in}}%
\pgfpathlineto{\pgfqpoint{2.208394in}{1.373382in}}%
\pgfpathlineto{\pgfqpoint{2.256443in}{1.349624in}}%
\pgfpathlineto{\pgfqpoint{2.310650in}{1.329387in}}%
\pgfpathlineto{\pgfqpoint{2.302058in}{1.380506in}}%
\pgfpathlineto{\pgfqpoint{2.298173in}{1.437557in}}%
\pgfpathlineto{\pgfqpoint{2.241406in}{1.458209in}}%
\pgfpathlineto{\pgfqpoint{2.191137in}{1.482440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519733,0.450436,0.450436}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835844in}{1.437557in}}%
\pgfpathlineto{\pgfqpoint{2.831958in}{1.380506in}}%
\pgfpathlineto{\pgfqpoint{2.823366in}{1.329387in}}%
\pgfpathlineto{\pgfqpoint{2.877574in}{1.349624in}}%
\pgfpathlineto{\pgfqpoint{2.925623in}{1.373382in}}%
\pgfpathlineto{\pgfqpoint{2.937508in}{1.425386in}}%
\pgfpathlineto{\pgfqpoint{2.942880in}{1.482440in}}%
\pgfpathlineto{\pgfqpoint{2.892611in}{1.458209in}}%
\pgfpathlineto{\pgfqpoint{2.835844in}{1.437557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704897,0.610911,0.610911}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664525in}{2.067348in}}%
\pgfpathlineto{\pgfqpoint{2.711852in}{2.026226in}}%
\pgfpathlineto{\pgfqpoint{2.756933in}{1.978304in}}%
\pgfpathlineto{\pgfqpoint{2.779344in}{1.990374in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{2.003624in}}%
\pgfpathlineto{\pgfqpoint{2.743398in}{2.045298in}}%
\pgfpathlineto{\pgfqpoint{2.685985in}{2.080055in}}%
\pgfpathlineto{\pgfqpoint{2.676220in}{2.073394in}}%
\pgfpathlineto{\pgfqpoint{2.664525in}{2.067348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882686,0.764994,0.764994}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448032in}{2.080055in}}%
\pgfpathlineto{\pgfqpoint{2.390619in}{2.045298in}}%
\pgfpathlineto{\pgfqpoint{2.336127in}{2.003624in}}%
\pgfpathlineto{\pgfqpoint{2.354673in}{1.990374in}}%
\pgfpathlineto{\pgfqpoint{2.377084in}{1.978304in}}%
\pgfpathlineto{\pgfqpoint{2.422165in}{2.026226in}}%
\pgfpathlineto{\pgfqpoint{2.469492in}{2.067348in}}%
\pgfpathlineto{\pgfqpoint{2.457797in}{2.073394in}}%
\pgfpathlineto{\pgfqpoint{2.448032in}{2.080055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518164,0.449076,0.449076}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897100in}{1.738740in}}%
\pgfpathlineto{\pgfqpoint{2.918468in}{1.672943in}}%
\pgfpathlineto{\pgfqpoint{2.933355in}{1.607426in}}%
\pgfpathlineto{\pgfqpoint{2.975241in}{1.633157in}}%
\pgfpathlineto{\pgfqpoint{3.009306in}{1.661208in}}%
\pgfpathlineto{\pgfqpoint{2.991578in}{1.723675in}}%
\pgfpathlineto{\pgfqpoint{2.966096in}{1.785582in}}%
\pgfpathlineto{\pgfqpoint{2.935089in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{2.897100in}{1.738740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980575,0.849831,0.849831}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167921in}{1.785582in}}%
\pgfpathlineto{\pgfqpoint{2.142439in}{1.723675in}}%
\pgfpathlineto{\pgfqpoint{2.124711in}{1.661208in}}%
\pgfpathlineto{\pgfqpoint{2.158776in}{1.633157in}}%
\pgfpathlineto{\pgfqpoint{2.200662in}{1.607426in}}%
\pgfpathlineto{\pgfqpoint{2.215549in}{1.672943in}}%
\pgfpathlineto{\pgfqpoint{2.236917in}{1.738740in}}%
\pgfpathlineto{\pgfqpoint{2.198928in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{2.167921in}{1.785582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934292,0.809719,0.809719}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336127in}{2.003624in}}%
\pgfpathlineto{\pgfqpoint{2.285654in}{1.955823in}}%
\pgfpathlineto{\pgfqpoint{2.240216in}{1.902831in}}%
\pgfpathlineto{\pgfqpoint{2.265977in}{1.883487in}}%
\pgfpathlineto{\pgfqpoint{2.297349in}{1.865810in}}%
\pgfpathlineto{\pgfqpoint{2.335186in}{1.924481in}}%
\pgfpathlineto{\pgfqpoint{2.377084in}{1.978304in}}%
\pgfpathlineto{\pgfqpoint{2.354673in}{1.990374in}}%
\pgfpathlineto{\pgfqpoint{2.336127in}{2.003624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634736,0.550105,0.550105}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756933in}{1.978304in}}%
\pgfpathlineto{\pgfqpoint{2.798831in}{1.924481in}}%
\pgfpathlineto{\pgfqpoint{2.836668in}{1.865810in}}%
\pgfpathlineto{\pgfqpoint{2.868040in}{1.883487in}}%
\pgfpathlineto{\pgfqpoint{2.893801in}{1.902831in}}%
\pgfpathlineto{\pgfqpoint{2.848362in}{1.955823in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{2.003624in}}%
\pgfpathlineto{\pgfqpoint{2.779344in}{1.990374in}}%
\pgfpathlineto{\pgfqpoint{2.756933in}{1.978304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967907,0.838853,0.838853}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240216in}{1.902831in}}%
\pgfpathlineto{\pgfqpoint{2.200716in}{1.845702in}}%
\pgfpathlineto{\pgfqpoint{2.167921in}{1.785582in}}%
\pgfpathlineto{\pgfqpoint{2.198928in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{2.236917in}{1.738740in}}%
\pgfpathlineto{\pgfqpoint{2.264366in}{1.803471in}}%
\pgfpathlineto{\pgfqpoint{2.297349in}{1.865810in}}%
\pgfpathlineto{\pgfqpoint{2.265977in}{1.883487in}}%
\pgfpathlineto{\pgfqpoint{2.240216in}{1.902831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572337,0.496025,0.496025}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836668in}{1.865810in}}%
\pgfpathlineto{\pgfqpoint{2.869651in}{1.803471in}}%
\pgfpathlineto{\pgfqpoint{2.897100in}{1.738740in}}%
\pgfpathlineto{\pgfqpoint{2.935089in}{1.761134in}}%
\pgfpathlineto{\pgfqpoint{2.966096in}{1.785582in}}%
\pgfpathlineto{\pgfqpoint{2.933301in}{1.845702in}}%
\pgfpathlineto{\pgfqpoint{2.893801in}{1.902831in}}%
\pgfpathlineto{\pgfqpoint{2.868040in}{1.883487in}}%
\pgfpathlineto{\pgfqpoint{2.836668in}{1.865810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842525,0.730189,0.730189}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298173in}{1.437557in}}%
\pgfpathlineto{\pgfqpoint{2.302058in}{1.380506in}}%
\pgfpathlineto{\pgfqpoint{2.310650in}{1.329387in}}%
\pgfpathlineto{\pgfqpoint{2.370015in}{1.313130in}}%
\pgfpathlineto{\pgfqpoint{2.433387in}{1.301233in}}%
\pgfpathlineto{\pgfqpoint{2.428877in}{1.351768in}}%
\pgfpathlineto{\pgfqpoint{2.426836in}{1.408810in}}%
\pgfpathlineto{\pgfqpoint{2.360386in}{1.420960in}}%
\pgfpathlineto{\pgfqpoint{2.298173in}{1.437557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.602924,0.522534,0.522534}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707181in}{1.408810in}}%
\pgfpathlineto{\pgfqpoint{2.705140in}{1.351768in}}%
\pgfpathlineto{\pgfqpoint{2.700630in}{1.301233in}}%
\pgfpathlineto{\pgfqpoint{2.764002in}{1.313130in}}%
\pgfpathlineto{\pgfqpoint{2.823366in}{1.329387in}}%
\pgfpathlineto{\pgfqpoint{2.831958in}{1.380506in}}%
\pgfpathlineto{\pgfqpoint{2.835844in}{1.437557in}}%
\pgfpathlineto{\pgfqpoint{2.773631in}{1.420960in}}%
\pgfpathlineto{\pgfqpoint{2.707181in}{1.408810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736519,0.638317,0.638317}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636167in}{2.057531in}}%
\pgfpathlineto{\pgfqpoint{2.669879in}{2.011443in}}%
\pgfpathlineto{\pgfqpoint{2.702081in}{1.958616in}}%
\pgfpathlineto{\pgfqpoint{2.731029in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{2.756933in}{1.978304in}}%
\pgfpathlineto{\pgfqpoint{2.711852in}{2.026226in}}%
\pgfpathlineto{\pgfqpoint{2.664525in}{2.067348in}}%
\pgfpathlineto{\pgfqpoint{2.651097in}{2.062027in}}%
\pgfpathlineto{\pgfqpoint{2.636167in}{2.057531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872941,0.756549,0.756549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469492in}{2.067348in}}%
\pgfpathlineto{\pgfqpoint{2.422165in}{2.026226in}}%
\pgfpathlineto{\pgfqpoint{2.377084in}{1.978304in}}%
\pgfpathlineto{\pgfqpoint{2.402988in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{2.431936in}{1.958616in}}%
\pgfpathlineto{\pgfqpoint{2.464138in}{2.011443in}}%
\pgfpathlineto{\pgfqpoint{2.497850in}{2.057531in}}%
\pgfpathlineto{\pgfqpoint{2.482920in}{2.062027in}}%
\pgfpathlineto{\pgfqpoint{2.469492in}{2.067348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931197,0.807038,0.807038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200662in}{1.607426in}}%
\pgfpathlineto{\pgfqpoint{2.192497in}{1.543506in}}%
\pgfpathlineto{\pgfqpoint{2.191137in}{1.482440in}}%
\pgfpathlineto{\pgfqpoint{2.241406in}{1.458209in}}%
\pgfpathlineto{\pgfqpoint{2.298173in}{1.437557in}}%
\pgfpathlineto{\pgfqpoint{2.299156in}{1.499486in}}%
\pgfpathlineto{\pgfqpoint{2.305061in}{1.565092in}}%
\pgfpathlineto{\pgfqpoint{2.249706in}{1.584568in}}%
\pgfpathlineto{\pgfqpoint{2.200662in}{1.607426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550047,0.476707,0.476707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828956in}{1.565092in}}%
\pgfpathlineto{\pgfqpoint{2.834861in}{1.499486in}}%
\pgfpathlineto{\pgfqpoint{2.835844in}{1.437557in}}%
\pgfpathlineto{\pgfqpoint{2.892611in}{1.458209in}}%
\pgfpathlineto{\pgfqpoint{2.942880in}{1.482440in}}%
\pgfpathlineto{\pgfqpoint{2.941520in}{1.543506in}}%
\pgfpathlineto{\pgfqpoint{2.933355in}{1.607426in}}%
\pgfpathlineto{\pgfqpoint{2.884310in}{1.584568in}}%
\pgfpathlineto{\pgfqpoint{2.828956in}{1.565092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855344,0.741298,0.741298}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497850in}{2.057531in}}%
\pgfpathlineto{\pgfqpoint{2.464138in}{2.011443in}}%
\pgfpathlineto{\pgfqpoint{2.431936in}{1.958616in}}%
\pgfpathlineto{\pgfqpoint{2.463411in}{1.951393in}}%
\pgfpathlineto{\pgfqpoint{2.496835in}{1.946124in}}%
\pgfpathlineto{\pgfqpoint{2.513611in}{2.002083in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{2.051330in}}%
\pgfpathlineto{\pgfqpoint{2.514020in}{2.053943in}}%
\pgfpathlineto{\pgfqpoint{2.497850in}{2.057531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769586,0.666974,0.666974}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602874in}{2.051330in}}%
\pgfpathlineto{\pgfqpoint{2.620406in}{2.002083in}}%
\pgfpathlineto{\pgfqpoint{2.637182in}{1.946124in}}%
\pgfpathlineto{\pgfqpoint{2.670606in}{1.951393in}}%
\pgfpathlineto{\pgfqpoint{2.702081in}{1.958616in}}%
\pgfpathlineto{\pgfqpoint{2.669879in}{2.011443in}}%
\pgfpathlineto{\pgfqpoint{2.636167in}{2.057531in}}%
\pgfpathlineto{\pgfqpoint{2.619997in}{2.053943in}}%
\pgfpathlineto{\pgfqpoint{2.602874in}{2.051330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770013,0.667345,0.667345}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426836in}{1.408810in}}%
\pgfpathlineto{\pgfqpoint{2.428877in}{1.351768in}}%
\pgfpathlineto{\pgfqpoint{2.433387in}{1.301233in}}%
\pgfpathlineto{\pgfqpoint{2.499502in}{1.293979in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.291541in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.341872in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.398909in}}%
\pgfpathlineto{\pgfqpoint{2.496186in}{1.401400in}}%
\pgfpathlineto{\pgfqpoint{2.426836in}{1.408810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688290,0.596518,0.596518}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{1.398909in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.341872in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.291541in}}%
\pgfpathlineto{\pgfqpoint{2.634515in}{1.293979in}}%
\pgfpathlineto{\pgfqpoint{2.700630in}{1.301233in}}%
\pgfpathlineto{\pgfqpoint{2.705140in}{1.351768in}}%
\pgfpathlineto{\pgfqpoint{2.707181in}{1.408810in}}%
\pgfpathlineto{\pgfqpoint{2.637831in}{1.401400in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.398909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831094,0.720282,0.720282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531143in}{2.051330in}}%
\pgfpathlineto{\pgfqpoint{2.513611in}{2.002083in}}%
\pgfpathlineto{\pgfqpoint{2.496835in}{1.946124in}}%
\pgfpathlineto{\pgfqpoint{2.531586in}{1.942918in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.941842in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.998879in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.049210in}}%
\pgfpathlineto{\pgfqpoint{2.548912in}{2.049742in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{2.051330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801844,0.694931,0.694931}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{2.049210in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.998879in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.941842in}}%
\pgfpathlineto{\pgfqpoint{2.602431in}{1.942918in}}%
\pgfpathlineto{\pgfqpoint{2.637182in}{1.946124in}}%
\pgfpathlineto{\pgfqpoint{2.620406in}{2.002083in}}%
\pgfpathlineto{\pgfqpoint{2.602874in}{2.051330in}}%
\pgfpathlineto{\pgfqpoint{2.585105in}{2.049742in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{2.049210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912174,0.790551,0.790551}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377084in}{1.978304in}}%
\pgfpathlineto{\pgfqpoint{2.335186in}{1.924481in}}%
\pgfpathlineto{\pgfqpoint{2.297349in}{1.865810in}}%
\pgfpathlineto{\pgfqpoint{2.333822in}{1.850160in}}%
\pgfpathlineto{\pgfqpoint{2.374763in}{1.836865in}}%
\pgfpathlineto{\pgfqpoint{2.401928in}{1.900040in}}%
\pgfpathlineto{\pgfqpoint{2.431936in}{1.958616in}}%
\pgfpathlineto{\pgfqpoint{2.402988in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{2.377084in}{1.978304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682317,0.591341,0.591341}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702081in}{1.958616in}}%
\pgfpathlineto{\pgfqpoint{2.732089in}{1.900040in}}%
\pgfpathlineto{\pgfqpoint{2.759254in}{1.836865in}}%
\pgfpathlineto{\pgfqpoint{2.800195in}{1.850160in}}%
\pgfpathlineto{\pgfqpoint{2.836668in}{1.865810in}}%
\pgfpathlineto{\pgfqpoint{2.798831in}{1.924481in}}%
\pgfpathlineto{\pgfqpoint{2.756933in}{1.978304in}}%
\pgfpathlineto{\pgfqpoint{2.731029in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{2.702081in}{1.958616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943423,0.817633,0.817633}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236917in}{1.738740in}}%
\pgfpathlineto{\pgfqpoint{2.215549in}{1.672943in}}%
\pgfpathlineto{\pgfqpoint{2.200662in}{1.607426in}}%
\pgfpathlineto{\pgfqpoint{2.249706in}{1.584568in}}%
\pgfpathlineto{\pgfqpoint{2.305061in}{1.565092in}}%
\pgfpathlineto{\pgfqpoint{2.315820in}{1.633052in}}%
\pgfpathlineto{\pgfqpoint{2.331246in}{1.701962in}}%
\pgfpathlineto{\pgfqpoint{2.281279in}{1.718871in}}%
\pgfpathlineto{\pgfqpoint{2.236917in}{1.738740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588603,0.510122,0.510122}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802771in}{1.701962in}}%
\pgfpathlineto{\pgfqpoint{2.818197in}{1.633052in}}%
\pgfpathlineto{\pgfqpoint{2.828956in}{1.565092in}}%
\pgfpathlineto{\pgfqpoint{2.884310in}{1.584568in}}%
\pgfpathlineto{\pgfqpoint{2.933355in}{1.607426in}}%
\pgfpathlineto{\pgfqpoint{2.918468in}{1.672943in}}%
\pgfpathlineto{\pgfqpoint{2.897100in}{1.738740in}}%
\pgfpathlineto{\pgfqpoint{2.852738in}{1.718871in}}%
\pgfpathlineto{\pgfqpoint{2.802771in}{1.701962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936818,0.811909,0.811909}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297349in}{1.865810in}}%
\pgfpathlineto{\pgfqpoint{2.264366in}{1.803471in}}%
\pgfpathlineto{\pgfqpoint{2.236917in}{1.738740in}}%
\pgfpathlineto{\pgfqpoint{2.281279in}{1.718871in}}%
\pgfpathlineto{\pgfqpoint{2.331246in}{1.701962in}}%
\pgfpathlineto{\pgfqpoint{2.351032in}{1.770378in}}%
\pgfpathlineto{\pgfqpoint{2.374763in}{1.836865in}}%
\pgfpathlineto{\pgfqpoint{2.333822in}{1.850160in}}%
\pgfpathlineto{\pgfqpoint{2.297349in}{1.865810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633287,0.548848,0.548848}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759254in}{1.836865in}}%
\pgfpathlineto{\pgfqpoint{2.782985in}{1.770378in}}%
\pgfpathlineto{\pgfqpoint{2.802771in}{1.701962in}}%
\pgfpathlineto{\pgfqpoint{2.852738in}{1.718871in}}%
\pgfpathlineto{\pgfqpoint{2.897100in}{1.738740in}}%
\pgfpathlineto{\pgfqpoint{2.869651in}{1.803471in}}%
\pgfpathlineto{\pgfqpoint{2.836668in}{1.865810in}}%
\pgfpathlineto{\pgfqpoint{2.800195in}{1.850160in}}%
\pgfpathlineto{\pgfqpoint{2.759254in}{1.836865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872838,0.756460,0.756460}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305061in}{1.565092in}}%
\pgfpathlineto{\pgfqpoint{2.299156in}{1.499486in}}%
\pgfpathlineto{\pgfqpoint{2.298173in}{1.437557in}}%
\pgfpathlineto{\pgfqpoint{2.360386in}{1.420960in}}%
\pgfpathlineto{\pgfqpoint{2.426836in}{1.408810in}}%
\pgfpathlineto{\pgfqpoint{2.427353in}{1.471295in}}%
\pgfpathlineto{\pgfqpoint{2.430453in}{1.537992in}}%
\pgfpathlineto{\pgfqpoint{2.365702in}{1.549445in}}%
\pgfpathlineto{\pgfqpoint{2.305061in}{1.565092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633237,0.548806,0.548806}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703564in}{1.537992in}}%
\pgfpathlineto{\pgfqpoint{2.706664in}{1.471295in}}%
\pgfpathlineto{\pgfqpoint{2.707181in}{1.408810in}}%
\pgfpathlineto{\pgfqpoint{2.773631in}{1.420960in}}%
\pgfpathlineto{\pgfqpoint{2.835844in}{1.437557in}}%
\pgfpathlineto{\pgfqpoint{2.834861in}{1.499486in}}%
\pgfpathlineto{\pgfqpoint{2.828956in}{1.565092in}}%
\pgfpathlineto{\pgfqpoint{2.768315in}{1.549445in}}%
\pgfpathlineto{\pgfqpoint{2.703564in}{1.537992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878495,0.761362,0.761362}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431936in}{1.958616in}}%
\pgfpathlineto{\pgfqpoint{2.401928in}{1.900040in}}%
\pgfpathlineto{\pgfqpoint{2.374763in}{1.836865in}}%
\pgfpathlineto{\pgfqpoint{2.419429in}{1.826209in}}%
\pgfpathlineto{\pgfqpoint{2.466978in}{1.818424in}}%
\pgfpathlineto{\pgfqpoint{2.481176in}{1.884498in}}%
\pgfpathlineto{\pgfqpoint{2.496835in}{1.946124in}}%
\pgfpathlineto{\pgfqpoint{2.463411in}{1.951393in}}%
\pgfpathlineto{\pgfqpoint{2.431936in}{1.958616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734001,0.636134,0.636134}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637182in}{1.946124in}}%
\pgfpathlineto{\pgfqpoint{2.652841in}{1.884498in}}%
\pgfpathlineto{\pgfqpoint{2.667039in}{1.818424in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{1.826209in}}%
\pgfpathlineto{\pgfqpoint{2.759254in}{1.836865in}}%
\pgfpathlineto{\pgfqpoint{2.732089in}{1.900040in}}%
\pgfpathlineto{\pgfqpoint{2.702081in}{1.958616in}}%
\pgfpathlineto{\pgfqpoint{2.670606in}{1.951393in}}%
\pgfpathlineto{\pgfqpoint{2.637182in}{1.946124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800327,0.693616,0.693616}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430453in}{1.537992in}}%
\pgfpathlineto{\pgfqpoint{2.427353in}{1.471295in}}%
\pgfpathlineto{\pgfqpoint{2.426836in}{1.408810in}}%
\pgfpathlineto{\pgfqpoint{2.496186in}{1.401400in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.398909in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.528660in}}%
\pgfpathlineto{\pgfqpoint{2.498017in}{1.531007in}}%
\pgfpathlineto{\pgfqpoint{2.430453in}{1.537992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718603,0.622789,0.622789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{1.528660in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.398909in}}%
\pgfpathlineto{\pgfqpoint{2.637831in}{1.401400in}}%
\pgfpathlineto{\pgfqpoint{2.707181in}{1.408810in}}%
\pgfpathlineto{\pgfqpoint{2.706664in}{1.471295in}}%
\pgfpathlineto{\pgfqpoint{2.703564in}{1.537992in}}%
\pgfpathlineto{\pgfqpoint{2.636000in}{1.531007in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.528660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835550,0.724143,0.724143}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496835in}{1.946124in}}%
\pgfpathlineto{\pgfqpoint{2.481176in}{1.884498in}}%
\pgfpathlineto{\pgfqpoint{2.466978in}{1.818424in}}%
\pgfpathlineto{\pgfqpoint{2.516495in}{1.813683in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.812091in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.879165in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.941842in}}%
\pgfpathlineto{\pgfqpoint{2.531586in}{1.942918in}}%
\pgfpathlineto{\pgfqpoint{2.496835in}{1.946124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786266,0.681430,0.681430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{1.941842in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.879165in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.812091in}}%
\pgfpathlineto{\pgfqpoint{2.617522in}{1.813683in}}%
\pgfpathlineto{\pgfqpoint{2.667039in}{1.818424in}}%
\pgfpathlineto{\pgfqpoint{2.652841in}{1.884498in}}%
\pgfpathlineto{\pgfqpoint{2.637182in}{1.946124in}}%
\pgfpathlineto{\pgfqpoint{2.602431in}{1.942918in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.941842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889306,0.770731,0.770731}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331246in}{1.701962in}}%
\pgfpathlineto{\pgfqpoint{2.315820in}{1.633052in}}%
\pgfpathlineto{\pgfqpoint{2.305061in}{1.565092in}}%
\pgfpathlineto{\pgfqpoint{2.365702in}{1.549445in}}%
\pgfpathlineto{\pgfqpoint{2.430453in}{1.537992in}}%
\pgfpathlineto{\pgfqpoint{2.436100in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{2.444191in}{1.678460in}}%
\pgfpathlineto{\pgfqpoint{2.385899in}{1.688388in}}%
\pgfpathlineto{\pgfqpoint{2.331246in}{1.701962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666256,0.577422,0.577422}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689826in}{1.678460in}}%
\pgfpathlineto{\pgfqpoint{2.697917in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{2.703564in}{1.537992in}}%
\pgfpathlineto{\pgfqpoint{2.768315in}{1.549445in}}%
\pgfpathlineto{\pgfqpoint{2.828956in}{1.565092in}}%
\pgfpathlineto{\pgfqpoint{2.818197in}{1.633052in}}%
\pgfpathlineto{\pgfqpoint{2.802771in}{1.701962in}}%
\pgfpathlineto{\pgfqpoint{2.748118in}{1.688388in}}%
\pgfpathlineto{\pgfqpoint{2.689826in}{1.678460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891014,0.772212,0.772212}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374763in}{1.836865in}}%
\pgfpathlineto{\pgfqpoint{2.351032in}{1.770378in}}%
\pgfpathlineto{\pgfqpoint{2.331246in}{1.701962in}}%
\pgfpathlineto{\pgfqpoint{2.385899in}{1.688388in}}%
\pgfpathlineto{\pgfqpoint{2.444191in}{1.678460in}}%
\pgfpathlineto{\pgfqpoint{2.454558in}{1.749259in}}%
\pgfpathlineto{\pgfqpoint{2.466978in}{1.818424in}}%
\pgfpathlineto{\pgfqpoint{2.419429in}{1.826209in}}%
\pgfpathlineto{\pgfqpoint{2.374763in}{1.836865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700206,0.606845,0.606845}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667039in}{1.818424in}}%
\pgfpathlineto{\pgfqpoint{2.679459in}{1.749259in}}%
\pgfpathlineto{\pgfqpoint{2.689826in}{1.678460in}}%
\pgfpathlineto{\pgfqpoint{2.748118in}{1.688388in}}%
\pgfpathlineto{\pgfqpoint{2.802771in}{1.701962in}}%
\pgfpathlineto{\pgfqpoint{2.782985in}{1.770378in}}%
\pgfpathlineto{\pgfqpoint{2.759254in}{1.836865in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{1.826209in}}%
\pgfpathlineto{\pgfqpoint{2.667039in}{1.818424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745834,0.646389,0.646389}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{1.670375in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.598751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.528660in}}%
\pgfpathlineto{\pgfqpoint{2.636000in}{1.531007in}}%
\pgfpathlineto{\pgfqpoint{2.703564in}{1.537992in}}%
\pgfpathlineto{\pgfqpoint{2.697917in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{2.689826in}{1.678460in}}%
\pgfpathlineto{\pgfqpoint{2.629048in}{1.672409in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.670375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.821912,0.712324,0.712324}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444191in}{1.678460in}}%
\pgfpathlineto{\pgfqpoint{2.436100in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{2.430453in}{1.537992in}}%
\pgfpathlineto{\pgfqpoint{2.498017in}{1.531007in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.528660in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.598751in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.670375in}}%
\pgfpathlineto{\pgfqpoint{2.504969in}{1.672409in}}%
\pgfpathlineto{\pgfqpoint{2.444191in}{1.678460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833616,0.722467,0.722467}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466978in}{1.818424in}}%
\pgfpathlineto{\pgfqpoint{2.454558in}{1.749259in}}%
\pgfpathlineto{\pgfqpoint{2.444191in}{1.678460in}}%
\pgfpathlineto{\pgfqpoint{2.504969in}{1.672409in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.670375in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.742000in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.812091in}}%
\pgfpathlineto{\pgfqpoint{2.516495in}{1.813683in}}%
\pgfpathlineto{\pgfqpoint{2.466978in}{1.818424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.955372in}{1.058739in}}{\pgfqpoint{1.191081in}{1.191081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768535,0.666063,0.666063}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567008in}{1.812091in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.742000in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.670375in}}%
\pgfpathlineto{\pgfqpoint{2.629048in}{1.672409in}}%
\pgfpathlineto{\pgfqpoint{2.689826in}{1.678460in}}%
\pgfpathlineto{\pgfqpoint{2.679459in}{1.749259in}}%
\pgfpathlineto{\pgfqpoint{2.667039in}{1.818424in}}%
\pgfpathlineto{\pgfqpoint{2.617522in}{1.813683in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.812091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/optimized_parallel_n2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.077478in}{2.077478in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.077478in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.077478in}{2.077478in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.077478in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.947964in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.947964in}{1.938898in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{1.938898in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.450309in}}{\pgfqpoint{1.445569in}{1.488589in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.502394in}{0.450309in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.446667in,height=1.490000in]{optimized_parallel_n2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502394in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984251in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984251in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466107in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466107in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947964in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947964in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225179in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}d}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.411729in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{0.698407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.659827in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{0.946505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.907925in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.194603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.156023in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.442701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.404121in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.690800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.652219in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.938898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.900317in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.194603in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}t}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.450309in}}{\pgfqpoint{1.445569in}{1.488589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.947964in}{1.938898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{1.938898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947964in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.947964in}{1.938898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.947964in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{1.938898in}}%
\pgfpathlineto{\pgfqpoint{1.947964in}{1.938898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232605in}{0.505864in}}%
\pgfpathlineto{\pgfqpoint{1.870186in}{0.505864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.892408in}{0.505864in}}{\pgfqpoint{1.892408in}{0.528087in}}%
\pgfpathlineto{\pgfqpoint{1.892408in}{0.671914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.892408in}{0.694136in}}{\pgfqpoint{1.870186in}{0.694136in}}%
\pgfpathlineto{\pgfqpoint{1.232605in}{0.694136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.210382in}{0.694136in}}{\pgfqpoint{1.210382in}{0.671914in}}%
\pgfpathlineto{\pgfqpoint{1.210382in}{0.528087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.210382in}{0.505864in}}{\pgfqpoint{1.232605in}{0.505864in}}%
\pgfpathlineto{\pgfqpoint{1.232605in}{0.505864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.254827in}{0.610803in}}%
\pgfpathlineto{\pgfqpoint{1.365938in}{0.610803in}}%
\pgfpathlineto{\pgfqpoint{1.477049in}{0.610803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565938in,y=0.571914in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}t = d}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/optimized_parallel_n4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.077478in}{2.077478in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.077478in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.077478in}{2.077478in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.077478in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.947964in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.947964in}{1.938898in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{1.938898in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.450309in}}{\pgfqpoint{1.445569in}{1.488589in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.502394in}{0.450309in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.446667in,height=1.490000in]{optimized_parallel_n4-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502394in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984251in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984251in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466107in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466107in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947964in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947964in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225179in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}d}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.411729in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{0.698407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.659827in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{0.946505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.907925in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.194603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.156023in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.442701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.404121in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.690800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.652219in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.938898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.900317in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.194603in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}t}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.450309in}}{\pgfqpoint{1.445569in}{1.488589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.947964in}{1.938898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{1.938898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947964in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.947964in}{1.938898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.947964in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{1.938898in}}%
\pgfpathlineto{\pgfqpoint{1.947964in}{1.938898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232605in}{0.505864in}}%
\pgfpathlineto{\pgfqpoint{1.870186in}{0.505864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.892408in}{0.505864in}}{\pgfqpoint{1.892408in}{0.528087in}}%
\pgfpathlineto{\pgfqpoint{1.892408in}{0.671914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.892408in}{0.694136in}}{\pgfqpoint{1.870186in}{0.694136in}}%
\pgfpathlineto{\pgfqpoint{1.232605in}{0.694136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.210382in}{0.694136in}}{\pgfqpoint{1.210382in}{0.671914in}}%
\pgfpathlineto{\pgfqpoint{1.210382in}{0.528087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.210382in}{0.505864in}}{\pgfqpoint{1.232605in}{0.505864in}}%
\pgfpathlineto{\pgfqpoint{1.232605in}{0.505864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.254827in}{0.610803in}}%
\pgfpathlineto{\pgfqpoint{1.365938in}{0.610803in}}%
\pgfpathlineto{\pgfqpoint{1.477049in}{0.610803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565938in,y=0.571914in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}t = d}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

